Noise-Robust Adaptation Control for Supervised Acoustic System Identification Exploiting A Noise Dictionary

We present a noise-robust adaptation control strategy for block-online supervised acoustic system identification by exploiting a noise dictionary. The proposed algorithm takes advantage of the pronounced spectral structure which characterizes many types of interfering noise signals. We model the noisy observations by a linear Gaussian Discrete Fourier Transform-domain state space model whose parameters are estimated by an online generalized Expectation-Maximization algorithm. Unlike all other state-of-the-art approaches we suggest to model the covariance matrix of the observation probability density function by a dictionary model. We propose to learn the noise dictionary from training data, which can be gathered either offline or online whenever the system is not excited, while we infer the activations continuously. The proposed algorithm represents a novel machine-learning based approach to noise-robust adaptation control which allows for faster convergence in applications characterized by high-level and non-stationary interfering noise signals and abrupt system changes.

==> erle_exc-speech_noise-moving_cutlery_snr_15-room_2_3_4_5_6_7_8_save_save.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidth,
height=0.485\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}, yshift=-.3cm},
ylabel={\commentTHd{$\bar{\Gamma}_\tau~[\text{dB}]$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03462	-2.013\\
nan	nan\\
0.03631	-2.015\\
0.03656	-1.882\\
0.037	-1.961\\
0.03862	-1.666\\
0.03906	-1.717\\
0.03969	-1.645\\
0.04019	-1.699\\
0.04244	-1.339\\
0.04287	-1.347\\
0.04656	-1.093\\
0.04675	-1.101\\
0.04781	-1.065\\
0.04844	-1.08\\
0.05306	-0.6235\\
0.05369	-0.6356\\
0.064	0.2073\\
0.06687	-0.3826\\
0.0675	-0.335\\
0.06938	-0.4912\\
0.06956	-0.4829\\
0.06981	-0.5059\\
0.07025	-0.4368\\
0.07062	-0.4561\\
0.07212	-0.2129\\
0.07388	-0.06815\\
0.07525	-0.1098\\
0.07631	-0.07336\\
0.07756	-0.09431\\
0.07875	-0.05722\\
0.079	-0.06428\\
0.08331	0.2103\\
0.08375	0.2014\\
0.08725	0.2435\\
0.08756	0.2338\\
0.09119	0.4458\\
0.09194	0.439\\
0.096	0.5044\\
0.1018	-0.2296\\
0.1021	-0.2238\\
0.103	-0.2917\\
0.1032	-0.2851\\
0.1041	-0.3101\\
0.1046	-0.262\\
0.1051	-0.2775\\
0.1062	-0.2357\\
0.1101	-0.3696\\
0.1116	-0.3481\\
0.1225	0.6358\\
0.1349	0.9635\\
0.1364	0.9438\\
0.137	0.9522\\
0.1376	0.9451\\
0.141	1.004\\
0.1414	0.9932\\
0.1418	1.001\\
0.1451	0.982\\
0.1454	0.9957\\
0.1459	0.9892\\
0.1487	1.031\\
0.1511	1.002\\
0.1527	1.011\\
0.1593	0.9708\\
0.1619	1.019\\
0.1649	0.9926\\
0.1675	1.016\\
0.169	1.008\\
0.1706	1.026\\
0.1731	0.9882\\
0.1755	1.007\\
0.1788	0.9687\\
0.1802	0.9773\\
0.1867	0.9196\\
0.1881	0.9302\\
0.1936	0.8912\\
0.1982	0.9119\\
0.2027	0.8861\\
0.2046	0.8971\\
0.2268	0.761\\
0.2318	0.7879\\
0.2344	0.7761\\
0.2383	0.7983\\
0.2599	0.6524\\
0.2861	0.4649\\
0.2876	0.4731\\
0.2928	0.442\\
0.2945	0.4703\\
0.2998	0.4505\\
0.3016	0.4712\\
0.3064	0.4565\\
0.3174	0.5253\\
0.3202	0.5193\\
0.3251	0.5754\\
0.3294	0.5465\\
0.3325	0.5638\\
0.3481	0.496\\
0.3496	0.5019\\
0.3573	0.4798\\
0.3592	0.4864\\
0.3664	0.4604\\
0.3676	0.4703\\
0.3703	0.4644\\
0.3938	0.3695\\
0.3982	0.3796\\
0.4126	0.3486\\
0.4417	0.228\\
0.4489	0.2181\\
0.4576	0.2198\\
0.4605	0.2074\\
0.4664	0.2076\\
0.467	0.2145\\
0.4758	0.1945\\
0.4803	0.1876\\
0.4863	0.1985\\
0.5027	0.1569\\
0.522	0.148\\
0.5354	0.1354\\
0.5436	0.1199\\
0.5456	0.1263\\
0.5616	0.09649\\
0.5874	0.04352\\
0.5986	0.06029\\
0.6142	0.1209\\
0.6431	0.2631\\
0.6818	0.4147\\
0.6974	0.4302\\
0.7112	0.415\\
0.7248	0.3948\\
0.7362	0.3642\\
0.7374	0.3699\\
0.7414	0.3607\\
0.7429	0.3693\\
0.7463	0.3619\\
0.7644	0.3693\\
0.781	0.3948\\
0.7913	0.4165\\
0.7928	0.425\\
0.7956	0.4195\\
0.8076	0.438\\
0.8109	0.4331\\
0.8253	0.4529\\
0.8289	0.4485\\
0.8634	0.503\\
0.8906	0.5698\\
0.8934	0.5626\\
0.9529	0.6178\\
0.9658	0.6416\\
0.973	0.6404\\
0.9834	0.6586\\
1.034	0.7538\\
1.039	0.7677\\
1.054	0.8532\\
1.076	0.9463\\
1.082	0.9587\\
1.099	1.027\\
1.15	1.14\\
1.157	1.149\\
1.268	1.318\\
1.285	1.355\\
1.293	1.361\\
1.34	1.523\\
1.373	1.583\\
1.435	1.752\\
1.445	1.766\\
1.485	1.776\\
1.572	1.878\\
1.585	1.896\\
1.608	1.946\\
1.629	1.967\\
1.648	2.009\\
1.699	2.065\\
1.732	2.088\\
1.759	2.115\\
1.834	2.142\\
1.882	2.166\\
1.982	2.246\\
1.999	2.357\\
2.009	2.381\\
2.022	2.374\\
2.04	2.415\\
2.066	2.581\\
2.074	2.606\\
2.088	2.663\\
2.1	2.687\\
2.113	2.668\\
2.114	2.674\\
2.117	2.668\\
2.122	2.672\\
2.135	2.659\\
2.149	2.612\\
2.163	2.571\\
2.168	2.584\\
2.172	2.574\\
2.177	2.624\\
2.181	2.631\\
2.195	2.754\\
2.199	2.787\\
2.216	3.065\\
2.236	3.283\\
2.294	4.076\\
2.301	4.088\\
2.309	4.067\\
2.311	4.075\\
2.315	4.07\\
2.33	4.189\\
2.333	4.195\\
2.335	4.189\\
2.337	4.201\\
2.34	4.184\\
2.34	4.19\\
2.343	4.182\\
2.343	4.187\\
2.36	4.105\\
2.368	4.059\\
2.372	4.072\\
2.374	4.064\\
2.379	4.085\\
2.385	4.072\\
2.387	4.079\\
2.394	4.067\\
2.396	4.075\\
2.399	4.07\\
2.416	4.091\\
2.44	4.189\\
2.454	4.258\\
2.48	4.454\\
2.49	4.562\\
2.513	4.762\\
2.521	4.799\\
2.537	4.919\\
2.545	4.947\\
2.548	4.941\\
2.556	4.976\\
2.561	4.98\\
2.565	4.996\\
2.573	4.968\\
2.581	4.955\\
2.585	4.961\\
2.6	4.924\\
2.602	4.931\\
2.606	4.908\\
2.611	4.912\\
2.616	4.898\\
2.617	4.91\\
2.636	4.864\\
2.65	4.832\\
2.677	4.773\\
2.682	4.766\\
2.695	4.761\\
2.713	4.775\\
2.723	4.78\\
2.754	4.859\\
2.761	4.876\\
2.767	4.912\\
2.791	5.055\\
2.81	5.129\\
2.822	5.156\\
2.826	5.151\\
2.829	5.163\\
2.85	5.182\\
2.868	5.222\\
2.92	5.399\\
2.925	5.406\\
2.942	5.503\\
2.966	5.589\\
2.977	5.608\\
3.005	5.656\\
3.031	5.674\\
3.039	5.685\\
3.049	5.692\\
3.104	5.758\\
3.112	5.759\\
3.123	5.816\\
3.133	5.897\\
3.151	5.98\\
3.165	6.014\\
3.171	6.01\\
3.172	6.019\\
3.179	6.009\\
3.183	6.013\\
3.187	6.003\\
3.188	6.009\\
3.201	5.996\\
3.207	5.998\\
3.21	5.993\\
3.212	6\\
3.217	5.998\\
3.228	6.017\\
3.256	6.042\\
3.274	6.081\\
3.28	6.085\\
3.284	6.101\\
3.292	6.092\\
3.298	6.098\\
3.304	6.089\\
3.31	6.096\\
3.351	6.057\\
3.378	6.101\\
3.42	6.087\\
3.432	6.098\\
3.45	6.14\\
3.478	6.217\\
3.509	6.253\\
3.526	6.277\\
3.552	6.305\\
3.597	6.296\\
3.634	6.253\\
3.646	6.255\\
3.693	6.316\\
3.728	6.312\\
3.752	6.376\\
3.776	6.509\\
3.812	6.659\\
3.814	6.665\\
3.82	6.664\\
3.823	6.678\\
3.839	6.689\\
3.851	6.726\\
3.866	6.778\\
3.881	6.841\\
3.891	6.89\\
3.904	6.937\\
3.922	6.96\\
3.926	6.973\\
3.931	6.965\\
3.933	6.975\\
3.939	6.97\\
3.976	7.053\\
3.99	7.163\\
4.024	7.47\\
4.04	7.528\\
4.045	7.532\\
4.067	7.514\\
4.085	7.505\\
4.094	7.488\\
4.114	7.458\\
4.134	7.433\\
4.162	7.412\\
4.191	7.376\\
4.2	7.362\\
4.21	7.374\\
4.219	7.382\\
4.225	7.379\\
4.228	7.385\\
4.234	7.376\\
4.236	7.384\\
4.242	7.374\\
4.244	7.38\\
4.25	7.369\\
4.252	7.377\\
4.257	7.372\\
4.267	7.389\\
4.274	7.397\\
4.306	7.391\\
4.311	7.385\\
4.335	7.408\\
4.345	7.428\\
4.347	7.422\\
4.349	7.437\\
4.351	7.428\\
4.352	7.437\\
4.355	7.427\\
4.356	7.435\\
4.36	7.424\\
4.36	7.431\\
4.364	7.42\\
4.364	7.426\\
4.368	7.419\\
4.368	7.425\\
4.372	7.42\\
4.373	7.429\\
4.376	7.42\\
4.377	7.429\\
4.38	7.423\\
4.382	7.431\\
4.385	7.425\\
4.39	7.437\\
4.402	7.449\\
4.406	7.445\\
4.407	7.451\\
4.41	7.444\\
4.411	7.453\\
4.417	7.445\\
4.42	7.452\\
4.422	7.446\\
4.423	7.451\\
4.426	7.445\\
4.428	7.459\\
4.434	7.458\\
4.439	7.469\\
4.451	7.457\\
4.461	7.451\\
4.485	7.434\\
4.498	7.444\\
4.505	7.483\\
4.515	7.544\\
4.532	7.596\\
4.543	7.647\\
4.55	7.676\\
4.574	7.771\\
4.589	7.82\\
4.607	7.926\\
4.619	8.01\\
4.633	8.082\\
4.638	8.104\\
4.646	8.099\\
4.651	8.121\\
4.653	8.115\\
4.672	8.214\\
4.674	8.207\\
4.677	8.227\\
4.678	8.236\\
4.682	8.231\\
4.686	8.255\\
4.69	8.264\\
4.696	8.262\\
4.697	8.273\\
4.702	8.268\\
4.705	8.294\\
4.71	8.283\\
4.73	8.429\\
4.736	8.481\\
4.747	8.594\\
4.789	8.971\\
4.806	9.051\\
4.813	9.055\\
4.819	9.074\\
4.834	9.04\\
4.838	9.023\\
4.853	8.902\\
4.866	8.853\\
4.871	8.866\\
4.876	8.86\\
4.879	8.846\\
4.882	8.851\\
4.885	8.838\\
4.89	8.84\\
4.897	8.817\\
4.899	8.824\\
4.914	8.779\\
4.932	8.711\\
4.948	8.658\\
4.963	8.61\\
4.979	8.566\\
4.991	8.543\\
5.017	8.508\\
5.035	8.475\\
5.046	8.467\\
5.087	8.493\\
5.113	8.546\\
5.126	8.573\\
5.147	8.63\\
5.16	8.669\\
5.18	8.707\\
5.185	8.713\\
5.215	8.704\\
5.229	8.683\\
5.255	8.622\\
5.271	8.604\\
5.298	8.582\\
5.305	8.576\\
5.326	8.549\\
5.35	8.506\\
5.372	8.486\\
5.389	8.499\\
5.396	8.511\\
5.404	8.552\\
5.418	8.616\\
5.427	8.67\\
5.475	8.845\\
5.483	8.858\\
5.498	8.924\\
5.509	8.923\\
5.521	8.905\\
5.559	8.819\\
5.561	8.827\\
5.569	8.804\\
5.571	8.811\\
5.588	8.767\\
5.589	8.774\\
5.603	8.751\\
5.632	8.759\\
5.635	8.752\\
5.637	8.758\\
5.645	8.742\\
5.649	8.748\\
5.654	8.743\\
5.675	8.779\\
5.681	8.777\\
5.683	8.783\\
5.693	8.787\\
5.696	8.781\\
5.71	8.78\\
5.739	8.748\\
5.741	8.756\\
5.747	8.745\\
5.748	8.757\\
5.78	8.795\\
5.812	8.853\\
5.827	8.864\\
5.85	8.853\\
5.891	8.815\\
5.895	8.809\\
5.897	8.815\\
5.904	8.81\\
5.921	8.887\\
5.951	8.977\\
5.962	8.998\\
5.979	9.076\\
6.004	9.173\\
6.02	9.217\\
6.043	9.244\\
6.129	9.054\\
6.138	9.045\\
6.144	9.049\\
6.164	9.017\\
6.185	8.99\\
6.201	9.04\\
6.208	9.057\\
6.219	9.091\\
6.223	9.115\\
6.269	9.544\\
6.28	9.576\\
6.282	9.57\\
6.287	9.584\\
6.293	9.573\\
6.295	9.58\\
6.312	9.525\\
6.314	9.532\\
6.32	9.517\\
6.326	9.537\\
6.33	9.531\\
6.334	9.539\\
6.341	9.522\\
6.343	9.529\\
6.35	9.518\\
6.357	9.531\\
6.36	9.524\\
6.363	9.533\\
6.378	9.511\\
6.382	9.516\\
6.44	9.426\\
6.466	9.433\\
6.476	9.459\\
6.493	9.484\\
6.503	9.51\\
6.525	9.503\\
6.556	9.443\\
6.562	9.445\\
6.571	9.426\\
6.574	9.431\\
6.583	9.419\\
6.584	9.428\\
6.596	9.413\\
6.601	9.429\\
6.609	9.416\\
6.613	9.46\\
6.618	9.456\\
6.631	9.553\\
6.643	9.65\\
6.673	9.795\\
6.694	9.762\\
6.698	9.749\\
6.711	9.735\\
6.72	9.739\\
6.732	9.788\\
6.75	9.77\\
6.779	9.676\\
6.784	9.696\\
6.792	9.656\\
6.794	9.684\\
6.799	9.66\\
6.803	9.665\\
6.807	9.706\\
6.809	9.7\\
6.81	9.713\\
6.814	9.708\\
6.815	9.719\\
6.819	9.706\\
6.819	9.711\\
6.823	9.698\\
6.826	9.703\\
6.834	9.68\\
6.85	9.644\\
6.853	9.632\\
6.855	9.641\\
6.861	9.622\\
6.862	9.628\\
6.867	9.595\\
6.869	9.605\\
6.872	9.597\\
6.877	9.605\\
6.881	9.598\\
6.883	9.607\\
6.888	9.604\\
6.89	9.61\\
6.896	9.606\\
6.897	9.614\\
6.902	9.603\\
6.905	9.609\\
6.908	9.604\\
6.918	9.616\\
6.923	9.612\\
6.924	9.618\\
6.929	9.614\\
6.939	9.635\\
6.944	9.642\\
6.949	9.637\\
6.97	9.72\\
6.974	9.715\\
6.975	9.737\\
6.983	9.719\\
6.984	9.73\\
6.992	9.707\\
6.996	9.724\\
6.999	9.718\\
7.015	9.762\\
7.018	9.755\\
7.024	9.768\\
7.028	9.761\\
7.031	9.775\\
7.048	9.734\\
7.058	9.707\\
7.059	9.723\\
7.063	9.707\\
7.064	9.716\\
7.068	9.701\\
7.07	9.71\\
7.074	9.694\\
7.075	9.7\\
7.079	9.689\\
7.08	9.702\\
7.084	9.69\\
7.085	9.702\\
7.089	9.696\\
7.09	9.704\\
7.094	9.696\\
7.104	9.724\\
7.114	9.73\\
7.122	9.752\\
7.133	9.771\\
7.138	9.784\\
7.14	9.776\\
7.17	9.961\\
7.174	9.957\\
7.187	10.09\\
7.193	10.11\\
7.197	10.15\\
7.205	10.16\\
7.21	10.14\\
7.211	10.15\\
7.218	10.14\\
7.22	10.15\\
7.227	10.14\\
7.231	10.15\\
7.236	10.13\\
7.237	10.14\\
7.244	10.11\\
7.245	10.12\\
7.253	10.09\\
7.254	10.1\\
7.268	10.05\\
7.293	9.955\\
7.296	9.951\\
7.313	9.873\\
7.34	9.824\\
7.386	9.719\\
7.388	9.725\\
7.39	9.719\\
7.392	9.749\\
7.395	9.739\\
7.408	9.788\\
7.416	9.814\\
7.422	9.851\\
7.426	9.866\\
7.429	9.853\\
7.434	9.88\\
7.445	9.91\\
7.445	9.917\\
7.452	9.922\\
7.457	9.936\\
7.477	10\\
7.483	10.03\\
7.489	10.06\\
7.493	10.05\\
7.497	10.07\\
7.502	10.07\\
7.506	10.08\\
7.512	10.1\\
7.527	10.09\\
7.531	10.09\\
7.549	10.08\\
7.596	9.949\\
7.616	9.967\\
7.618	9.957\\
7.636	9.939\\
7.662	9.871\\
7.7	9.757\\
7.715	9.72\\
7.733	9.733\\
7.775	9.906\\
7.809	9.986\\
7.813	9.98\\
7.815	9.986\\
7.848	9.96\\
7.857	9.94\\
7.886	9.998\\
7.899	10.04\\
7.921	10.08\\
7.928	10.07\\
7.942	10.06\\
7.998	9.909\\
8.014	9.851\\
8.044	9.789\\
8.064	9.772\\
8.079	9.752\\
8.101	9.744\\
8.116	9.73\\
8.14	9.73\\
8.148	9.74\\
8.17	9.899\\
8.176	9.923\\
8.207	10.01\\
8.226	10.03\\
8.227	10.04\\
8.232	10.03\\
8.239	10.05\\
8.259	10.05\\
8.273	10.02\\
8.301	9.973\\
8.311	9.985\\
8.326	10.01\\
8.33	10\\
8.335	10.01\\
8.358	10.03\\
8.377	10.1\\
8.383	10.1\\
8.39	10.09\\
8.398	10.1\\
8.42	10.09\\
8.473	10.09\\
8.527	9.965\\
8.551	9.989\\
8.621	10.37\\
8.635	10.48\\
8.665	10.69\\
8.673	10.71\\
8.674	10.7\\
8.684	10.72\\
8.726	11.07\\
8.733	11.1\\
8.739	11.1\\
8.745	11.1\\
8.75	11.07\\
8.752	11.09\\
8.755	11.08\\
8.76	11.09\\
8.763	11.08\\
8.771	11.07\\
8.777	11.05\\
8.778	11.06\\
8.788	11.04\\
8.79	11.04\\
8.794	11.02\\
8.797	11.03\\
8.799	11.02\\
8.803	11.03\\
8.809	11.01\\
8.816	11.03\\
8.818	11.02\\
8.823	11.02\\
8.826	11.01\\
8.831	11.02\\
8.835	11.01\\
8.84	11.03\\
8.844	11.02\\
8.849	11.03\\
8.858	11.04\\
8.877	11.02\\
8.878	11.02\\
8.892	10.98\\
8.917	10.91\\
8.923	10.91\\
8.961	10.79\\
8.977	10.74\\
8.983	10.73\\
8.987	10.74\\
9.021	10.69\\
9.052	10.63\\
9.095	10.54\\
9.097	10.54\\
9.106	10.52\\
9.108	10.53\\
9.118	10.53\\
9.119	10.54\\
9.13	10.53\\
9.131	10.54\\
9.142	10.52\\
9.143	10.54\\
9.153	10.53\\
9.155	10.53\\
9.166	10.52\\
9.168	10.53\\
9.174	10.52\\
9.18	10.53\\
9.187	10.53\\
9.193	10.54\\
9.199	10.53\\
9.215	10.57\\
9.244	10.75\\
9.287	10.87\\
9.29	10.86\\
9.295	10.87\\
9.309	10.84\\
9.311	10.84\\
9.317	10.82\\
9.319	10.83\\
9.351	10.75\\
9.388	10.62\\
9.403	10.58\\
9.431	10.51\\
9.439	10.51\\
9.451	10.56\\
9.468	10.63\\
9.487	10.73\\
9.505	10.79\\
9.524	10.81\\
9.543	10.82\\
9.547	10.81\\
9.549	10.82\\
9.56	10.81\\
9.564	10.81\\
9.594	10.77\\
9.607	10.74\\
9.62	10.72\\
9.627	10.71\\
9.631	10.72\\
9.639	10.71\\
9.642	10.72\\
9.647	10.72\\
9.649	10.72\\
9.656	10.71\\
9.657	10.72\\
9.672	10.7\\
9.675	10.71\\
9.679	10.7\\
9.686	10.71\\
9.69	10.73\\
9.709	10.88\\
9.717	10.92\\
9.727	11\\
9.744	11.07\\
9.755	11.1\\
9.765	11.12\\
9.776	11.13\\
9.781	11.12\\
9.782	11.13\\
9.799	11.11\\
9.816	11.06\\
9.876	10.84\\
9.878	10.85\\
9.881	10.84\\
9.882	10.85\\
9.886	10.84\\
9.887	10.85\\
9.891	10.84\\
9.903	10.86\\
9.906	10.85\\
9.907	10.86\\
9.911	10.85\\
9.918	10.88\\
9.922	10.87\\
9.923	10.87\\
9.927	10.86\\
9.928	10.87\\
9.932	10.87\\
9.933	10.88\\
9.943	10.86\\
9.945	10.87\\
9.973	10.82\\
9.981	10.83\\
9.985	10.83\\
10	10.84\\
10.01	10.59\\
10.11	9.374\\
10.14	9.179\\
10.14	9.185\\
10.15	9.106\\
10.15	9.119\\
10.16	9.028\\
10.16	9.036\\
10.17	8.923\\
10.17	8.929\\
10.2	8.535\\
10.21	8.388\\
10.22	8.323\\
10.22	8.329\\
10.26	7.859\\
10.29	7.726\\
10.3	7.673\\
10.3	7.68\\
10.31	7.634\\
10.31	7.649\\
10.32	7.6\\
10.32	7.614\\
10.33	7.567\\
10.33	7.549\\
10.33	7.557\\
10.34	7.49\\
10.34	7.496\\
10.35	7.408\\
10.37	7.183\\
10.45	6.81\\
10.45	6.831\\
10.46	6.823\\
10.46	6.845\\
10.47	6.819\\
10.47	6.805\\
10.48	6.625\\
10.51	6.395\\
10.55	6.194\\
10.6	5.963\\
10.6	5.934\\
10.62	5.869\\
10.64	5.784\\
10.64	5.79\\
10.65	5.767\\
10.65	5.773\\
10.66	5.75\\
10.66	5.756\\
10.67	5.732\\
10.68	5.747\\
10.68	5.722\\
10.68	5.73\\
10.7	5.676\\
10.7	5.694\\
10.71	5.659\\
10.71	5.668\\
10.72	5.632\\
10.72	5.642\\
10.73	5.596\\
10.73	5.608\\
10.76	5.477\\
10.8	5.363\\
10.85	5.299\\
10.88	5.274\\
10.92	5.254\\
10.93	5.263\\
10.94	5.273\\
10.95	5.233\\
10.96	5.198\\
10.98	5.17\\
10.99	5.148\\
10.99	5.154\\
11	5.143\\
11	5.149\\
11.01	5.133\\
11.01	5.139\\
11.02	5.107\\
11.03	5.121\\
11.03	5.112\\
11.05	5.175\\
11.06	5.244\\
11.06	5.28\\
11.07	5.271\\
11.08	5.314\\
11.08	5.305\\
11.08	5.315\\
11.08	5.308\\
11.09	5.315\\
11.09	5.291\\
11.09	5.299\\
11.11	5.244\\
11.11	5.25\\
11.11	5.217\\
11.12	5.224\\
11.13	5.193\\
11.13	5.187\\
11.15	5.153\\
11.17	5.104\\
11.17	5.12\\
11.18	5.104\\
11.18	5.123\\
11.18	5.111\\
11.18	5.125\\
11.19	5.112\\
11.19	5.121\\
11.2	5.099\\
11.2	5.105\\
11.25	4.943\\
11.26	4.937\\
11.26	4.948\\
11.27	4.954\\
11.27	4.937\\
11.28	4.915\\
11.28	4.922\\
11.29	4.908\\
11.29	4.922\\
11.31	4.841\\
11.34	4.764\\
11.35	4.752\\
11.36	4.764\\
11.36	4.76\\
11.36	4.766\\
11.37	4.758\\
11.39	4.738\\
11.39	4.745\\
11.39	4.739\\
11.4	4.765\\
11.4	4.761\\
11.41	4.782\\
11.42	4.775\\
11.42	4.778\\
11.43	4.809\\
11.43	4.842\\
11.44	4.861\\
11.45	4.856\\
11.45	4.879\\
11.46	4.873\\
11.46	4.892\\
11.47	4.883\\
11.47	4.892\\
11.47	4.885\\
11.47	4.891\\
11.48	4.87\\
11.48	4.876\\
11.49	4.856\\
11.49	4.867\\
11.49	4.844\\
11.49	4.858\\
11.5	4.845\\
11.5	4.857\\
11.5	4.851\\
11.51	4.874\\
11.51	4.867\\
11.51	4.887\\
11.51	4.877\\
11.51	4.895\\
11.52	4.885\\
11.52	4.897\\
11.52	4.891\\
11.52	4.899\\
11.52	4.893\\
11.53	4.9\\
11.53	4.893\\
11.53	4.901\\
11.59	4.806\\
11.61	4.726\\
11.63	4.671\\
11.64	4.66\\
11.65	4.666\\
11.65	4.659\\
11.65	4.666\\
11.66	4.661\\
11.66	4.668\\
11.67	4.658\\
11.67	4.667\\
11.67	4.658\\
11.68	4.664\\
11.68	4.655\\
11.69	4.659\\
11.69	4.655\\
11.72	4.657\\
11.74	4.675\\
11.77	4.68\\
11.79	4.658\\
11.82	4.588\\
11.83	4.574\\
11.85	4.563\\
11.91	4.57\\
11.92	4.591\\
11.94	4.579\\
11.95	4.571\\
11.98	4.615\\
11.98	4.625\\
12.04	4.613\\
12.06	4.586\\
12.07	4.58\\
12.07	4.606\\
12.09	4.655\\
12.11	4.736\\
12.12	4.761\\
12.12	4.755\\
12.13	4.756\\
12.18	4.635\\
12.19	4.643\\
12.19	4.636\\
12.2	4.648\\
12.2	4.63\\
12.2	4.636\\
12.24	4.576\\
12.25	4.581\\
12.25	4.575\\
12.28	4.653\\
12.3	4.674\\
12.32	4.669\\
12.32	4.676\\
12.33	4.667\\
12.33	4.672\\
12.34	4.665\\
12.34	4.667\\
12.35	4.66\\
12.37	4.651\\
12.37	4.642\\
12.38	4.648\\
12.38	4.636\\
12.4	4.637\\
12.41	4.644\\
12.41	4.665\\
12.41	4.672\\
12.43	4.767\\
12.43	4.798\\
12.43	4.791\\
12.44	4.832\\
12.44	4.821\\
12.46	4.926\\
12.47	4.986\\
12.47	5.023\\
12.48	5.033\\
12.48	5.029\\
12.49	5.06\\
12.5	4.991\\
12.5	4.972\\
12.51	4.979\\
12.53	4.946\\
12.54	4.922\\
12.55	4.89\\
12.58	4.849\\
12.59	4.85\\
12.6	4.862\\
12.62	4.876\\
12.63	4.864\\
12.7	4.78\\
12.71	4.774\\
12.73	4.811\\
12.75	4.823\\
12.75	4.839\\
12.76	4.833\\
12.76	4.845\\
12.77	4.839\\
12.77	4.848\\
12.77	4.841\\
12.78	4.852\\
12.8	4.876\\
12.8	4.88\\
12.82	4.87\\
12.85	4.852\\
12.86	4.855\\
12.86	4.892\\
12.88	4.946\\
12.9	4.966\\
12.91	4.969\\
12.91	4.957\\
12.92	4.963\\
12.93	4.97\\
12.93	4.965\\
12.95	4.997\\
12.97	5.042\\
12.97	5.037\\
12.98	5.047\\
12.98	5.053\\
12.98	5.047\\
12.99	5.072\\
12.99	5.064\\
13	5.1\\
13	5.113\\
13.01	5.13\\
13.01	5.124\\
13.02	5.144\\
13.02	5.138\\
13.02	5.147\\
13.02	5.138\\
13.03	5.143\\
13.04	5.115\\
13.05	5.103\\
13.05	5.109\\
13.06	5.098\\
13.06	5.105\\
13.06	5.099\\
13.08	5.171\\
13.08	5.172\\
13.09	5.187\\
13.1	5.176\\
13.1	5.191\\
13.1	5.18\\
13.12	5.15\\
13.12	5.156\\
13.12	5.15\\
13.12	5.155\\
13.15	5.132\\
13.17	5.079\\
13.19	5.094\\
13.19	5.101\\
13.21	5.097\\
13.22	5.106\\
13.22	5.095\\
13.23	5.116\\
13.25	5.107\\
13.25	5.113\\
13.26	5.113\\
13.28	5.159\\
13.3	5.199\\
13.33	5.271\\
13.34	5.322\\
13.35	5.318\\
13.35	5.327\\
13.35	5.323\\
13.35	5.331\\
13.36	5.319\\
13.37	5.286\\
13.39	5.183\\
13.4	5.153\\
13.41	5.14\\
13.41	5.147\\
13.42	5.127\\
13.42	5.135\\
13.43	5.118\\
13.43	5.124\\
13.43	5.114\\
13.44	5.123\\
13.44	5.118\\
13.45	5.147\\
13.46	5.172\\
13.47	5.157\\
13.47	5.165\\
13.49	5.142\\
13.49	5.158\\
13.49	5.152\\
13.5	5.16\\
13.51	5.176\\
13.52	5.169\\
13.52	5.178\\
13.52	5.173\\
13.54	5.203\\
13.55	5.199\\
13.55	5.21\\
13.58	5.225\\
13.58	5.23\\
13.6	5.217\\
13.61	5.194\\
13.62	5.191\\
13.63	5.216\\
13.65	5.25\\
13.66	5.261\\
13.68	5.277\\
13.69	5.287\\
13.7	5.295\\
13.7	5.29\\
13.72	5.309\\
13.73	5.325\\
13.74	5.318\\
13.75	5.322\\
13.77	5.318\\
13.78	5.307\\
13.79	5.289\\
13.82	5.235\\
13.83	5.233\\
13.85	5.302\\
13.86	5.313\\
13.86	5.307\\
13.87	5.315\\
13.87	5.308\\
13.88	5.333\\
13.9	5.357\\
13.92	5.408\\
13.93	5.406\\
13.93	5.411\\
13.97	5.387\\
13.98	5.375\\
13.98	5.382\\
13.99	5.375\\
14	5.387\\
14.01	5.377\\
14.01	5.383\\
14.03	5.361\\
14.06	5.351\\
14.11	5.305\\
14.12	5.318\\
14.13	5.346\\
14.13	5.386\\
14.15	5.468\\
14.15	5.458\\
14.16	5.501\\
14.16	5.494\\
14.16	5.534\\
14.17	5.521\\
14.17	5.549\\
14.17	5.536\\
14.18	5.545\\
14.19	5.534\\
14.19	5.538\\
14.2	5.576\\
14.2	5.567\\
14.21	5.579\\
14.22	5.615\\
14.23	5.613\\
14.23	5.618\\
14.24	5.613\\
14.24	5.625\\
14.25	5.634\\
14.27	5.682\\
14.29	5.785\\
14.31	6.015\\
14.32	6.001\\
14.32	6.016\\
14.32	5.999\\
14.33	6.006\\
14.37	5.898\\
14.37	5.889\\
14.38	5.898\\
14.38	5.887\\
14.39	5.892\\
14.39	5.884\\
14.39	5.889\\
14.4	5.874\\
14.4	5.881\\
14.4	5.875\\
14.41	5.88\\
14.41	5.872\\
14.41	5.878\\
14.42	5.872\\
14.42	5.879\\
14.43	5.866\\
14.43	5.855\\
14.45	5.796\\
14.46	5.761\\
14.47	5.794\\
14.48	5.863\\
14.49	5.927\\
14.5	5.944\\
14.5	5.934\\
14.51	6\\
14.51	5.97\\
14.51	5.977\\
14.52	5.951\\
14.52	5.956\\
14.53	5.929\\
14.53	5.94\\
14.54	5.932\\
14.54	5.966\\
14.55	5.958\\
14.55	5.99\\
14.56	5.977\\
14.56	6\\
14.56	5.982\\
14.57	6\\
14.57	5.977\\
14.58	6.002\\
14.58	5.994\\
14.6	6.034\\
14.6	6.04\\
14.61	5.993\\
14.62	6.002\\
14.62	5.993\\
14.63	6.012\\
14.63	6.007\\
14.64	6.044\\
14.65	6.037\\
14.65	6.051\\
14.65	6.046\\
14.66	6.06\\
14.66	6.043\\
14.66	6.051\\
14.67	6.036\\
14.67	6.044\\
14.68	6.026\\
14.68	6.032\\
14.69	6.009\\
14.69	6.014\\
14.69	5.997\\
14.7	6.003\\
14.7	5.99\\
14.7	5.998\\
14.71	5.983\\
14.71	5.99\\
14.72	5.981\\
14.72	5.988\\
14.72	5.98\\
14.72	5.986\\
14.73	5.978\\
14.73	5.996\\
14.74	5.989\\
14.74	5.995\\
14.75	5.972\\
14.75	5.978\\
14.76	5.968\\
14.76	5.974\\
14.77	5.967\\
14.8	5.923\\
14.83	5.899\\
14.83	5.903\\
14.85	5.896\\
14.88	5.884\\
14.89	5.899\\
14.9	5.914\\
14.95	5.901\\
14.96	5.882\\
15	5.858\\
15.09	5.838\\
15.12	5.94\\
15.12	5.946\\
15.15	5.929\\
15.15	5.922\\
15.16	5.917\\
15.18	5.927\\
15.21	5.99\\
15.22	6.001\\
15.24	5.99\\
15.25	5.985\\
15.25	5.99\\
15.26	5.981\\
15.27	5.986\\
15.29	5.983\\
15.3	5.991\\
15.31	6.037\\
15.32	6.07\\
15.33	6.06\\
15.33	6.066\\
15.33	6.042\\
15.37	6.291\\
15.37	6.283\\
15.38	6.307\\
15.38	6.3\\
15.38	6.324\\
15.38	6.318\\
15.39	6.333\\
15.39	6.326\\
15.39	6.348\\
15.39	6.333\\
15.39	6.351\\
15.4	6.342\\
15.4	6.367\\
15.41	6.359\\
15.41	6.373\\
15.41	6.357\\
15.41	6.369\\
15.44	6.279\\
15.44	6.286\\
15.45	6.261\\
15.45	6.268\\
15.47	6.227\\
15.48	6.212\\
15.48	6.217\\
15.49	6.212\\
15.49	6.218\\
15.5	6.214\\
15.53	6.269\\
15.54	6.265\\
15.54	6.27\\
15.55	6.266\\
15.55	6.273\\
15.55	6.263\\
15.55	6.269\\
15.59	6.222\\
15.61	6.211\\
15.63	6.215\\
15.68	6.181\\
15.68	6.19\\
15.71	6.241\\
15.72	6.258\\
15.74	6.315\\
15.76	6.489\\
15.77	6.504\\
15.77	6.513\\
15.77	6.505\\
15.78	6.516\\
15.78	6.504\\
15.78	6.519\\
15.79	6.513\\
15.79	6.531\\
15.79	6.522\\
15.8	6.545\\
15.8	6.533\\
15.8	6.556\\
15.81	6.538\\
15.81	6.56\\
15.81	6.543\\
15.82	6.557\\
15.82	6.536\\
15.82	6.551\\
15.83	6.532\\
15.83	6.544\\
15.83	6.528\\
15.84	6.537\\
15.84	6.524\\
15.84	6.53\\
15.85	6.525\\
15.86	6.54\\
15.86	6.536\\
15.88	6.614\\
15.88	6.607\\
15.89	6.648\\
15.9	6.676\\
15.99	6.573\\
16.02	6.553\\
16.03	6.566\\
16.05	6.594\\
16.06	6.621\\
16.07	6.616\\
16.07	6.621\\
16.1	6.61\\
16.1	6.601\\
16.11	6.604\\
16.13	6.586\\
16.14	6.564\\
16.15	6.568\\
16.18	6.568\\
16.18	6.578\\
16.19	6.576\\
16.19	6.582\\
16.2	6.578\\
16.2	6.588\\
16.22	6.605\\
16.23	6.622\\
16.24	6.627\\
16.24	6.623\\
16.25	6.639\\
16.25	6.633\\
16.26	6.648\\
16.26	6.644\\
16.27	6.658\\
16.27	6.649\\
16.27	6.658\\
16.28	6.649\\
16.28	6.655\\
16.29	6.65\\
16.3	6.664\\
16.3	6.66\\
16.31	6.677\\
16.31	6.671\\
16.32	6.689\\
16.32	6.684\\
16.32	6.697\\
16.33	6.691\\
16.33	6.701\\
16.34	6.696\\
16.34	6.701\\
16.36	6.678\\
16.41	6.656\\
16.43	6.646\\
16.44	6.64\\
16.44	6.646\\
16.45	6.64\\
16.46	6.641\\
16.48	6.652\\
16.49	6.667\\
16.49	6.712\\
16.51	6.814\\
16.51	6.824\\
16.52	6.89\\
16.52	6.884\\
16.53	6.915\\
16.53	6.909\\
16.54	6.922\\
16.54	6.93\\
16.55	6.918\\
16.55	6.929\\
16.55	6.936\\
16.56	6.929\\
16.57	6.96\\
16.59	6.984\\
16.62	7.195\\
16.63	7.215\\
16.63	7.235\\
16.64	7.227\\
16.65	7.289\\
16.66	7.361\\
16.67	7.383\\
16.68	7.399\\
16.69	7.394\\
16.69	7.404\\
16.7	7.399\\
16.7	7.411\\
16.71	7.392\\
16.72	7.411\\
16.72	7.406\\
16.73	7.438\\
16.73	7.426\\
16.74	7.441\\
16.75	7.427\\
16.75	7.433\\
16.75	7.428\\
16.77	7.398\\
16.79	7.375\\
16.79	7.379\\
16.79	7.373\\
16.8	7.381\\
16.81	7.374\\
16.82	7.371\\
16.84	7.316\\
16.88	7.238\\
16.91	7.209\\
16.94	7.195\\
16.95	7.209\\
16.95	7.203\\
16.96	7.214\\
16.97	7.201\\
16.98	7.197\\
16.98	7.205\\
16.98	7.197\\
16.99	7.206\\
17	7.197\\
17	7.193\\
17.01	7.206\\
17.01	7.2\\
17.02	7.21\\
17.02	7.206\\
17.03	7.212\\
17.04	7.205\\
17.04	7.21\\
17.08	7.152\\
17.11	7.108\\
17.14	7.026\\
17.17	6.974\\
17.18	6.972\\
17.25	6.899\\
17.3	6.943\\
17.31	6.984\\
17.34	7.157\\
17.36	7.256\\
17.37	7.257\\
17.38	7.246\\
17.4	7.27\\
17.4	7.291\\
17.41	7.305\\
17.42	7.301\\
17.42	7.308\\
17.43	7.285\\
17.43	7.293\\
17.43	7.264\\
17.44	7.27\\
17.45	7.224\\
17.45	7.23\\
17.46	7.214\\
17.47	7.208\\
17.47	7.197\\
17.47	7.202\\
17.5	7.163\\
17.52	7.162\\
17.53	7.175\\
17.53	7.163\\
17.54	7.23\\
17.54	7.222\\
17.55	7.306\\
17.56	7.324\\
17.56	7.317\\
17.56	7.359\\
17.56	7.354\\
17.57	7.39\\
17.57	7.382\\
17.57	7.404\\
17.58	7.396\\
17.58	7.418\\
17.58	7.407\\
17.59	7.429\\
17.59	7.434\\
17.61	7.407\\
17.62	7.373\\
17.63	7.361\\
17.63	7.368\\
17.63	7.355\\
17.64	7.368\\
17.64	7.364\\
17.65	7.409\\
17.66	7.436\\
17.68	7.687\\
17.68	7.678\\
17.69	7.701\\
17.69	7.695\\
17.69	7.72\\
17.7	7.704\\
17.71	7.699\\
17.73	7.629\\
17.76	7.563\\
17.77	7.563\\
17.78	7.553\\
17.79	7.56\\
17.8	7.593\\
17.84	7.473\\
17.86	7.467\\
17.87	7.478\\
17.88	7.499\\
17.89	7.524\\
17.91	7.538\\
17.93	7.591\\
17.94	7.666\\
17.97	7.852\\
17.98	7.89\\
17.99	7.884\\
17.99	7.893\\
18	7.875\\
18.03	7.932\\
18.04	8.007\\
18.05	7.978\\
18.07	7.896\\
18.07	7.903\\
18.08	7.897\\
18.12	7.906\\
18.13	7.893\\
18.13	7.888\\
18.15	7.876\\
18.18	7.806\\
18.19	7.78\\
18.21	7.743\\
18.21	7.749\\
18.21	7.74\\
18.22	7.75\\
18.22	7.747\\
18.24	7.774\\
18.24	7.77\\
18.24	7.776\\
18.25	7.774\\
18.25	7.78\\
18.26	7.791\\
18.27	7.779\\
18.27	7.786\\
18.29	7.757\\
18.33	7.68\\
18.38	7.585\\
18.4	7.573\\
18.41	7.558\\
18.42	7.565\\
18.43	7.581\\
18.43	7.587\\
18.46	7.583\\
18.46	7.592\\
18.47	7.59\\
18.48	7.63\\
18.5	7.649\\
18.5	7.645\\
18.5	7.651\\
18.52	7.66\\
18.52	7.656\\
18.53	7.661\\
18.53	7.652\\
18.53	7.657\\
18.56	7.622\\
18.57	7.604\\
18.6	7.523\\
18.62	7.501\\
18.65	7.494\\
18.67	7.504\\
18.68	7.513\\
18.69	7.544\\
18.73	7.657\\
18.76	7.682\\
18.78	7.709\\
18.8	7.753\\
18.81	7.767\\
18.84	7.747\\
18.85	7.738\\
18.86	7.744\\
18.87	7.756\\
18.9	7.818\\
18.91	7.868\\
18.97	8.097\\
18.98	8.102\\
18.98	8.097\\
18.99	8.11\\
19	8.102\\
19.01	8.105\\
19.04	8.078\\
19.06	8.051\\
19.07	8.057\\
19.07	8.049\\
19.09	8.054\\
19.09	8.053\\
19.1	8.046\\
19.12	8.072\\
19.14	8.147\\
19.14	8.149\\
19.15	8.162\\
19.16	8.17\\
19.16	8.177\\
19.17	8.169\\
19.17	8.188\\
19.17	8.183\\
19.18	8.192\\
19.19	8.187\\
19.19	8.193\\
19.19	8.185\\
19.2	8.191\\
19.21	8.181\\
19.25	8.11\\
19.28	8.054\\
19.32	7.997\\
19.32	7.991\\
19.4	8.012\\
19.41	8.009\\
19.41	8.018\\
19.42	8.014\\
19.42	8.032\\
19.43	8.026\\
19.43	8.04\\
19.44	8.067\\
19.48	8.226\\
19.48	8.23\\
19.5	8.266\\
19.51	8.278\\
19.53	8.293\\
19.53	8.288\\
19.53	8.297\\
19.56	8.226\\
19.58	8.197\\
19.58	8.189\\
19.59	8.201\\
19.59	8.193\\
19.6	8.213\\
19.6	8.208\\
19.61	8.231\\
19.63	8.247\\
19.64	8.269\\
19.65	8.379\\
19.66	8.399\\
19.67	8.491\\
19.68	8.528\\
19.69	8.522\\
19.7	8.553\\
19.7	8.53\\
19.7	8.536\\
19.71	8.507\\
19.72	8.539\\
19.72	8.535\\
19.73	8.576\\
19.73	8.564\\
19.74	8.598\\
19.74	8.586\\
19.75	8.609\\
19.76	8.618\\
19.76	8.612\\
19.78	8.716\\
19.79	8.752\\
19.79	8.747\\
19.81	8.7\\
19.82	8.686\\
19.82	8.695\\
19.83	8.686\\
19.83	8.706\\
19.83	8.7\\
19.84	8.728\\
19.85	8.747\\
19.87	8.965\\
19.92	9.16\\
19.94	9.135\\
19.94	9.143\\
19.96	9.072\\
19.96	9.046\\
19.97	9.043\\
20	9.134\\
20	9.134\\
};
%\addlegendentry{MCSSFDAF}

\addplot [color=green, dashed, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03425	-2.005\\
nan	nan\\
0.03637	-2.02\\
0.03656	-1.945\\
0.03687	-2.009\\
nan	nan\\
0.03719	-2.012\\
0.03862	-1.748\\
0.03912	-1.807\\
0.03969	-1.742\\
0.04019	-1.796\\
0.04656	-1.115\\
0.04675	-1.123\\
0.04781	-1.081\\
0.04844	-1.105\\
0.05337	-0.6139\\
0.05369	-0.6256\\
0.064	0.2658\\
0.06681	-0.158\\
0.06756	-0.0855\\
0.06775	-0.09188\\
0.06794	-0.08186\\
0.06931	-0.1983\\
0.06956	-0.189\\
0.06981	-0.1976\\
0.07031	-0.1182\\
0.07062	-0.1341\\
0.07394	0.278\\
0.07512	0.2377\\
0.07637	0.2708\\
0.07769	0.2488\\
0.07869	0.2906\\
0.079	0.282\\
0.08331	0.5888\\
0.08375	0.5805\\
0.08725	0.6333\\
0.08762	0.6252\\
0.09125	0.859\\
0.09194	0.8529\\
0.09338	0.8646\\
0.094	0.8567\\
0.096	0.9084\\
0.09637	0.8778\\
0.09656	0.8887\\
0.09844	0.7466\\
0.09875	0.7572\\
0.1018	0.5122\\
0.1021	0.5193\\
0.1029	0.4786\\
0.1037	0.504\\
0.1041	0.4827\\
0.1046	0.5441\\
0.1051	0.5313\\
0.1063	0.5674\\
0.1103	0.4588\\
0.1114	0.4791\\
0.1153	0.8542\\
0.1158	0.8428\\
0.1178	0.9687\\
0.1224	1.341\\
0.1245	1.324\\
0.1333	1.608\\
0.1356	1.665\\
0.1363	1.648\\
0.137	1.659\\
0.1382	1.654\\
0.141	1.73\\
0.1414	1.722\\
0.1418	1.731\\
0.1451	1.72\\
0.1487	1.786\\
0.151	1.764\\
0.1567	1.791\\
0.1589	1.773\\
0.1628	1.837\\
0.1649	1.813\\
0.1675	1.847\\
0.1695	1.838\\
0.1707	1.866\\
0.1731	1.837\\
0.1755	1.861\\
0.1779	1.838\\
0.1802	1.849\\
0.1826	1.831\\
0.1844	1.84\\
0.1867	1.819\\
0.1881	1.835\\
0.1934	1.812\\
0.1992	1.855\\
0.2027	1.842\\
0.2046	1.863\\
0.2084	1.841\\
0.2087	1.849\\
0.2116	1.82\\
0.2136	1.827\\
0.2198	1.78\\
0.2254	1.791\\
0.2294	1.812\\
0.2318	1.83\\
0.2342	1.823\\
0.2376	1.846\\
0.2435	1.837\\
0.2444	1.826\\
0.2461	1.836\\
0.2612	1.766\\
0.2732	1.722\\
0.2861	1.665\\
0.2877	1.673\\
0.2927	1.662\\
0.298	1.708\\
0.2998	1.698\\
0.3051	1.735\\
0.3064	1.729\\
0.3176	1.818\\
0.3215	1.826\\
0.3244	1.878\\
0.3292	1.863\\
0.3325	1.878\\
0.3481	1.823\\
0.3506	1.835\\
0.3573	1.829\\
0.3633	1.84\\
0.3664	1.827\\
0.3707	1.845\\
0.3756	1.832\\
0.3763	1.838\\
0.3834	1.807\\
0.3885	1.812\\
0.3939	1.796\\
0.3982	1.812\\
0.4024	1.806\\
0.4078	1.81\\
0.4411	1.722\\
0.4556	1.728\\
0.4605	1.719\\
0.467	1.729\\
0.4732	1.718\\
0.477	1.723\\
0.4803	1.717\\
0.4858	1.735\\
0.4939	1.726\\
0.495	1.733\\
0.5027	1.72\\
0.5081	1.723\\
0.5117	1.715\\
0.5316	1.732\\
0.5442	1.719\\
0.5511	1.733\\
0.5709	1.693\\
0.5793	1.679\\
0.5839	1.683\\
0.5877	1.678\\
0.6229	1.811\\
0.6351	1.888\\
0.6773	2.11\\
0.6979	2.143\\
0.7068	2.141\\
0.7362	2.12\\
0.7374	2.126\\
0.7414	2.121\\
0.7429	2.133\\
0.7499	2.129\\
0.7518	2.136\\
0.7579	2.133\\
0.7706	2.157\\
0.7871	2.18\\
0.7965	2.203\\
0.7995	2.21\\
0.8046	2.208\\
0.8185	2.24\\
0.8256	2.251\\
0.8283	2.245\\
0.8596	2.299\\
0.8807	2.366\\
0.8875	2.371\\
0.8899	2.38\\
0.8949	2.377\\
0.91	2.392\\
0.9281	2.407\\
0.9446	2.429\\
0.9539	2.447\\
0.9658	2.468\\
0.9737	2.471\\
0.9834	2.487\\
1.018	2.543\\
1.039	2.603\\
1.054	2.692\\
1.075	2.788\\
1.1	2.877\\
1.125	2.962\\
1.153	3.012\\
1.165	3.033\\
1.183	3.064\\
1.214	3.1\\
1.262	3.165\\
1.285	3.212\\
1.292	3.214\\
1.313	3.291\\
1.359	3.401\\
1.373	3.421\\
1.445	3.631\\
1.456	3.628\\
1.484	3.639\\
1.586	3.776\\
1.6	3.809\\
1.62	3.839\\
1.631	3.85\\
1.643	3.872\\
1.672	3.906\\
1.709	3.931\\
1.715	3.928\\
1.717	3.934\\
1.732	3.948\\
1.761	3.975\\
1.875	3.998\\
1.945	4.041\\
1.958	4.054\\
1.983	4.078\\
1.999	4.182\\
2.018	4.204\\
2.028	4.214\\
2.04	4.244\\
2.08	4.501\\
2.102	4.563\\
2.109	4.554\\
2.119	4.545\\
2.125	4.541\\
2.13	4.545\\
2.144	4.508\\
2.163	4.449\\
2.168	4.462\\
2.172	4.455\\
2.177	4.506\\
2.181	4.511\\
2.195	4.627\\
2.2	4.667\\
2.221	4.995\\
2.23	5.065\\
2.268	5.552\\
2.286	5.939\\
2.299	5.996\\
2.299	5.99\\
2.301	5.999\\
2.309	5.981\\
2.323	6.044\\
2.332	6.091\\
2.335	6.085\\
2.337	6.1\\
2.34	6.082\\
2.34	6.088\\
2.368	5.957\\
2.369	5.965\\
2.374	5.962\\
2.379	5.976\\
2.393	5.949\\
2.396	5.958\\
2.408	5.956\\
2.416	5.969\\
2.424	5.989\\
2.432	6.037\\
2.452	6.11\\
2.46	6.189\\
2.473	6.275\\
2.49	6.441\\
2.513	6.658\\
2.525	6.748\\
2.537	6.823\\
2.542	6.838\\
2.545	6.851\\
2.548	6.845\\
2.556	6.883\\
2.565	6.909\\
2.574	6.884\\
2.588	6.865\\
2.595	6.851\\
2.596	6.857\\
2.61	6.82\\
2.611	6.828\\
2.616	6.81\\
2.617	6.821\\
2.654	6.691\\
2.695	6.6\\
2.701	6.603\\
2.725	6.598\\
2.765	6.686\\
2.783	6.821\\
2.787	6.841\\
2.793	6.855\\
2.803	6.9\\
2.82	6.941\\
2.86	6.986\\
2.937	7.238\\
2.959	7.32\\
2.976	7.367\\
3.003	7.41\\
3.016	7.423\\
3.023	7.421\\
3.026	7.427\\
3.03	7.421\\
3.033	7.427\\
3.043	7.422\\
3.047	7.428\\
3.053	7.423\\
3.06	7.439\\
3.066	7.437\\
3.07	7.453\\
3.076	7.45\\
3.09	7.462\\
3.095	7.457\\
3.116	7.477\\
3.127	7.561\\
3.131	7.571\\
3.135	7.606\\
3.148	7.641\\
3.153	7.655\\
3.159	7.67\\
3.163	7.667\\
3.164	7.676\\
3.172	7.672\\
3.172	7.68\\
3.186	7.667\\
3.21	7.644\\
3.212	7.651\\
3.217	7.647\\
3.232	7.661\\
3.247	7.658\\
3.288	7.715\\
3.296	7.701\\
3.298	7.712\\
3.304	7.703\\
3.305	7.709\\
3.312	7.702\\
3.313	7.708\\
3.32	7.694\\
3.322	7.7\\
3.336	7.677\\
3.34	7.682\\
3.353	7.675\\
3.361	7.685\\
3.374	7.704\\
3.384	7.705\\
3.391	7.704\\
3.406	7.69\\
3.412	7.686\\
3.431	7.696\\
3.45	7.727\\
3.487	7.809\\
3.509	7.828\\
3.522	7.845\\
3.555	7.86\\
3.589	7.848\\
3.597	7.84\\
3.614	7.818\\
3.643	7.774\\
3.658	7.786\\
3.694	7.825\\
3.728	7.818\\
3.752	7.878\\
3.779	8.035\\
3.788	8.09\\
3.799	8.146\\
3.807	8.163\\
3.823	8.206\\
3.838	8.213\\
3.841	8.224\\
3.847	8.222\\
3.871	8.327\\
3.879	8.359\\
3.897	8.45\\
3.904	8.468\\
3.91	8.465\\
3.912	8.473\\
3.918	8.47\\
3.925	8.484\\
3.931	8.479\\
3.933	8.488\\
3.937	8.483\\
3.955	8.494\\
3.982	8.581\\
4.002	8.759\\
4.026	8.951\\
4.039	9.001\\
4.048	9.011\\
4.056	8.999\\
4.061	8.994\\
4.085	8.986\\
4.094	8.967\\
4.114	8.928\\
4.143	8.886\\
4.165	8.854\\
4.2	8.786\\
4.204	8.79\\
4.208	8.786\\
4.21	8.793\\
4.216	8.788\\
4.219	8.794\\
4.225	8.788\\
4.228	8.795\\
4.233	8.788\\
4.236	8.796\\
4.242	8.782\\
4.244	8.789\\
4.25	8.775\\
4.252	8.781\\
4.257	8.776\\
4.26	8.783\\
4.265	8.779\\
4.275	8.796\\
4.279	8.792\\
4.282	8.797\\
4.287	8.791\\
4.289	8.799\\
4.295	8.787\\
4.326	8.776\\
4.331	8.787\\
4.352	8.833\\
4.355	8.822\\
4.356	8.83\\
4.359	8.824\\
4.36	8.831\\
4.364	8.824\\
4.369	8.837\\
4.373	8.843\\
4.376	8.837\\
4.381	8.848\\
4.398	8.872\\
4.401	8.866\\
4.402	8.874\\
4.405	8.867\\
4.407	8.873\\
4.41	8.865\\
4.411	8.873\\
4.414	8.868\\
4.415	8.875\\
4.418	8.861\\
4.419	8.87\\
4.425	8.869\\
4.428	8.881\\
4.434	8.877\\
4.439	8.889\\
4.444	8.895\\
4.47	8.873\\
4.493	8.85\\
4.501	8.869\\
4.515	8.944\\
4.529	8.981\\
4.589	9.196\\
4.625	9.401\\
4.636	9.456\\
4.641	9.458\\
4.647	9.453\\
4.651	9.478\\
4.653	9.472\\
4.665	9.539\\
4.668	9.534\\
4.672	9.582\\
4.673	9.576\\
4.677	9.597\\
4.678	9.607\\
4.682	9.601\\
4.686	9.624\\
4.69	9.634\\
4.694	9.626\\
4.697	9.64\\
4.702	9.631\\
4.705	9.657\\
4.71	9.642\\
4.803	10.38\\
4.805	10.39\\
4.813	10.4\\
4.824	10.42\\
4.832	10.42\\
4.861	10.28\\
4.863	10.29\\
4.866	10.28\\
4.871	10.29\\
4.876	10.28\\
4.885	10.26\\
4.89	10.27\\
4.897	10.24\\
4.899	10.24\\
4.987	9.902\\
5.03	9.81\\
5.045	9.792\\
5.085	9.807\\
5.095	9.822\\
5.102	9.834\\
5.117	9.871\\
5.131	9.89\\
5.18	10.01\\
5.191	10.01\\
5.206	10.01\\
5.229	9.989\\
5.271	9.901\\
5.284	9.889\\
5.372	9.753\\
5.387	9.748\\
5.397	9.78\\
5.405	9.812\\
5.424	9.902\\
5.437	9.97\\
5.472	10.09\\
5.498	10.19\\
5.514	10.2\\
5.529	10.18\\
5.533	10.19\\
5.548	10.15\\
5.559	10.11\\
5.561	10.12\\
5.579	10.08\\
5.58	10.08\\
5.588	10.06\\
5.589	10.07\\
5.603	10.05\\
5.613	10.04\\
5.627	10.05\\
5.635	10.04\\
5.637	10.05\\
5.645	10.03\\
5.648	10.04\\
5.654	10.03\\
5.677	10.07\\
5.689	10.08\\
5.719	10.07\\
5.739	10.05\\
5.741	10.06\\
5.747	10.04\\
5.748	10.06\\
5.754	10.05\\
5.755	10.06\\
5.76	10.06\\
5.762	10.06\\
5.791	10.1\\
5.812	10.13\\
5.827	10.14\\
5.841	10.13\\
5.858	10.12\\
5.89	10.07\\
5.895	10.07\\
5.907	10.07\\
5.925	10.15\\
5.93	10.15\\
5.976	10.3\\
5.991	10.38\\
5.998	10.4\\
6.013	10.45\\
6.035	10.49\\
6.048	10.48\\
6.059	10.46\\
6.084	10.4\\
6.104	10.34\\
6.111	10.33\\
6.123	10.29\\
6.152	10.25\\
6.175	10.22\\
6.185	10.2\\
6.189	10.22\\
6.192	10.21\\
6.203	10.25\\
6.208	10.26\\
6.215	10.29\\
6.225	10.34\\
6.242	10.48\\
6.255	10.62\\
6.275	10.78\\
6.279	10.79\\
6.282	10.78\\
6.287	10.8\\
6.293	10.79\\
6.295	10.8\\
6.312	10.75\\
6.314	10.76\\
6.32	10.74\\
6.326	10.76\\
6.33	10.75\\
6.334	10.75\\
6.351	10.72\\
6.353	10.73\\
6.36	10.72\\
6.363	10.73\\
6.377	10.7\\
6.384	10.7\\
6.4	10.68\\
6.422	10.63\\
6.441	10.59\\
6.456	10.6\\
6.466	10.6\\
6.476	10.62\\
6.493	10.64\\
6.503	10.67\\
6.509	10.66\\
6.513	10.67\\
6.571	10.56\\
6.575	10.57\\
6.583	10.55\\
6.584	10.56\\
6.591	10.56\\
6.596	10.54\\
6.601	10.56\\
6.609	10.54\\
6.613	10.58\\
6.618	10.58\\
6.631	10.67\\
6.643	10.77\\
6.678	10.94\\
6.688	10.93\\
6.711	10.89\\
6.72	10.89\\
6.732	10.93\\
6.746	10.92\\
6.781	10.79\\
6.784	10.81\\
6.792	10.78\\
6.794	10.81\\
6.799	10.8\\
6.8	10.81\\
6.801	10.8\\
6.81	10.87\\
6.814	10.86\\
6.815	10.88\\
6.817	10.87\\
6.82	10.88\\
6.823	10.87\\
6.826	10.88\\
6.828	10.87\\
6.829	10.88\\
6.834	10.87\\
6.835	10.88\\
6.839	10.86\\
6.841	10.87\\
6.847	10.85\\
6.853	10.84\\
6.855	10.85\\
6.86	10.85\\
6.862	10.86\\
6.867	10.84\\
6.869	10.86\\
6.872	10.85\\
6.877	10.87\\
6.88	10.86\\
6.883	10.87\\
6.888	10.86\\
6.89	10.86\\
6.896	10.86\\
6.897	10.87\\
6.902	10.86\\
6.904	10.87\\
6.909	10.87\\
6.918	10.88\\
6.923	10.87\\
6.931	10.89\\
6.943	10.9\\
6.949	10.89\\
6.953	10.9\\
6.956	10.89\\
6.959	10.92\\
6.963	10.91\\
6.966	10.96\\
6.972	10.95\\
6.975	10.97\\
6.983	10.94\\
6.984	10.95\\
6.992	10.93\\
6.996	10.94\\
6.999	10.93\\
7.005	10.96\\
7.009	10.95\\
7.015	10.97\\
7.018	10.96\\
7.024	10.98\\
7.028	10.97\\
7.031	10.98\\
7.035	10.98\\
7.048	10.93\\
7.058	10.91\\
7.059	10.93\\
7.063	10.91\\
7.064	10.92\\
7.068	10.9\\
7.07	10.91\\
7.074	10.89\\
7.075	10.89\\
7.079	10.88\\
7.08	10.89\\
7.084	10.88\\
7.085	10.89\\
7.089	10.89\\
7.09	10.89\\
7.093	10.89\\
7.104	10.91\\
7.108	10.91\\
7.109	10.92\\
7.115	10.92\\
7.122	10.94\\
7.136	10.97\\
7.138	10.98\\
7.14	10.97\\
7.17	11.16\\
7.175	11.14\\
7.18	11.22\\
7.183	11.22\\
7.196	11.32\\
7.199	11.33\\
7.201	11.32\\
7.206	11.34\\
7.209	11.33\\
7.214	11.34\\
7.217	11.33\\
7.22	11.34\\
7.227	11.33\\
7.23	11.35\\
7.236	11.32\\
7.237	11.33\\
7.244	11.32\\
7.245	11.32\\
7.286	11.17\\
7.297	11.15\\
7.309	11.09\\
7.317	11.09\\
7.351	11\\
7.369	10.96\\
7.381	10.93\\
7.386	10.93\\
7.388	10.93\\
7.39	10.93\\
7.392	10.96\\
7.395	10.94\\
7.398	10.96\\
7.4	10.95\\
7.404	10.97\\
7.406	10.96\\
7.412	10.99\\
7.426	11.05\\
7.429	11.04\\
7.434	11.07\\
7.445	11.11\\
7.453	11.14\\
7.467	11.18\\
7.483	11.26\\
7.489	11.28\\
7.493	11.28\\
7.496	11.3\\
7.501	11.29\\
7.51	11.32\\
7.512	11.32\\
7.524	11.31\\
7.536	11.3\\
7.552	11.29\\
7.572	11.22\\
7.59	11.17\\
7.601	11.14\\
7.604	11.15\\
7.609	11.15\\
7.613	11.15\\
7.626	11.13\\
7.637	11.13\\
7.654	11.1\\
7.7	10.95\\
7.723	10.89\\
7.74	10.92\\
7.775	11.06\\
7.81	11.14\\
7.813	11.13\\
7.818	11.14\\
7.851	11.1\\
7.857	11.08\\
7.871	11.1\\
7.875	11.1\\
7.888	11.14\\
7.912	11.19\\
7.916	11.19\\
7.921	11.2\\
7.924	11.19\\
7.932	11.2\\
7.936	11.19\\
7.94	11.19\\
7.972	11.13\\
7.985	11.08\\
8.026	10.93\\
8.072	10.84\\
8.079	10.83\\
8.101	10.82\\
8.116	10.81\\
8.14	10.8\\
8.146	10.8\\
8.166	10.92\\
8.176	10.99\\
8.218	11.09\\
8.236	11.1\\
8.238	11.11\\
8.257	11.11\\
8.296	11.03\\
8.301	11.01\\
8.316	11.03\\
8.317	11.04\\
8.323	11.04\\
8.327	11.04\\
8.33	11.03\\
8.343	11.05\\
8.349	11.06\\
8.377	11.13\\
8.383	11.13\\
8.39	11.13\\
8.399	11.13\\
8.432	11.12\\
8.434	11.12\\
8.439	11.12\\
8.441	11.12\\
8.471	11.11\\
8.527	10.98\\
8.553	11\\
8.621	11.38\\
8.636	11.5\\
8.673	11.72\\
8.674	11.72\\
8.684	11.73\\
8.719	12.01\\
8.723	12.03\\
8.731	12.07\\
8.733	12.08\\
8.747	12.05\\
8.75	12.03\\
8.752	12.04\\
8.754	12.04\\
8.759	12.04\\
8.763	12.04\\
8.768	12.04\\
8.774	12.02\\
8.779	12.03\\
8.788	12.01\\
8.789	12.02\\
8.803	12.03\\
8.809	12.01\\
8.814	12.03\\
8.818	12.02\\
8.828	12.04\\
8.833	12.04\\
8.835	12.05\\
8.839	12.04\\
8.84	12.05\\
8.844	12.04\\
8.844	12.05\\
8.848	12.04\\
8.854	12.06\\
8.856	12.05\\
8.858	12.06\\
8.895	11.97\\
8.907	11.92\\
8.912	11.91\\
8.927	11.88\\
8.93	11.88\\
8.956	11.79\\
8.983	11.7\\
8.987	11.7\\
9.025	11.65\\
9.052	11.59\\
9.095	11.48\\
9.097	11.49\\
9.106	11.46\\
9.108	11.48\\
9.118	11.47\\
9.119	11.48\\
9.13	11.46\\
9.131	11.47\\
9.142	11.46\\
9.143	11.47\\
9.149	11.47\\
9.154	11.46\\
9.155	11.47\\
9.166	11.46\\
9.168	11.47\\
9.175	11.46\\
9.18	11.47\\
9.188	11.47\\
9.192	11.47\\
9.199	11.47\\
9.215	11.5\\
9.242	11.67\\
9.252	11.7\\
9.267	11.75\\
9.282	11.82\\
9.287	11.83\\
9.293	11.82\\
9.294	11.83\\
9.307	11.83\\
9.309	11.82\\
9.311	11.83\\
9.324	11.81\\
9.336	11.8\\
9.343	11.78\\
9.388	11.61\\
9.403	11.57\\
9.435	11.48\\
9.444	11.5\\
9.466	11.58\\
9.511	11.77\\
9.543	11.79\\
9.547	11.79\\
9.549	11.8\\
9.56	11.79\\
9.564	11.79\\
9.58	11.77\\
9.601	11.73\\
9.613	11.7\\
9.627	11.69\\
9.631	11.7\\
9.638	11.69\\
9.642	11.69\\
9.656	11.68\\
9.657	11.68\\
9.682	11.65\\
9.701	11.77\\
9.757	12.07\\
9.764	12.08\\
9.781	12.09\\
9.793	12.09\\
9.829	11.95\\
9.87	11.78\\
9.876	11.76\\
9.883	11.77\\
9.886	11.76\\
9.887	11.77\\
9.891	11.76\\
9.902	11.77\\
9.906	11.77\\
9.907	11.77\\
9.912	11.76\\
9.917	11.78\\
9.922	11.78\\
9.923	11.78\\
9.927	11.77\\
9.928	11.78\\
9.932	11.78\\
9.933	11.78\\
9.937	11.78\\
9.939	11.78\\
9.943	11.77\\
9.945	11.78\\
9.973	11.72\\
9.981	11.73\\
9.985	11.73\\
9.999	11.74\\
10.01	11.42\\
10.1	10.14\\
10.15	9.682\\
10.15	9.692\\
10.16	9.58\\
10.16	9.587\\
10.19	9.103\\
10.26	8.286\\
10.3	8.125\\
10.3	8.118\\
10.3	8.078\\
10.3	8.086\\
10.31	8.028\\
10.31	8.043\\
10.32	7.987\\
10.32	7.998\\
10.33	7.923\\
10.33	7.929\\
10.34	7.854\\
10.34	7.86\\
10.36	7.564\\
10.39	7.417\\
10.45	7.083\\
10.45	7.103\\
10.46	7.089\\
10.46	7.113\\
10.46	7.09\\
10.47	7.065\\
10.51	6.645\\
10.59	6.215\\
10.6	6.182\\
10.63	6.069\\
10.64	6.007\\
10.64	6.012\\
10.65	5.987\\
10.65	5.993\\
10.66	5.966\\
10.66	5.972\\
10.67	5.956\\
10.67	5.945\\
10.67	5.954\\
10.68	5.929\\
10.68	5.937\\
10.69	5.931\\
10.7	5.879\\
10.7	5.897\\
10.71	5.864\\
10.71	5.873\\
10.71	5.858\\
10.72	5.839\\
10.72	5.849\\
10.73	5.803\\
10.73	5.815\\
10.75	5.721\\
10.78	5.629\\
10.82	5.552\\
10.86	5.5\\
10.9	5.469\\
10.91	5.473\\
10.92	5.465\\
10.92	5.467\\
10.94	5.486\\
10.95	5.444\\
10.96	5.403\\
10.98	5.374\\
10.98	5.371\\
10.99	5.355\\
10.99	5.36\\
11	5.346\\
11	5.353\\
11.01	5.335\\
11.01	5.34\\
11.02	5.308\\
11.03	5.322\\
11.03	5.312\\
11.05	5.376\\
11.06	5.441\\
11.06	5.475\\
11.07	5.47\\
11.07	5.512\\
11.08	5.504\\
11.08	5.513\\
11.08	5.506\\
11.09	5.513\\
11.09	5.488\\
11.09	5.495\\
11.11	5.443\\
11.11	5.451\\
11.11	5.42\\
11.12	5.426\\
11.14	5.372\\
11.15	5.342\\
11.17	5.312\\
11.17	5.328\\
11.17	5.311\\
11.18	5.33\\
11.18	5.316\\
11.18	5.33\\
11.19	5.316\\
11.19	5.326\\
11.2	5.288\\
11.26	5.143\\
11.26	5.153\\
11.27	5.158\\
11.27	5.152\\
11.28	5.118\\
11.28	5.125\\
11.29	5.104\\
11.29	5.117\\
11.3	5.088\\
11.35	4.945\\
11.35	4.95\\
11.35	4.943\\
11.36	4.955\\
11.36	4.952\\
11.36	4.959\\
11.37	4.95\\
11.39	4.93\\
11.39	4.937\\
11.39	4.931\\
11.4	4.958\\
11.4	4.954\\
11.41	4.966\\
11.41	4.972\\
11.42	4.965\\
11.42	4.967\\
11.44	5.046\\
11.45	5.039\\
11.45	5.06\\
11.46	5.054\\
11.46	5.06\\
11.46	5.055\\
11.47	5.074\\
11.47	5.056\\
11.47	5.063\\
11.48	5.033\\
11.49	5.018\\
11.49	5.026\\
11.49	5.001\\
11.49	5.015\\
11.5	5.001\\
11.5	5.014\\
11.5	5.008\\
11.5	5.018\\
11.5	5.011\\
11.51	5.027\\
11.51	5.018\\
11.51	5.038\\
11.51	5.028\\
11.51	5.047\\
11.52	5.037\\
11.52	5.049\\
11.52	5.043\\
11.52	5.051\\
11.52	5.046\\
11.53	5.052\\
11.53	5.045\\
11.53	5.053\\
11.54	5.025\\
11.57	4.978\\
11.59	4.952\\
11.61	4.895\\
11.63	4.841\\
11.64	4.83\\
11.65	4.836\\
11.65	4.829\\
11.65	4.836\\
11.66	4.83\\
11.66	4.838\\
11.67	4.827\\
11.67	4.836\\
11.67	4.826\\
11.68	4.832\\
11.68	4.824\\
11.69	4.823\\
11.75	4.848\\
11.76	4.853\\
11.76	4.846\\
11.76	4.851\\
11.78	4.836\\
11.8	4.794\\
11.81	4.763\\
11.86	4.738\\
11.89	4.733\\
11.9	4.733\\
11.91	4.743\\
11.92	4.757\\
11.94	4.744\\
11.95	4.742\\
11.98	4.799\\
12	4.802\\
12.01	4.798\\
12.01	4.804\\
12.04	4.789\\
12.05	4.784\\
12.06	4.772\\
12.07	4.769\\
12.07	4.794\\
12.09	4.845\\
12.1	4.905\\
12.11	4.9\\
12.12	4.931\\
12.12	4.925\\
12.12	4.939\\
12.12	4.933\\
12.14	4.921\\
12.17	4.836\\
12.18	4.823\\
12.19	4.833\\
12.19	4.824\\
12.2	4.836\\
12.2	4.817\\
12.21	4.823\\
12.22	4.78\\
12.24	4.756\\
12.25	4.761\\
12.25	4.755\\
12.26	4.776\\
12.26	4.77\\
12.27	4.805\\
12.28	4.83\\
12.3	4.847\\
12.32	4.842\\
12.32	4.85\\
12.33	4.841\\
12.33	4.846\\
12.34	4.837\\
12.34	4.842\\
12.35	4.835\\
12.38	4.822\\
12.38	4.817\\
12.41	4.83\\
12.42	4.915\\
12.43	4.928\\
12.43	4.983\\
12.43	4.977\\
12.44	5.019\\
12.44	5.007\\
12.45	5.073\\
12.45	5.068\\
12.47	5.189\\
12.47	5.183\\
12.48	5.23\\
12.48	5.225\\
12.49	5.255\\
12.5	5.191\\
12.5	5.175\\
12.51	5.178\\
12.52	5.155\\
12.56	5.079\\
12.57	5.049\\
12.58	5.044\\
12.59	5.047\\
12.61	5.063\\
12.62	5.072\\
12.63	5.063\\
12.67	5.011\\
12.71	4.979\\
12.73	5.017\\
12.76	5.05\\
12.77	5.046\\
12.77	5.055\\
12.77	5.049\\
12.78	5.06\\
12.79	5.076\\
12.8	5.09\\
12.82	5.088\\
12.84	5.077\\
12.86	5.074\\
12.87	5.124\\
12.88	5.174\\
12.9	5.192\\
12.91	5.181\\
12.92	5.19\\
12.93	5.196\\
12.93	5.193\\
12.95	5.229\\
12.97	5.279\\
12.97	5.274\\
12.98	5.287\\
12.98	5.298\\
12.99	5.317\\
12.99	5.309\\
13	5.347\\
13	5.361\\
13.01	5.378\\
13.01	5.371\\
13.02	5.392\\
13.02	5.385\\
13.02	5.395\\
13.02	5.385\\
13.03	5.391\\
13.04	5.365\\
13.05	5.348\\
13.05	5.354\\
13.06	5.343\\
13.06	5.35\\
13.06	5.343\\
13.08	5.415\\
13.08	5.417\\
13.09	5.433\\
13.1	5.423\\
13.1	5.439\\
13.1	5.434\\
13.11	5.415\\
13.12	5.403\\
13.12	5.409\\
13.12	5.404\\
13.12	5.409\\
13.15	5.386\\
13.17	5.334\\
13.19	5.349\\
13.19	5.356\\
13.21	5.352\\
13.22	5.354\\
13.22	5.347\\
13.23	5.366\\
13.24	5.346\\
13.25	5.355\\
13.26	5.359\\
13.28	5.399\\
13.3	5.416\\
13.32	5.477\\
13.34	5.564\\
13.35	5.576\\
13.35	5.572\\
13.35	5.582\\
13.36	5.58\\
13.37	5.523\\
13.39	5.465\\
13.41	5.427\\
13.41	5.434\\
13.42	5.418\\
13.42	5.428\\
13.43	5.413\\
13.43	5.421\\
13.43	5.411\\
13.46	5.459\\
13.46	5.456\\
13.46	5.465\\
13.47	5.451\\
13.47	5.46\\
13.49	5.44\\
13.49	5.45\\
13.49	5.447\\
13.5	5.454\\
13.54	5.489\\
13.54	5.497\\
13.55	5.493\\
13.55	5.505\\
13.57	5.522\\
13.58	5.532\\
13.6	5.52\\
13.62	5.498\\
13.63	5.525\\
13.65	5.562\\
13.66	5.579\\
13.66	5.575\\
13.67	5.588\\
13.7	5.628\\
13.7	5.622\\
13.72	5.633\\
13.73	5.654\\
13.73	5.659\\
13.78	5.649\\
13.79	5.633\\
13.83	5.581\\
13.85	5.649\\
13.86	5.649\\
13.86	5.658\\
13.86	5.654\\
13.87	5.662\\
13.87	5.657\\
13.88	5.669\\
13.89	5.689\\
13.9	5.714\\
13.94	5.76\\
13.95	5.749\\
13.96	5.752\\
13.96	5.747\\
13.99	5.737\\
14	5.752\\
14.01	5.75\\
14.02	5.734\\
14.06	5.722\\
14.08	5.695\\
14.1	5.681\\
14.11	5.677\\
14.12	5.692\\
14.13	5.723\\
14.13	5.758\\
14.15	5.841\\
14.15	5.828\\
14.16	5.87\\
14.16	5.861\\
14.16	5.901\\
14.17	5.886\\
14.17	5.914\\
14.17	5.901\\
14.18	5.909\\
14.19	5.898\\
14.19	5.908\\
14.2	5.938\\
14.2	5.929\\
14.21	5.942\\
14.22	5.977\\
14.24	5.981\\
14.26	6.01\\
14.28	6.091\\
14.3	6.269\\
14.31	6.373\\
14.32	6.358\\
14.32	6.373\\
14.32	6.357\\
14.33	6.363\\
14.36	6.257\\
14.37	6.247\\
14.38	6.253\\
14.39	6.234\\
14.39	6.239\\
14.4	6.223\\
14.4	6.23\\
14.4	6.223\\
14.41	6.227\\
14.41	6.219\\
14.41	6.225\\
14.42	6.219\\
14.42	6.227\\
14.42	6.217\\
14.43	6.221\\
14.45	6.168\\
14.46	6.107\\
14.47	6.142\\
14.48	6.199\\
14.48	6.19\\
14.5	6.295\\
14.5	6.288\\
14.51	6.355\\
14.51	6.329\\
14.51	6.342\\
14.52	6.315\\
14.52	6.321\\
14.53	6.302\\
14.53	6.312\\
14.54	6.307\\
14.54	6.337\\
14.55	6.343\\
14.55	6.366\\
14.56	6.358\\
14.56	6.381\\
14.56	6.37\\
14.57	6.389\\
14.57	6.373\\
14.58	6.406\\
14.58	6.397\\
14.6	6.444\\
14.6	6.451\\
14.61	6.403\\
14.62	6.411\\
14.62	6.407\\
14.63	6.428\\
14.63	6.422\\
14.64	6.459\\
14.65	6.454\\
14.65	6.468\\
14.65	6.465\\
14.66	6.479\\
14.66	6.463\\
14.66	6.471\\
14.67	6.455\\
14.67	6.466\\
14.68	6.448\\
14.68	6.455\\
14.69	6.432\\
14.69	6.438\\
14.69	6.421\\
14.7	6.427\\
14.7	6.416\\
14.7	6.423\\
14.71	6.411\\
14.71	6.418\\
14.71	6.411\\
14.72	6.417\\
14.72	6.409\\
14.72	6.416\\
14.73	6.407\\
14.73	6.424\\
14.74	6.419\\
14.74	6.425\\
14.76	6.399\\
14.76	6.405\\
14.77	6.399\\
14.79	6.371\\
14.8	6.357\\
14.83	6.34\\
14.84	6.348\\
14.87	6.328\\
14.89	6.34\\
14.91	6.362\\
14.91	6.358\\
14.93	6.354\\
14.94	6.351\\
14.96	6.332\\
15	6.309\\
15.05	6.296\\
15.09	6.307\\
15.1	6.347\\
15.12	6.416\\
15.14	6.413\\
15.15	6.396\\
15.16	6.393\\
15.18	6.409\\
15.21	6.474\\
15.23	6.495\\
15.25	6.482\\
15.25	6.487\\
15.27	6.48\\
15.27	6.485\\
15.29	6.484\\
15.3	6.491\\
15.32	6.562\\
15.32	6.556\\
15.32	6.562\\
15.33	6.551\\
15.33	6.557\\
15.33	6.53\\
15.33	6.536\\
15.34	6.529\\
15.36	6.757\\
15.37	6.762\\
15.37	6.755\\
15.38	6.8\\
15.38	6.794\\
15.39	6.81\\
15.39	6.802\\
15.39	6.824\\
15.39	6.809\\
15.39	6.823\\
15.4	6.816\\
15.4	6.841\\
15.41	6.834\\
15.41	6.848\\
15.41	6.835\\
15.41	6.845\\
15.42	6.835\\
15.44	6.771\\
15.44	6.78\\
15.45	6.759\\
15.45	6.766\\
15.47	6.734\\
15.48	6.722\\
15.48	6.727\\
15.49	6.723\\
15.49	6.729\\
15.5	6.725\\
15.5	6.734\\
15.51	6.735\\
15.52	6.755\\
15.53	6.779\\
15.55	6.784\\
15.55	6.777\\
15.55	6.783\\
15.58	6.744\\
15.61	6.733\\
15.61	6.73\\
15.63	6.73\\
15.65	6.708\\
15.67	6.696\\
15.69	6.705\\
15.7	6.733\\
15.72	6.765\\
15.73	6.804\\
15.74	6.859\\
15.77	7.03\\
15.77	7.018\\
15.78	7.029\\
15.78	7.017\\
15.78	7.031\\
15.79	7.018\\
15.79	7.034\\
15.79	7.019\\
15.8	7.046\\
15.8	7.028\\
15.8	7.053\\
15.81	7.031\\
15.81	7.053\\
15.81	7.031\\
15.82	7.045\\
15.82	7.023\\
15.82	7.037\\
15.83	7.018\\
15.83	7.031\\
15.83	7.012\\
15.84	7.021\\
15.84	7.006\\
15.84	7.012\\
15.85	7.006\\
15.85	7.011\\
15.85	7.006\\
15.86	7.02\\
15.86	7.016\\
15.88	7.09\\
15.88	7.084\\
15.89	7.141\\
15.9	7.15\\
15.97	7.062\\
16.02	7.038\\
16.02	7.044\\
16.04	7.061\\
16.05	7.088\\
16.06	7.109\\
16.08	7.12\\
16.12	7.098\\
16.14	7.067\\
16.15	7.072\\
16.18	7.071\\
16.18	7.082\\
16.19	7.079\\
16.19	7.086\\
16.2	7.082\\
16.2	7.092\\
16.22	7.108\\
16.23	7.125\\
16.24	7.128\\
16.25	7.143\\
16.25	7.138\\
16.26	7.153\\
16.27	7.165\\
16.27	7.157\\
16.27	7.167\\
16.28	7.158\\
16.28	7.164\\
16.29	7.158\\
16.3	7.173\\
16.3	7.169\\
16.31	7.185\\
16.31	7.179\\
16.31	7.194\\
16.34	7.213\\
16.35	7.202\\
16.35	7.208\\
16.36	7.197\\
16.37	7.202\\
16.38	7.187\\
16.42	7.18\\
16.44	7.168\\
16.44	7.173\\
16.45	7.168\\
16.48	7.182\\
16.49	7.227\\
16.5	7.281\\
16.52	7.413\\
16.53	7.432\\
16.53	7.439\\
16.53	7.434\\
16.54	7.449\\
16.54	7.457\\
16.54	7.452\\
16.55	7.467\\
16.56	7.457\\
16.56	7.482\\
16.57	7.493\\
16.58	7.509\\
16.59	7.505\\
16.59	7.532\\
16.62	7.713\\
16.63	7.722\\
16.63	7.751\\
16.64	7.74\\
16.65	7.8\\
16.68	7.896\\
16.68	7.907\\
16.69	7.899\\
16.69	7.917\\
16.7	7.913\\
16.7	7.922\\
16.71	7.909\\
16.72	7.929\\
16.72	7.926\\
16.73	7.957\\
16.73	7.948\\
16.74	7.964\\
16.75	7.95\\
16.75	7.956\\
16.75	7.953\\
16.77	7.924\\
16.79	7.901\\
16.79	7.906\\
16.79	7.901\\
16.81	7.898\\
16.82	7.886\\
16.9	7.732\\
16.93	7.708\\
16.94	7.718\\
16.95	7.725\\
16.95	7.721\\
16.96	7.733\\
16.96	7.727\\
16.97	7.73\\
16.97	7.722\\
16.98	7.728\\
16.98	7.726\\
16.99	7.731\\
16.99	7.725\\
17	7.73\\
17	7.723\\
17.01	7.735\\
17.01	7.73\\
17.02	7.742\\
17.02	7.736\\
17.03	7.742\\
17.03	7.736\\
17.03	7.745\\
17.04	7.738\\
17.04	7.744\\
17.09	7.684\\
17.11	7.652\\
17.14	7.571\\
17.17	7.519\\
17.18	7.517\\
17.25	7.45\\
17.28	7.474\\
17.3	7.509\\
17.32	7.597\\
17.36	7.8\\
17.37	7.804\\
17.38	7.793\\
17.38	7.792\\
17.41	7.848\\
17.42	7.842\\
17.42	7.851\\
17.43	7.81\\
17.44	7.816\\
17.45	7.788\\
17.45	7.775\\
17.45	7.781\\
17.46	7.768\\
17.46	7.773\\
17.47	7.754\\
17.47	7.76\\
17.48	7.748\\
17.48	7.742\\
17.52	7.719\\
17.53	7.733\\
17.53	7.721\\
17.54	7.789\\
17.54	7.78\\
17.55	7.834\\
17.55	7.825\\
17.55	7.869\\
17.56	7.86\\
17.56	7.895\\
17.56	7.885\\
17.57	7.913\\
17.57	7.907\\
17.57	7.932\\
17.58	7.92\\
17.58	7.941\\
17.58	7.926\\
17.59	7.946\\
17.59	7.938\\
17.59	7.945\\
17.63	7.87\\
17.63	7.877\\
17.63	7.862\\
17.64	7.875\\
17.64	7.867\\
17.65	7.903\\
17.65	7.926\\
17.67	8.103\\
17.68	8.121\\
17.68	8.116\\
17.68	8.166\\
17.68	8.16\\
17.69	8.193\\
17.69	8.199\\
17.7	8.193\\
17.7	8.197\\
17.75	8.082\\
17.78	8.066\\
17.78	8.059\\
17.79	8.071\\
17.8	8.096\\
17.84	7.983\\
17.87	7.988\\
17.88	8.008\\
17.89	8.012\\
17.89	8.028\\
17.91	8.049\\
17.94	8.143\\
17.98	8.392\\
17.98	8.391\\
17.99	8.396\\
17.99	8.39\\
17.99	8.399\\
17.99	8.392\\
18	8.388\\
18.02	8.411\\
18.04	8.528\\
18.05	8.498\\
18.07	8.408\\
18.07	8.415\\
18.09	8.395\\
18.09	8.402\\
18.1	8.404\\
18.1	8.409\\
18.13	8.395\\
18.14	8.384\\
18.16	8.359\\
18.21	8.234\\
18.22	8.227\\
18.22	8.241\\
18.22	8.238\\
18.23	8.249\\
18.24	8.264\\
18.24	8.259\\
18.24	8.265\\
18.25	8.262\\
18.26	8.28\\
18.27	8.27\\
18.27	8.278\\
18.29	8.254\\
18.38	8.078\\
18.41	8.053\\
18.42	8.066\\
18.43	8.085\\
18.44	8.08\\
18.45	8.084\\
18.46	8.083\\
18.46	8.092\\
18.47	8.093\\
18.48	8.134\\
18.48	8.131\\
18.49	8.142\\
18.49	8.139\\
18.5	8.152\\
18.52	8.16\\
18.52	8.155\\
18.52	8.161\\
18.53	8.151\\
18.55	8.137\\
18.56	8.111\\
18.59	8.03\\
18.62	7.994\\
18.66	7.986\\
18.68	8.003\\
18.69	8.035\\
18.74	8.169\\
18.75	8.181\\
18.77	8.208\\
18.82	8.29\\
18.85	8.27\\
18.85	8.267\\
18.88	8.292\\
18.89	8.327\\
18.91	8.397\\
18.92	8.412\\
18.93	8.448\\
18.93	8.465\\
18.96	8.576\\
18.97	8.607\\
18.98	8.629\\
19	8.636\\
19	8.631\\
19	8.636\\
19.02	8.63\\
19.02	8.635\\
19.03	8.626\\
19.03	8.63\\
19.03	8.621\\
19.05	8.615\\
19.06	8.593\\
19.06	8.589\\
19.07	8.595\\
19.07	8.587\\
19.08	8.591\\
19.08	8.585\\
19.09	8.592\\
19.1	8.578\\
19.12	8.605\\
19.15	8.706\\
19.15	8.704\\
19.16	8.719\\
19.17	8.713\\
19.17	8.733\\
19.17	8.729\\
19.18	8.741\\
19.19	8.736\\
19.19	8.743\\
19.19	8.736\\
19.2	8.739\\
19.22	8.72\\
19.24	8.687\\
19.28	8.619\\
19.29	8.594\\
19.3	8.574\\
19.33	8.55\\
19.39	8.564\\
19.39	8.57\\
19.4	8.575\\
19.4	8.579\\
19.41	8.574\\
19.41	8.58\\
19.42	8.574\\
19.42	8.589\\
19.43	8.586\\
19.43	8.6\\
19.44	8.628\\
19.47	8.771\\
19.5	8.834\\
19.52	8.865\\
19.53	8.859\\
19.53	8.868\\
19.56	8.804\\
19.58	8.778\\
19.58	8.772\\
19.59	8.785\\
19.59	8.78\\
19.64	8.858\\
19.66	9.018\\
19.67	9.088\\
19.68	9.101\\
19.68	9.097\\
19.69	9.121\\
19.69	9.111\\
19.69	9.135\\
19.7	9.128\\
19.7	9.114\\
19.7	9.12\\
19.71	9.089\\
19.72	9.124\\
19.72	9.119\\
19.73	9.159\\
19.73	9.142\\
19.74	9.175\\
19.74	9.16\\
19.75	9.18\\
19.75	9.174\\
19.76	9.184\\
19.76	9.176\\
19.78	9.279\\
19.79	9.298\\
19.79	9.293\\
19.81	9.246\\
19.81	9.241\\
19.81	9.247\\
19.82	9.243\\
19.82	9.252\\
19.83	9.257\\
19.83	9.272\\
19.83	9.267\\
19.84	9.286\\
19.85	9.418\\
19.87	9.533\\
19.87	9.562\\
19.89	9.653\\
19.92	9.746\\
19.94	9.716\\
19.94	9.723\\
19.97	9.615\\
20	9.699\\
20	9.697\\
};
%\addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, dashed, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03519	-0.5467\\
0.03656	-0.2628\\
0.03687	-0.2747\\
0.03869	-0.00384\\
0.03894	-0.01015\\
0.03975	0.03693\\
0.04012	0.02603\\
0.0435	0.2707\\
0.04406	0.2628\\
0.04662	0.3641\\
0.04713	0.3558\\
0.04769	0.3695\\
0.04863	0.3484\\
0.05156	0.4539\\
0.05187	0.4467\\
0.05244	0.4623\\
0.05356	0.4519\\
0.05575	0.5071\\
0.05675	0.4969\\
0.06387	0.601\\
0.06687	0.1929\\
0.0675	0.2571\\
0.06981	0.1076\\
0.07025	0.1657\\
0.07062	0.1515\\
0.074	0.5758\\
0.07512	0.5427\\
0.07613	0.5739\\
0.07725	0.5635\\
0.07875	0.5888\\
0.079	0.5831\\
0.08856	1.064\\
0.096	1.282\\
0.09856	1.013\\
0.09875	1.022\\
0.1029	0.7695\\
0.1031	0.7804\\
0.1041	0.7616\\
0.1047	0.8156\\
0.105	0.8094\\
0.1063	0.8471\\
0.1096	0.7606\\
0.1114	0.7895\\
0.1226	1.76\\
0.1289	1.912\\
0.1356	2.14\\
0.1363	2.132\\
0.1487	2.352\\
0.1516	2.32\\
0.1527	2.343\\
0.1552	2.337\\
0.1567	2.347\\
0.1589	2.331\\
0.1634	2.423\\
0.1646	2.415\\
0.1708	2.489\\
0.1731	2.476\\
0.1755	2.514\\
0.1779	2.498\\
0.1804	2.518\\
0.1825	2.505\\
0.1844	2.52\\
0.192	2.494\\
0.2013	2.576\\
0.2026	2.569\\
0.2087	2.598\\
0.2116	2.577\\
0.2136	2.586\\
0.2176	2.566\\
0.2282	2.602\\
0.2327	2.645\\
0.2341	2.636\\
0.2419	2.679\\
0.2444	2.662\\
0.2461	2.673\\
0.2617	2.611\\
0.2635	2.62\\
0.2778	2.602\\
0.2861	2.581\\
0.2901	2.598\\
0.2927	2.59\\
0.298	2.65\\
0.2997	2.642\\
0.3101	2.746\\
0.3407	2.928\\
0.3452	2.922\\
0.3506	2.938\\
0.3524	2.944\\
0.3572	2.941\\
0.3583	2.95\\
0.3664	2.937\\
0.3714	2.953\\
0.3751	2.942\\
0.3763	2.948\\
0.3797	2.943\\
0.384	2.919\\
0.389	2.932\\
0.3938	2.923\\
0.4017	2.939\\
0.408	2.941\\
0.4411	2.87\\
0.4535	2.866\\
0.4563	2.871\\
0.4605	2.86\\
0.467	2.87\\
0.4732	2.858\\
0.4858	2.879\\
0.5207	2.894\\
0.5323	2.909\\
0.5598	2.914\\
0.5709	2.899\\
0.5793	2.886\\
0.59	2.891\\
0.6098	2.949\\
0.6514	3.167\\
0.6596	3.208\\
0.6818	3.286\\
0.6896	3.296\\
0.6986	3.307\\
0.704	3.301\\
0.7076	3.307\\
0.7122	3.302\\
0.7149	3.308\\
0.7414	3.272\\
0.7429	3.28\\
0.7498	3.26\\
0.7545	3.264\\
0.7682	3.24\\
0.7696	3.25\\
0.7834	3.24\\
0.7995	3.268\\
0.8046	3.263\\
0.8077	3.275\\
0.8121	3.268\\
0.8184	3.279\\
0.8226	3.272\\
0.8238	3.278\\
0.8283	3.272\\
0.8569	3.301\\
0.88	3.355\\
0.8892	3.36\\
0.8942	3.355\\
0.8998	3.36\\
0.9167	3.355\\
0.9645	3.374\\
0.9657	3.38\\
0.9704	3.377\\
0.9875	3.39\\
1.011	3.409\\
1.03	3.441\\
1.057	3.553\\
1.074	3.617\\
1.125	3.747\\
1.141	3.766\\
1.164	3.785\\
1.174	3.805\\
1.188	3.809\\
1.212	3.828\\
1.246	3.843\\
1.274	3.875\\
1.285	3.899\\
1.291	3.897\\
1.323	3.993\\
1.34	4.026\\
1.346	4.025\\
1.353	4.041\\
1.36	4.045\\
1.367	4.041\\
1.373	4.057\\
1.378	4.069\\
1.387	4.078\\
1.391	4.082\\
1.395	4.077\\
1.408	4.118\\
1.427	4.151\\
1.434	4.17\\
1.437	4.175\\
1.46	4.164\\
1.471	4.156\\
1.477	4.154\\
1.499	4.168\\
1.521	4.188\\
1.532	4.181\\
1.534	4.186\\
1.565	4.206\\
1.62	4.294\\
1.626	4.291\\
1.656	4.336\\
1.684	4.351\\
1.692	4.349\\
1.698	4.353\\
1.703	4.349\\
1.707	4.354\\
1.715	4.348\\
1.717	4.354\\
1.727	4.352\\
1.729	4.36\\
1.744	4.37\\
1.779	4.381\\
1.787	4.376\\
1.826	4.379\\
1.883	4.385\\
1.897	4.388\\
1.94	4.41\\
1.954	4.423\\
1.973	4.431\\
1.983	4.442\\
1.998	4.539\\
2.008	4.565\\
2.022	4.548\\
2.04	4.575\\
2.083	4.779\\
2.085	4.773\\
2.088	4.78\\
2.09	4.773\\
2.091	4.784\\
2.094	4.778\\
2.099	4.793\\
2.109	4.767\\
2.113	4.757\\
2.123	4.754\\
2.144	4.696\\
2.163	4.624\\
2.165	4.63\\
2.172	4.625\\
2.177	4.673\\
2.181	4.669\\
2.201	4.844\\
2.223	5.151\\
2.272	5.722\\
2.286	5.945\\
2.287	5.939\\
2.292	5.966\\
2.298	5.956\\
2.301	5.964\\
2.309	5.942\\
2.312	5.948\\
2.315	5.934\\
2.316	5.94\\
2.318	5.931\\
2.32	5.969\\
2.322	5.961\\
2.328	5.997\\
2.331	5.99\\
2.337	5.999\\
2.34	5.984\\
2.341	5.99\\
2.36	5.881\\
2.368	5.847\\
2.372	5.86\\
2.374	5.854\\
2.379	5.869\\
2.393	5.844\\
2.396	5.852\\
2.399	5.846\\
2.404	5.852\\
2.41	5.849\\
2.419	5.87\\
2.444	5.967\\
2.489	6.31\\
2.526	6.652\\
2.53	6.657\\
2.544	6.745\\
2.545	6.754\\
2.548	6.745\\
2.554	6.764\\
2.565	6.806\\
2.581	6.78\\
2.598	6.757\\
2.61	6.719\\
2.611	6.726\\
2.616	6.709\\
2.617	6.716\\
2.631	6.678\\
2.646	6.644\\
2.668	6.586\\
2.692	6.551\\
2.728	6.547\\
2.739	6.567\\
2.754	6.601\\
2.763	6.626\\
2.773	6.697\\
2.783	6.75\\
2.808	6.841\\
2.819	6.854\\
2.821	6.86\\
2.85	6.876\\
2.889	6.958\\
2.937	7.131\\
2.954	7.204\\
3.005	7.311\\
3.017	7.319\\
3.023	7.314\\
3.026	7.319\\
3.03	7.314\\
3.033	7.319\\
3.038	7.315\\
3.041	7.32\\
3.043	7.315\\
3.047	7.322\\
3.053	7.32\\
3.061	7.337\\
3.066	7.332\\
3.07	7.345\\
3.076	7.34\\
3.103	7.373\\
3.114	7.382\\
3.144	7.549\\
3.161	7.583\\
3.163	7.577\\
3.164	7.586\\
3.172	7.584\\
3.172	7.593\\
3.179	7.583\\
3.18	7.589\\
3.187	7.582\\
3.188	7.589\\
3.202	7.575\\
3.223	7.587\\
3.235	7.591\\
3.25	7.59\\
3.262	7.615\\
3.284	7.653\\
3.289	7.651\\
3.296	7.642\\
3.298	7.654\\
3.304	7.65\\
3.305	7.657\\
3.32	7.646\\
3.346	7.609\\
3.352	7.595\\
3.365	7.614\\
3.378	7.635\\
3.391	7.635\\
3.406	7.617\\
3.42	7.615\\
3.426	7.615\\
3.454	7.663\\
3.478	7.72\\
3.502	7.737\\
3.547	7.792\\
3.552	7.796\\
3.57	7.788\\
3.574	7.793\\
3.58	7.785\\
3.597	7.773\\
3.614	7.755\\
3.641	7.714\\
3.667	7.728\\
3.681	7.746\\
3.692	7.755\\
3.711	7.748\\
3.716	7.742\\
3.731	7.752\\
3.75	7.799\\
3.776	7.951\\
3.803	8.112\\
3.825	8.179\\
3.841	8.212\\
3.845	8.206\\
3.848	8.21\\
3.858	8.254\\
3.862	8.259\\
3.904	8.464\\
3.922	8.479\\
3.926	8.491\\
3.931	8.481\\
3.933	8.492\\
3.937	8.486\\
3.941	8.491\\
3.952	8.488\\
3.964	8.52\\
3.972	8.531\\
3.982	8.583\\
4.004	8.794\\
4.036	9.003\\
4.045	9.022\\
4.059	9.007\\
4.062	9.001\\
4.069	9.007\\
4.085	8.993\\
4.2	8.792\\
4.203	8.797\\
4.208	8.792\\
4.21	8.798\\
4.216	8.795\\
4.219	8.8\\
4.225	8.795\\
4.228	8.804\\
4.233	8.792\\
4.236	8.798\\
4.242	8.786\\
4.244	8.792\\
4.25	8.78\\
4.252	8.785\\
4.257	8.78\\
4.267	8.796\\
4.275	8.803\\
4.289	8.807\\
4.306	8.79\\
4.318	8.782\\
4.319	8.788\\
4.325	8.784\\
4.327	8.79\\
4.33	8.785\\
4.339	8.806\\
4.352	8.841\\
4.355	8.83\\
4.356	8.838\\
4.36	8.831\\
4.36	8.838\\
4.364	8.832\\
4.369	8.846\\
4.372	8.84\\
4.377	8.853\\
4.38	8.847\\
4.382	8.856\\
4.384	8.849\\
4.386	8.855\\
4.389	8.85\\
4.39	8.857\\
4.393	8.851\\
4.394	8.858\\
4.397	8.853\\
4.398	8.859\\
4.401	8.852\\
4.402	8.858\\
4.405	8.853\\
4.407	8.859\\
4.41	8.852\\
4.411	8.86\\
4.417	8.852\\
4.428	8.873\\
4.434	8.87\\
4.439	8.881\\
4.462	8.867\\
4.489	8.831\\
4.498	8.839\\
4.503	8.861\\
4.525	8.941\\
4.577	9.147\\
4.579	9.142\\
4.597	9.236\\
4.636	9.469\\
4.646	9.465\\
4.647	9.457\\
4.651	9.482\\
4.653	9.476\\
4.672	9.587\\
4.673	9.58\\
4.677	9.606\\
4.678	9.618\\
4.682	9.612\\
4.69	9.648\\
4.694	9.644\\
4.697	9.655\\
4.702	9.645\\
4.705	9.671\\
4.71	9.656\\
4.73	9.786\\
4.736	9.836\\
4.747	9.945\\
4.776	10.24\\
4.785	10.3\\
4.805	10.41\\
4.806	10.41\\
4.807	10.41\\
4.824	10.46\\
4.831	10.47\\
4.861	10.38\\
4.864	10.39\\
4.866	10.38\\
4.871	10.39\\
4.879	10.38\\
4.889	10.36\\
4.89	10.37\\
4.897	10.34\\
4.899	10.35\\
4.915	10.29\\
4.965	10.08\\
4.987	10.02\\
5.012	9.962\\
5.045	9.904\\
5.08	9.895\\
5.117	9.96\\
5.12	9.953\\
5.128	9.963\\
5.151	10.02\\
5.17	10.08\\
5.187	10.1\\
5.194	10.09\\
5.207	10.11\\
5.21	10.1\\
5.217	10.11\\
5.233	10.1\\
5.271	10.02\\
5.289	9.998\\
5.321	9.946\\
5.366	9.868\\
5.38	9.856\\
5.387	9.853\\
5.397	9.885\\
5.405	9.917\\
5.425	10.01\\
5.437	10.07\\
5.486	10.24\\
5.498	10.3\\
5.504	10.3\\
5.538	10.29\\
5.551	10.26\\
5.552	10.26\\
5.559	10.24\\
5.561	10.24\\
5.569	10.22\\
5.57	10.22\\
5.588	10.18\\
5.589	10.18\\
5.603	10.16\\
5.613	10.15\\
5.618	10.16\\
5.626	10.15\\
5.628	10.16\\
5.635	10.15\\
5.637	10.16\\
5.645	10.14\\
5.648	10.15\\
5.654	10.14\\
5.676	10.18\\
5.693	10.19\\
5.696	10.19\\
5.702	10.19\\
5.73	10.18\\
5.739	10.16\\
5.741	10.17\\
5.747	10.16\\
5.748	10.17\\
5.754	10.17\\
5.756	10.17\\
5.759	10.17\\
5.771	10.18\\
5.829	10.25\\
5.891	10.17\\
5.895	10.16\\
5.906	10.17\\
5.93	10.25\\
5.967	10.34\\
6	10.5\\
6.005	10.51\\
6.015	10.54\\
6.029	10.57\\
6.035	10.58\\
6.05	10.57\\
6.083	10.49\\
6.117	10.4\\
6.139	10.37\\
6.144	10.37\\
6.164	10.33\\
6.175	10.31\\
6.184	10.29\\
6.223	10.4\\
6.27	10.85\\
6.279	10.88\\
6.285	10.9\\
6.288	10.91\\
6.293	10.9\\
6.295	10.91\\
6.312	10.87\\
6.314	10.88\\
6.32	10.87\\
6.324	10.88\\
6.33	10.88\\
6.334	10.88\\
6.341	10.86\\
6.343	10.87\\
6.351	10.85\\
6.354	10.86\\
6.36	10.85\\
6.363	10.86\\
6.378	10.82\\
6.383	10.82\\
6.441	10.7\\
6.467	10.69\\
6.486	10.73\\
6.493	10.74\\
6.503	10.76\\
6.509	10.76\\
6.513	10.76\\
6.555	10.67\\
6.571	10.64\\
6.575	10.65\\
6.583	10.63\\
6.584	10.64\\
6.591	10.63\\
6.596	10.62\\
6.601	10.63\\
6.609	10.61\\
6.613	10.66\\
6.619	10.66\\
6.635	10.8\\
6.642	10.84\\
6.654	10.94\\
6.672	11.04\\
6.677	11.04\\
6.692	11.03\\
6.706	11\\
6.717	10.99\\
6.732	11.03\\
6.746	11.02\\
6.781	10.89\\
6.782	10.9\\
6.792	10.88\\
6.794	10.91\\
6.799	10.9\\
6.803	10.92\\
6.81	10.96\\
6.814	10.96\\
6.815	10.98\\
6.817	10.97\\
6.82	10.98\\
6.823	10.97\\
6.826	10.98\\
6.828	10.97\\
6.83	10.98\\
6.834	10.96\\
6.835	10.97\\
6.847	10.94\\
6.848	10.95\\
6.853	10.94\\
6.855	10.95\\
6.86	10.94\\
6.862	10.95\\
6.867	10.94\\
6.877	10.97\\
6.924	11.02\\
6.944	11.04\\
6.949	11.03\\
6.952	11.04\\
6.956	11.03\\
6.959	11.05\\
6.964	11.05\\
6.97	11.1\\
6.974	11.09\\
6.975	11.12\\
6.983	11.09\\
6.984	11.1\\
6.992	11.08\\
6.995	11.09\\
6.999	11.09\\
7.014	11.13\\
7.018	11.12\\
7.021	11.13\\
7.031	11.14\\
7.038	11.12\\
7.058	11.08\\
7.059	11.1\\
7.063	11.09\\
7.064	11.1\\
7.068	11.08\\
7.07	11.09\\
7.074	11.07\\
7.075	11.08\\
7.079	11.07\\
7.08	11.08\\
7.084	11.07\\
7.09	11.08\\
7.094	11.07\\
7.102	11.1\\
7.104	11.1\\
7.108	11.1\\
7.109	11.1\\
7.114	11.1\\
7.128	11.14\\
7.136	11.16\\
7.14	11.15\\
7.157	11.22\\
7.17	11.32\\
7.174	11.31\\
7.185	11.41\\
7.195	11.48\\
7.205	11.5\\
7.209	11.49\\
7.214	11.5\\
7.216	11.5\\
7.224	11.51\\
7.227	11.5\\
7.23	11.52\\
7.236	11.5\\
7.237	11.51\\
7.244	11.49\\
7.245	11.5\\
7.253	11.47\\
7.254	11.48\\
7.261	11.46\\
7.271	11.42\\
7.294	11.33\\
7.301	11.31\\
7.313	11.27\\
7.323	11.24\\
7.386	11.08\\
7.387	11.09\\
7.39	11.08\\
7.392	11.11\\
7.395	11.1\\
7.398	11.11\\
7.4	11.11\\
7.404	11.13\\
7.406	11.12\\
7.411	11.14\\
7.42	11.18\\
7.423	11.19\\
7.424	11.19\\
7.426	11.21\\
7.429	11.2\\
7.434	11.23\\
7.436	11.22\\
7.448	11.27\\
7.47	11.35\\
7.489	11.44\\
7.493	11.44\\
7.496	11.46\\
7.501	11.45\\
7.512	11.48\\
7.52	11.49\\
7.531	11.47\\
7.535	11.46\\
7.54	11.47\\
7.542	11.46\\
7.548	11.46\\
7.589	11.32\\
7.599	11.29\\
7.604	11.3\\
7.608	11.29\\
7.613	11.3\\
7.629	11.26\\
7.645	11.25\\
7.649	11.24\\
7.723	11\\
7.739	11.03\\
7.782	11.19\\
7.805	11.25\\
7.812	11.24\\
7.82	11.25\\
7.857	11.18\\
7.863	11.19\\
7.868	11.18\\
7.87	11.19\\
7.876	11.19\\
7.889	11.23\\
7.913	11.29\\
7.916	11.28\\
7.926	11.29\\
7.944	11.28\\
7.954	11.27\\
7.956	11.27\\
7.974	11.23\\
8.044	10.99\\
8.072	10.93\\
8.079	10.92\\
8.107	10.9\\
8.136	10.87\\
8.149	10.9\\
8.176	11.06\\
8.201	11.13\\
8.216	11.15\\
8.222	11.15\\
8.226	11.16\\
8.232	11.16\\
8.238	11.18\\
8.242	11.17\\
8.246	11.18\\
8.263	11.16\\
8.294	11.1\\
8.306	11.09\\
8.326	11.12\\
8.33	11.11\\
8.343	11.13\\
8.348	11.13\\
8.353	11.15\\
8.355	11.14\\
8.379	11.21\\
8.429	11.2\\
8.467	11.19\\
8.48	11.16\\
8.51	11.07\\
8.527	11.04\\
8.549	11.05\\
8.57	11.13\\
8.572	11.14\\
8.591	11.27\\
8.603	11.32\\
8.665	11.74\\
8.673	11.75\\
8.674	11.74\\
8.684	11.76\\
8.71	11.98\\
8.713	11.99\\
8.725	12.11\\
8.733	12.15\\
8.747	12.12\\
8.75	12.1\\
8.752	12.12\\
8.757	12.11\\
8.759	12.12\\
8.763	12.12\\
8.768	12.12\\
8.777	12.08\\
8.779	12.08\\
8.786	12.07\\
8.79	12.08\\
8.792	12.07\\
8.798	12.08\\
8.799	12.07\\
8.803	12.08\\
8.81	12.05\\
8.814	12.07\\
8.819	12.08\\
8.832	12.1\\
8.834	12.09\\
8.835	12.1\\
8.839	12.09\\
8.84	12.1\\
8.844	12.09\\
8.844	12.1\\
8.848	12.09\\
8.849	12.1\\
8.856	12.09\\
8.858	12.1\\
8.961	11.8\\
8.974	11.74\\
8.983	11.73\\
8.987	11.73\\
9.029	11.66\\
9.052	11.61\\
9.095	11.5\\
9.097	11.51\\
9.106	11.48\\
9.108	11.5\\
9.118	11.49\\
9.119	11.5\\
9.13	11.48\\
9.131	11.49\\
9.14	11.48\\
9.143	11.49\\
9.149	11.49\\
9.154	11.48\\
9.155	11.49\\
9.166	11.48\\
9.168	11.49\\
9.175	11.48\\
9.18	11.49\\
9.19	11.48\\
9.192	11.49\\
9.199	11.49\\
9.214	11.51\\
9.222	11.55\\
9.248	11.71\\
9.26	11.74\\
9.282	11.83\\
9.287	11.84\\
9.293	11.84\\
9.294	11.85\\
9.31	11.84\\
9.311	11.84\\
9.317	11.83\\
9.32	11.84\\
9.332	11.82\\
9.338	11.82\\
9.351	11.77\\
9.388	11.62\\
9.411	11.54\\
9.431	11.48\\
9.436	11.48\\
9.451	11.51\\
9.466	11.58\\
9.487	11.68\\
9.504	11.76\\
9.527	11.79\\
9.531	11.79\\
9.538	11.8\\
9.547	11.79\\
9.549	11.8\\
9.552	11.79\\
9.569	11.79\\
9.571	11.78\\
9.585	11.76\\
9.614	11.68\\
9.627	11.66\\
9.631	11.67\\
9.638	11.66\\
9.642	11.67\\
9.654	11.66\\
9.662	11.66\\
9.672	11.64\\
9.686	11.64\\
9.706	11.78\\
9.74	11.99\\
9.765	12.06\\
9.781	12.07\\
9.788	12.08\\
9.795	12.06\\
9.822	11.97\\
9.824	11.96\\
9.867	11.77\\
9.876	11.75\\
9.878	11.76\\
9.881	11.75\\
9.882	11.76\\
9.886	11.75\\
9.887	11.76\\
9.891	11.74\\
9.902	11.76\\
9.906	11.75\\
9.907	11.75\\
9.912	11.74\\
9.918	11.77\\
9.922	11.76\\
9.923	11.77\\
9.927	11.75\\
9.933	11.77\\
9.937	11.76\\
9.938	11.77\\
9.943	11.76\\
9.944	11.76\\
9.952	11.76\\
9.959	11.74\\
9.965	11.74\\
9.974	11.73\\
9.98	11.74\\
9.995	11.74\\
10	11.73\\
10.01	11.4\\
10.11	10.01\\
10.14	9.78\\
10.14	9.786\\
10.15	9.694\\
10.15	9.705\\
10.16	9.606\\
10.16	9.613\\
10.18	9.26\\
10.21	8.988\\
10.25	8.561\\
10.27	8.327\\
10.3	8.188\\
10.3	8.196\\
10.31	8.19\\
10.31	8.151\\
10.31	8.165\\
10.32	8.117\\
10.32	8.127\\
10.33	8.06\\
10.33	8.066\\
10.34	8.007\\
10.34	8.014\\
10.35	7.958\\
10.37	7.693\\
10.44	7.329\\
10.45	7.295\\
10.45	7.281\\
10.45	7.302\\
10.46	7.289\\
10.46	7.313\\
10.46	7.299\\
10.46	7.306\\
10.48	7.163\\
10.51	6.902\\
10.59	6.511\\
10.59	6.517\\
10.63	6.374\\
10.64	6.335\\
10.64	6.342\\
10.65	6.317\\
10.65	6.323\\
10.66	6.301\\
10.66	6.308\\
10.67	6.287\\
10.68	6.301\\
10.68	6.275\\
10.68	6.284\\
10.69	6.265\\
10.69	6.271\\
10.7	6.25\\
10.7	6.271\\
10.71	6.244\\
10.71	6.256\\
10.72	6.229\\
10.72	6.243\\
10.73	6.213\\
10.73	6.227\\
10.78	6.068\\
10.81	5.997\\
10.82	5.987\\
10.86	5.929\\
10.88	5.913\\
10.92	5.889\\
10.93	5.899\\
10.94	5.908\\
10.98	5.81\\
10.99	5.813\\
10.99	5.797\\
10.99	5.804\\
11	5.793\\
11	5.801\\
11.01	5.788\\
11.02	5.795\\
11.02	5.765\\
11.03	5.784\\
11.03	5.775\\
11.04	5.799\\
11.05	5.895\\
11.06	5.972\\
11.07	5.961\\
11.07	6.004\\
11.08	5.998\\
11.08	6.01\\
11.09	5.981\\
11.09	5.988\\
11.1	5.94\\
11.11	5.953\\
11.11	5.937\\
11.12	5.944\\
11.13	5.928\\
11.13	5.933\\
11.14	5.916\\
11.14	5.922\\
11.17	5.885\\
11.17	5.902\\
11.17	5.889\\
11.18	5.91\\
11.18	5.904\\
11.18	5.916\\
11.19	5.908\\
11.19	5.919\\
11.2	5.9\\
11.2	5.909\\
11.24	5.817\\
11.26	5.775\\
11.26	5.777\\
11.27	5.791\\
11.28	5.742\\
11.28	5.748\\
11.29	5.727\\
11.29	5.742\\
11.3	5.72\\
11.3	5.702\\
11.31	5.669\\
11.35	5.579\\
11.35	5.586\\
11.35	5.579\\
11.36	5.593\\
11.37	5.603\\
11.39	5.58\\
11.39	5.588\\
11.39	5.583\\
11.4	5.62\\
11.4	5.613\\
11.41	5.634\\
11.42	5.63\\
11.42	5.636\\
11.42	5.633\\
11.43	5.706\\
11.44	5.737\\
11.45	5.728\\
11.45	5.752\\
11.46	5.768\\
11.47	5.793\\
11.47	5.778\\
11.47	5.79\\
11.48	5.769\\
11.48	5.776\\
11.49	5.756\\
11.49	5.767\\
11.49	5.745\\
11.49	5.761\\
11.5	5.751\\
11.5	5.764\\
11.5	5.759\\
11.51	5.78\\
11.51	5.77\\
11.51	5.789\\
11.51	5.777\\
11.51	5.793\\
11.52	5.782\\
11.52	5.795\\
11.52	5.788\\
11.53	5.795\\
11.53	5.787\\
11.53	5.795\\
11.57	5.722\\
11.59	5.718\\
11.61	5.658\\
11.63	5.601\\
11.64	5.589\\
11.65	5.594\\
11.65	5.588\\
11.65	5.595\\
11.66	5.591\\
11.66	5.599\\
11.67	5.591\\
11.67	5.6\\
11.67	5.591\\
11.68	5.597\\
11.68	5.589\\
11.68	5.594\\
11.69	5.59\\
11.73	5.603\\
11.74	5.624\\
11.75	5.634\\
11.76	5.642\\
11.79	5.642\\
11.81	5.604\\
11.82	5.603\\
11.84	5.594\\
11.87	5.588\\
11.91	5.611\\
11.92	5.631\\
11.93	5.658\\
11.95	5.676\\
12	5.766\\
12.03	5.78\\
12.06	5.757\\
12.07	5.769\\
12.09	5.823\\
12.1	5.878\\
12.1	5.906\\
12.11	5.9\\
12.12	5.935\\
12.12	5.949\\
12.12	5.943\\
12.13	5.951\\
12.14	5.933\\
12.15	5.935\\
12.15	5.926\\
12.16	5.928\\
12.16	5.919\\
12.17	5.924\\
12.17	5.914\\
12.17	5.92\\
12.18	5.914\\
12.19	5.921\\
12.19	5.911\\
12.2	5.925\\
12.2	5.91\\
12.2	5.916\\
12.24	5.853\\
12.25	5.858\\
12.25	5.851\\
12.31	6.02\\
12.32	6.019\\
12.32	6.029\\
12.33	6.028\\
12.33	6.036\\
12.34	6.034\\
12.35	6.039\\
12.36	6.045\\
12.37	6.037\\
12.38	6.042\\
12.38	6.031\\
12.39	6.037\\
12.39	6.031\\
12.41	6.047\\
12.42	6.143\\
12.43	6.191\\
12.44	6.257\\
12.44	6.252\\
12.46	6.417\\
12.46	6.451\\
12.48	6.6\\
12.49	6.68\\
12.49	6.672\\
12.49	6.683\\
12.5	6.669\\
12.5	6.675\\
12.5	6.67\\
12.51	6.684\\
12.52	6.694\\
12.53	6.677\\
12.56	6.621\\
12.57	6.594\\
12.58	6.588\\
12.58	6.592\\
12.6	6.592\\
12.62	6.61\\
12.63	6.599\\
12.64	6.583\\
12.66	6.558\\
12.71	6.508\\
12.72	6.532\\
12.73	6.545\\
12.73	6.548\\
12.75	6.582\\
12.76	6.579\\
12.76	6.599\\
12.77	6.594\\
12.77	6.604\\
12.78	6.606\\
12.78	6.621\\
12.8	6.657\\
12.82	6.649\\
12.85	6.63\\
12.86	6.635\\
12.87	6.69\\
12.89	6.765\\
12.9	6.792\\
12.91	6.789\\
12.95	6.842\\
12.96	6.898\\
12.98	6.946\\
12.99	6.979\\
13.02	7.089\\
13.02	7.083\\
13.03	7.097\\
13.05	7.073\\
13.05	7.07\\
13.05	7.076\\
13.06	7.067\\
13.08	7.153\\
13.09	7.163\\
13.09	7.17\\
13.09	7.166\\
13.1	7.179\\
13.11	7.16\\
13.12	7.147\\
13.12	7.154\\
13.12	7.148\\
13.12	7.153\\
13.14	7.142\\
13.17	7.064\\
13.18	7.069\\
13.2	7.078\\
13.21	7.072\\
13.21	7.083\\
13.22	7.078\\
13.22	7.083\\
13.22	7.074\\
13.23	7.092\\
13.24	7.083\\
13.24	7.076\\
13.27	7.113\\
13.28	7.152\\
13.3	7.188\\
13.32	7.297\\
13.34	7.395\\
13.36	7.463\\
13.37	7.462\\
13.37	7.468\\
13.38	7.433\\
13.41	7.401\\
13.41	7.406\\
13.42	7.387\\
13.42	7.395\\
13.43	7.377\\
13.43	7.385\\
13.43	7.372\\
13.44	7.378\\
13.44	7.371\\
13.44	7.384\\
13.45	7.379\\
13.45	7.399\\
13.46	7.406\\
13.46	7.401\\
13.46	7.409\\
13.47	7.395\\
13.47	7.402\\
13.49	7.382\\
13.49	7.398\\
13.49	7.388\\
13.5	7.395\\
13.51	7.409\\
13.51	7.415\\
13.52	7.408\\
13.52	7.419\\
13.52	7.414\\
13.54	7.437\\
13.54	7.458\\
13.56	7.482\\
13.57	7.494\\
13.59	7.508\\
13.59	7.499\\
13.6	7.487\\
13.62	7.467\\
13.63	7.485\\
13.65	7.532\\
13.68	7.559\\
13.69	7.605\\
13.7	7.617\\
13.7	7.612\\
13.72	7.635\\
13.75	7.666\\
13.77	7.652\\
13.78	7.642\\
13.82	7.562\\
13.83	7.558\\
13.85	7.628\\
13.86	7.652\\
13.86	7.646\\
13.87	7.653\\
13.87	7.647\\
13.89	7.692\\
13.91	7.719\\
13.92	7.741\\
13.93	7.763\\
13.94	7.765\\
13.95	7.751\\
13.96	7.753\\
13.96	7.749\\
13.98	7.756\\
13.99	7.752\\
14	7.768\\
14.01	7.773\\
14.06	7.762\\
14.09	7.726\\
14.11	7.714\\
14.12	7.729\\
14.12	7.724\\
14.13	7.751\\
14.13	7.786\\
14.15	7.871\\
14.15	7.865\\
14.16	7.907\\
14.16	7.901\\
14.17	7.961\\
14.17	7.972\\
14.17	7.967\\
14.18	7.989\\
14.19	7.984\\
14.2	8.03\\
14.2	8.023\\
14.22	8.071\\
14.23	8.09\\
14.24	8.09\\
14.26	8.138\\
14.28	8.219\\
14.32	8.616\\
14.32	8.632\\
14.32	8.625\\
14.33	8.64\\
14.34	8.601\\
14.34	8.595\\
14.36	8.549\\
14.37	8.518\\
14.38	8.523\\
14.39	8.494\\
14.4	8.486\\
14.4	8.472\\
14.4	8.479\\
14.4	8.472\\
14.41	8.477\\
14.41	8.47\\
14.41	8.477\\
14.42	8.472\\
14.42	8.479\\
14.42	8.471\\
14.43	8.476\\
14.43	8.468\\
14.44	8.469\\
14.46	8.392\\
14.47	8.415\\
14.47	8.43\\
14.48	8.529\\
14.5	8.703\\
14.51	8.737\\
14.51	8.732\\
14.51	8.75\\
14.52	8.744\\
14.52	8.765\\
14.53	8.757\\
14.54	8.834\\
14.55	8.839\\
14.55	8.867\\
14.56	8.861\\
14.56	8.885\\
14.56	8.869\\
14.57	8.888\\
14.57	8.869\\
14.58	8.903\\
14.58	8.889\\
14.6	8.958\\
14.6	8.947\\
14.61	8.953\\
14.61	8.934\\
14.63	8.975\\
14.63	8.995\\
14.65	9.013\\
14.65	9.032\\
14.66	9.027\\
14.66	9.044\\
14.66	9.039\\
14.67	9.044\\
14.67	9.027\\
14.67	9.034\\
14.68	9.019\\
14.68	9.025\\
14.69	8.98\\
14.71	8.956\\
14.71	8.962\\
14.72	8.947\\
14.72	8.953\\
14.72	8.94\\
14.72	8.947\\
14.73	8.936\\
14.73	8.946\\
14.74	8.943\\
14.74	8.95\\
14.75	8.929\\
14.75	8.935\\
14.76	8.926\\
14.76	8.934\\
14.8	8.898\\
14.82	8.879\\
14.83	8.87\\
14.84	8.877\\
14.86	8.862\\
14.87	8.855\\
14.9	8.877\\
14.91	8.889\\
14.92	8.892\\
14.93	8.892\\
14.94	8.892\\
14.96	8.87\\
15.01	8.83\\
15.04	8.813\\
15.05	8.81\\
15.09	8.826\\
15.1	8.871\\
15.12	8.961\\
15.13	8.97\\
15.18	8.98\\
15.22	9.052\\
15.23	9.066\\
15.25	9.054\\
15.26	9.062\\
15.27	9.062\\
15.29	9.058\\
15.3	9.071\\
15.33	9.153\\
15.33	9.144\\
15.33	9.15\\
15.33	9.139\\
15.35	9.27\\
15.36	9.373\\
15.38	9.472\\
15.38	9.466\\
15.39	9.494\\
15.39	9.488\\
15.39	9.511\\
15.39	9.505\\
15.39	9.522\\
15.4	9.517\\
15.4	9.561\\
15.41	9.556\\
15.41	9.593\\
15.42	9.61\\
15.42	9.604\\
15.43	9.616\\
15.43	9.605\\
15.43	9.61\\
15.44	9.599\\
15.44	9.608\\
15.45	9.588\\
15.45	9.594\\
15.46	9.573\\
15.46	9.578\\
15.48	9.549\\
15.49	9.542\\
15.5	9.524\\
15.5	9.53\\
15.51	9.524\\
15.51	9.537\\
15.53	9.554\\
15.54	9.543\\
15.54	9.548\\
15.55	9.541\\
15.55	9.546\\
15.55	9.53\\
15.55	9.535\\
15.58	9.471\\
15.61	9.424\\
15.63	9.405\\
15.66	9.35\\
15.67	9.334\\
15.69	9.347\\
15.7	9.374\\
15.73	9.414\\
15.76	9.605\\
15.77	9.745\\
15.78	9.761\\
15.79	9.813\\
15.79	9.806\\
15.8	9.831\\
15.8	9.823\\
15.8	9.846\\
15.81	9.828\\
15.81	9.848\\
15.81	9.827\\
15.81	9.833\\
15.82	9.816\\
15.82	9.822\\
15.83	9.805\\
15.83	9.816\\
15.83	9.802\\
15.84	9.809\\
15.84	9.794\\
15.84	9.8\\
15.85	9.799\\
15.86	9.814\\
15.86	9.81\\
15.88	9.888\\
15.88	9.88\\
15.89	9.941\\
15.9	9.954\\
15.93	9.916\\
15.98	9.812\\
16	9.791\\
16.01	9.772\\
16.05	9.836\\
16.08	9.893\\
16.08	9.901\\
16.1	9.89\\
16.11	9.895\\
16.13	9.881\\
16.14	9.848\\
16.16	9.839\\
16.17	9.836\\
16.18	9.849\\
16.2	9.85\\
16.22	9.879\\
16.23	9.883\\
16.23	9.878\\
16.23	9.886\\
16.26	9.916\\
16.26	9.925\\
16.27	9.924\\
16.27	9.934\\
16.3	9.952\\
16.31	9.971\\
16.33	10.01\\
16.35	10.01\\
16.36	10.01\\
16.36	10\\
16.37	10.01\\
16.38	9.998\\
16.39	9.996\\
16.42	10\\
16.43	10\\
16.45	10.02\\
16.48	10.01\\
16.49	10.05\\
16.5	10.11\\
16.53	10.3\\
16.53	10.31\\
16.54	10.37\\
16.55	10.4\\
16.56	10.43\\
16.57	10.47\\
16.59	10.49\\
16.59	10.48\\
16.6	10.54\\
16.67	11\\
16.68	11.04\\
16.69	11.03\\
16.69	11.04\\
16.7	11.04\\
16.7	11.04\\
16.71	11.03\\
16.72	11.04\\
16.72	11.04\\
16.73	11.07\\
16.73	11.06\\
16.74	11.08\\
16.74	11.07\\
16.75	11.06\\
16.75	11.07\\
16.75	11.05\\
16.78	10.97\\
16.82	10.95\\
16.84	10.84\\
16.89	10.7\\
16.93	10.62\\
16.95	10.64\\
16.96	10.65\\
16.97	10.65\\
16.97	10.65\\
16.98	10.65\\
16.99	10.68\\
17.01	10.72\\
17.03	10.74\\
17.03	10.75\\
17.04	10.74\\
17.04	10.75\\
17.05	10.75\\
17.11	10.65\\
17.13	10.58\\
17.18	10.47\\
17.24	10.36\\
17.26	10.34\\
17.29	10.36\\
17.3	10.4\\
17.36	10.73\\
17.37	10.77\\
17.38	10.77\\
17.4	10.79\\
17.41	10.81\\
17.41	10.8\\
17.41	10.82\\
17.42	10.81\\
17.42	10.82\\
17.42	10.81\\
17.43	10.81\\
17.43	10.81\\
17.44	10.81\\
17.44	10.8\\
17.44	10.8\\
17.45	10.8\\
17.45	10.8\\
17.46	10.8\\
17.46	10.8\\
17.47	10.79\\
17.47	10.8\\
17.52	10.71\\
17.53	10.72\\
17.53	10.7\\
17.54	10.77\\
17.54	10.75\\
17.55	10.86\\
17.57	10.95\\
17.57	10.95\\
17.57	10.97\\
17.58	10.97\\
17.58	10.99\\
17.58	10.98\\
17.59	11.03\\
17.61	11.01\\
17.63	10.95\\
17.63	10.95\\
17.63	10.93\\
17.64	10.94\\
17.64	10.93\\
17.64	10.94\\
17.65	10.94\\
17.66	11.01\\
17.66	11.04\\
17.68	11.27\\
17.69	11.33\\
17.7	11.35\\
17.7	11.35\\
17.72	11.33\\
17.73	11.3\\
17.75	11.27\\
17.76	11.27\\
17.79	11.21\\
17.8	11.25\\
17.8	11.25\\
17.81	11.25\\
17.81	11.25\\
17.83	11.24\\
17.84	11.22\\
17.87	11.21\\
17.88	11.22\\
17.89	11.23\\
17.9	11.21\\
17.92	11.23\\
17.94	11.32\\
17.96	11.47\\
17.98	11.56\\
18.02	11.63\\
18.05	11.81\\
18.06	11.82\\
18.07	11.83\\
18.07	11.82\\
18.08	11.83\\
18.09	11.81\\
18.09	11.82\\
18.1	11.81\\
18.1	11.82\\
18.11	11.81\\
18.15	11.69\\
18.22	11.43\\
18.22	11.43\\
18.22	11.43\\
18.23	11.44\\
18.23	11.43\\
18.23	11.44\\
18.24	11.44\\
18.26	11.44\\
18.26	11.45\\
18.27	11.44\\
18.27	11.44\\
18.28	11.43\\
18.33	11.32\\
18.39	11.17\\
18.42	11.13\\
18.43	11.15\\
18.44	11.14\\
18.46	11.14\\
18.48	11.21\\
18.49	11.25\\
18.5	11.26\\
18.52	11.28\\
18.52	11.28\\
18.52	11.29\\
18.53	11.28\\
18.53	11.28\\
18.57	11.22\\
18.62	11.07\\
18.64	11.04\\
18.66	11.02\\
18.67	11.02\\
18.68	11.03\\
18.7	11.09\\
18.72	11.14\\
18.72	11.15\\
18.74	11.19\\
18.76	11.21\\
18.78	11.24\\
18.79	11.28\\
18.81	11.31\\
18.82	11.31\\
18.85	11.31\\
18.86	11.32\\
18.87	11.31\\
18.87	11.32\\
18.88	11.32\\
18.88	11.33\\
18.89	11.34\\
18.94	11.55\\
18.96	11.68\\
18.98	11.73\\
18.98	11.72\\
18.99	11.74\\
18.99	11.75\\
19	11.75\\
19	11.75\\
19.02	11.74\\
19.02	11.75\\
19.03	11.73\\
19.04	11.74\\
19.05	11.73\\
19.06	11.73\\
19.06	11.72\\
19.09	11.73\\
19.1	11.72\\
19.1	11.73\\
19.11	11.72\\
19.16	11.85\\
19.17	11.85\\
19.17	11.87\\
19.17	11.87\\
19.18	11.88\\
19.18	11.87\\
19.19	11.88\\
19.19	11.87\\
19.2	11.88\\
19.21	11.85\\
19.22	11.83\\
19.25	11.75\\
19.31	11.59\\
19.33	11.56\\
19.35	11.56\\
19.36	11.55\\
19.37	11.55\\
19.39	11.54\\
19.4	11.55\\
19.4	11.55\\
19.4	11.55\\
19.41	11.55\\
19.41	11.56\\
19.42	11.56\\
19.42	11.57\\
19.43	11.56\\
19.43	11.58\\
19.44	11.6\\
19.45	11.62\\
19.46	11.71\\
19.51	11.84\\
19.52	11.85\\
19.53	11.84\\
19.53	11.84\\
19.56	11.78\\
19.58	11.68\\
19.58	11.69\\
19.6	11.66\\
19.6	11.67\\
19.61	11.67\\
19.61	11.7\\
19.64	11.72\\
19.65	11.8\\
19.66	11.96\\
19.7	12.22\\
19.71	12.23\\
19.71	12.22\\
19.72	12.25\\
19.72	12.24\\
19.73	12.27\\
19.73	12.25\\
19.74	12.28\\
19.74	12.26\\
19.74	12.26\\
19.75	12.26\\
19.75	12.26\\
19.75	12.24\\
19.76	12.25\\
19.76	12.23\\
19.77	12.27\\
19.77	12.26\\
19.78	12.3\\
19.79	12.31\\
19.79	12.31\\
19.81	12.22\\
19.82	12.2\\
19.83	12.21\\
19.83	12.21\\
19.84	12.23\\
19.84	12.23\\
19.85	12.3\\
19.88	12.5\\
19.89	12.54\\
19.9	12.54\\
19.9	12.55\\
19.9	12.54\\
19.91	12.55\\
19.91	12.55\\
19.91	12.56\\
19.91	12.55\\
19.92	12.59\\
19.93	12.57\\
19.94	12.56\\
19.94	12.57\\
19.95	12.55\\
19.95	12.56\\
19.97	12.48\\
19.97	12.5\\
19.98	12.49\\
19.99	12.54\\
20	12.56\\
};
%\addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, dashed, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03525	-0.8707\\
0.03656	-0.5409\\
0.03694	-0.5646\\
0.03869	-0.2553\\
0.03912	-0.272\\
0.03969	-0.2331\\
0.04012	-0.259\\
0.04356	0.06425\\
0.04406	0.05094\\
0.04662	0.1897\\
0.04713	0.18\\
0.04769	0.1957\\
0.04894	0.1535\\
0.05156	0.3436\\
0.05194	0.3375\\
0.05244	0.3584\\
0.05356	0.3406\\
0.05569	0.4124\\
0.05613	0.4063\\
0.064	0.5883\\
0.06694	0.1554\\
0.0675	0.2167\\
0.06938	0.08842\\
0.07025	0.1449\\
0.07075	0.1218\\
0.074	0.5654\\
0.07519	0.5304\\
0.07613	0.5659\\
0.07763	0.5486\\
0.07875	0.587\\
0.079	0.5798\\
0.08725	0.9882\\
0.08762	0.9808\\
0.096	1.306\\
0.09856	0.9948\\
0.09875	1.003\\
0.1029	0.719\\
0.1031	0.7283\\
0.1041	0.7079\\
0.1047	0.7642\\
0.1056	0.7506\\
0.1062	0.787\\
0.1096	0.6824\\
0.1114	0.709\\
0.1226	1.635\\
0.1236	1.626\\
0.1356	1.972\\
0.1363	1.958\\
0.1369	1.973\\
0.1372	1.966\\
0.1378	1.972\\
0.1382	1.964\\
0.1434	2.056\\
0.1451	2.046\\
0.1487	2.114\\
0.1516	2.081\\
0.1527	2.104\\
0.1557	2.091\\
0.1566	2.098\\
0.1589	2.081\\
0.1628	2.153\\
0.1646	2.144\\
0.1675	2.178\\
0.1695	2.171\\
0.1707	2.201\\
0.1731	2.181\\
0.1755	2.213\\
0.1788	2.18\\
0.1802	2.197\\
0.1826	2.174\\
0.1844	2.185\\
0.1862	2.169\\
0.1881	2.177\\
0.192	2.16\\
0.1986	2.206\\
0.2027	2.2\\
0.2046	2.219\\
0.2079	2.203\\
0.2087	2.209\\
0.2123	2.173\\
0.213	2.181\\
0.2195	2.134\\
0.2201	2.141\\
0.2248	2.137\\
0.2294	2.159\\
0.2383	2.205\\
0.2444	2.176\\
0.2462	2.184\\
0.2613	2.099\\
0.2717	2.066\\
0.2861	2.003\\
0.2877	2.015\\
0.2927	2.001\\
0.298	2.053\\
0.2998	2.039\\
0.3101	2.124\\
0.311	2.129\\
0.3131	2.122\\
0.3244	2.223\\
0.3294	2.217\\
0.3327	2.248\\
0.3362	2.243\\
0.3415	2.247\\
0.3453	2.23\\
0.3511	2.242\\
0.3573	2.234\\
0.3583	2.241\\
0.3664	2.212\\
0.3676	2.224\\
0.3703	2.219\\
0.3756	2.196\\
0.3763	2.202\\
0.384	2.158\\
0.3855	2.164\\
0.3919	2.159\\
0.3938	2.15\\
0.3982	2.165\\
0.4251	2.122\\
0.4438	2.061\\
0.4496	2.063\\
0.4597	2.05\\
0.4657	2.05\\
0.4669	2.057\\
0.4761	2.04\\
0.4842	2.05\\
0.4858	2.056\\
0.4939	2.05\\
0.4952	2.057\\
0.5025	2.046\\
0.5079	2.049\\
0.5117	2.042\\
0.5316	2.068\\
0.5442	2.05\\
0.5505	2.062\\
0.5665	2.045\\
0.5751	2.023\\
0.5968	2.037\\
0.6538	2.325\\
0.6731	2.442\\
0.6818	2.458\\
0.7089	2.489\\
0.7122	2.481\\
0.7148	2.488\\
0.7361	2.461\\
0.7374	2.467\\
0.7414	2.46\\
0.7429	2.471\\
0.7498	2.462\\
0.754	2.467\\
0.7574	2.462\\
0.7614	2.468\\
0.7673	2.463\\
0.7696	2.473\\
0.7873	2.498\\
0.7995	2.528\\
0.8066	2.534\\
0.8161	2.56\\
0.826	2.573\\
0.8283	2.568\\
0.8512	2.604\\
0.8669	2.638\\
0.8814	2.687\\
0.8875	2.69\\
0.8899	2.698\\
0.8942	2.694\\
0.9546	2.775\\
0.9658	2.799\\
0.9768	2.811\\
1.011	2.855\\
1.029	2.897\\
1.049	2.988\\
1.086	3.152\\
1.096	3.174\\
1.106	3.211\\
1.135	3.29\\
1.17	3.346\\
1.174	3.358\\
1.191	3.373\\
1.267	3.467\\
1.276	3.488\\
1.306	3.566\\
1.34	3.674\\
1.349	3.69\\
1.379	3.751\\
1.404	3.819\\
1.432	3.928\\
1.445	3.951\\
1.466	3.943\\
1.485	3.956\\
1.534	4.027\\
1.574	4.078\\
1.614	4.164\\
1.643	4.206\\
1.663	4.241\\
1.699	4.271\\
1.729	4.29\\
1.761	4.321\\
1.838	4.333\\
1.873	4.339\\
1.888	4.352\\
1.916	4.363\\
1.937	4.378\\
1.983	4.427\\
1.999	4.526\\
2.003	4.532\\
2.008	4.549\\
2.021	4.543\\
2.037	4.571\\
2.047	4.621\\
2.062	4.739\\
2.066	4.752\\
2.073	4.791\\
2.092	4.883\\
2.102	4.909\\
2.113	4.894\\
2.114	4.901\\
2.117	4.895\\
2.119	4.901\\
2.135	4.885\\
2.157	4.809\\
2.163	4.79\\
2.165	4.797\\
2.172	4.793\\
2.177	4.843\\
2.182	4.861\\
2.199	4.999\\
2.227	5.385\\
2.236	5.495\\
2.292	6.297\\
2.299	6.298\\
2.301	6.309\\
2.309	6.299\\
2.312	6.308\\
2.314	6.302\\
2.316	6.309\\
2.318	6.301\\
2.328	6.39\\
2.337	6.407\\
2.34	6.394\\
2.34	6.4\\
2.368	6.264\\
2.372	6.277\\
2.376	6.273\\
2.379	6.29\\
2.391	6.273\\
2.396	6.279\\
2.403	6.275\\
2.404	6.283\\
2.411	6.282\\
2.427	6.343\\
2.445	6.416\\
2.482	6.699\\
2.5	6.892\\
2.519	7.059\\
2.532	7.164\\
2.544	7.229\\
2.545	7.237\\
2.548	7.231\\
2.556	7.266\\
2.563	7.287\\
2.565	7.302\\
2.57	7.286\\
2.576	7.289\\
2.581	7.274\\
2.604	7.244\\
2.61	7.226\\
2.611	7.234\\
2.616	7.216\\
2.617	7.225\\
2.631	7.187\\
2.66	7.128\\
2.683	7.061\\
2.719	7.048\\
2.736	7.066\\
2.755	7.117\\
2.765	7.152\\
2.783	7.284\\
2.81	7.387\\
2.828	7.415\\
2.85	7.441\\
2.872	7.481\\
2.91	7.582\\
2.927	7.643\\
2.955	7.776\\
3.005	7.886\\
3.017	7.898\\
3.021	7.892\\
3.026	7.896\\
3.03	7.892\\
3.033	7.897\\
3.038	7.894\\
3.041	7.899\\
3.043	7.893\\
3.047	7.9\\
3.053	7.896\\
3.061	7.91\\
3.066	7.906\\
3.07	7.917\\
3.076	7.914\\
3.103	7.947\\
3.114	7.954\\
3.156	8.16\\
3.159	8.167\\
3.163	8.162\\
3.164	8.171\\
3.172	8.169\\
3.172	8.177\\
3.179	8.168\\
3.183	8.175\\
3.187	8.164\\
3.188	8.17\\
3.202	8.157\\
3.223	8.172\\
3.235	8.177\\
3.241	8.174\\
3.253	8.187\\
3.269	8.216\\
3.272	8.211\\
3.281	8.231\\
3.289	8.24\\
3.296	8.232\\
3.298	8.243\\
3.304	8.239\\
3.309	8.249\\
3.326	8.235\\
3.336	8.218\\
3.357	8.201\\
3.378	8.239\\
3.404	8.221\\
3.41	8.216\\
3.426	8.216\\
3.454	8.265\\
3.479	8.324\\
3.548	8.395\\
3.569	8.388\\
3.576	8.388\\
3.58	8.381\\
3.597	8.369\\
3.613	8.351\\
3.641	8.303\\
3.666	8.313\\
3.689	8.338\\
3.693	8.342\\
3.712	8.332\\
3.723	8.325\\
3.735	8.345\\
3.754	8.406\\
3.763	8.45\\
3.803	8.69\\
3.822	8.75\\
3.841	8.778\\
3.845	8.771\\
3.862	8.825\\
3.901	9.019\\
3.904	9.027\\
3.911	9.024\\
3.915	9.037\\
3.917	9.031\\
3.926	9.049\\
3.931	9.038\\
3.933	9.049\\
3.937	9.042\\
3.947	9.042\\
3.952	9.039\\
3.964	9.07\\
3.972	9.08\\
3.982	9.131\\
4.005	9.348\\
4.02	9.473\\
4.04	9.566\\
4.045	9.57\\
4.058	9.555\\
4.062	9.548\\
4.069	9.553\\
4.089	9.53\\
4.125	9.454\\
4.169	9.393\\
4.2	9.318\\
4.204	9.323\\
4.22	9.331\\
4.225	9.324\\
4.228	9.333\\
4.233	9.324\\
4.236	9.332\\
4.242	9.319\\
4.244	9.326\\
4.25	9.315\\
4.254	9.321\\
4.257	9.314\\
4.26	9.322\\
4.274	9.331\\
4.299	9.323\\
4.318	9.308\\
4.319	9.314\\
4.325	9.311\\
4.352	9.379\\
4.355	9.372\\
4.357	9.386\\
4.36	9.377\\
4.364	9.389\\
4.386	9.418\\
4.398	9.426\\
4.401	9.419\\
4.402	9.426\\
4.405	9.42\\
4.407	9.427\\
4.41	9.42\\
4.411	9.428\\
4.417	9.42\\
4.42	9.428\\
4.426	9.425\\
4.428	9.44\\
4.434	9.437\\
4.439	9.448\\
4.444	9.452\\
4.493	9.403\\
4.576	9.71\\
4.582	9.717\\
4.635	10.01\\
4.642	10.01\\
4.647	10\\
4.651	10.02\\
4.653	10.01\\
4.67	10.11\\
4.672	10.13\\
4.673	10.12\\
4.677	10.14\\
4.678	10.15\\
4.682	10.15\\
4.69	10.18\\
4.69	10.18\\
4.694	10.18\\
4.697	10.19\\
4.702	10.18\\
4.705	10.21\\
4.71	10.19\\
4.8	10.93\\
4.815	10.96\\
4.824	10.99\\
4.829	11\\
4.838	10.98\\
4.857	10.9\\
4.861	10.9\\
4.863	10.91\\
4.866	10.89\\
4.871	10.9\\
4.879	10.89\\
4.888	10.87\\
4.89	10.88\\
4.897	10.85\\
4.899	10.85\\
4.917	10.78\\
4.993	10.49\\
5.045	10.39\\
5.094	10.4\\
5.109	10.43\\
5.117	10.45\\
5.12	10.44\\
5.127	10.46\\
5.147	10.51\\
5.16	10.55\\
5.176	10.58\\
5.187	10.58\\
5.194	10.58\\
5.207	10.59\\
5.21	10.59\\
5.218	10.59\\
5.238	10.55\\
5.264	10.49\\
5.305	10.44\\
5.372	10.31\\
5.387	10.3\\
5.389	10.32\\
5.396	10.32\\
5.404	10.36\\
5.418	10.42\\
5.427	10.47\\
5.474	10.64\\
5.482	10.66\\
5.507	10.75\\
5.511	10.76\\
5.529	10.74\\
5.534	10.75\\
5.551	10.7\\
5.552	10.71\\
5.559	10.68\\
5.561	10.69\\
5.569	10.66\\
5.57	10.67\\
5.588	10.61\\
5.589	10.62\\
5.607	10.59\\
5.614	10.59\\
5.618	10.59\\
5.627	10.59\\
5.635	10.59\\
5.637	10.59\\
5.645	10.58\\
5.648	10.58\\
5.652	10.58\\
5.683	10.62\\
5.715	10.61\\
5.733	10.6\\
5.739	10.59\\
5.741	10.59\\
5.747	10.58\\
5.748	10.59\\
5.754	10.59\\
5.755	10.59\\
5.761	10.59\\
5.762	10.6\\
5.783	10.62\\
5.827	10.67\\
5.841	10.66\\
5.866	10.63\\
5.895	10.58\\
5.904	10.57\\
5.918	10.63\\
5.948	10.71\\
5.956	10.73\\
5.965	10.75\\
5.984	10.86\\
6.003	10.92\\
6.044	11\\
6.082	10.92\\
6.117	10.82\\
6.183	10.7\\
6.189	10.71\\
6.192	10.71\\
6.201	10.74\\
6.208	10.76\\
6.218	10.78\\
6.223	10.81\\
6.271	11.26\\
6.288	11.31\\
6.293	11.3\\
6.295	11.31\\
6.312	11.27\\
6.314	11.28\\
6.32	11.26\\
6.324	11.28\\
6.33	11.27\\
6.334	11.28\\
6.349	11.25\\
6.353	11.25\\
6.36	11.24\\
6.363	11.24\\
6.378	11.2\\
6.383	11.2\\
6.441	11.08\\
6.467	11.08\\
6.486	11.11\\
6.493	11.12\\
6.503	11.14\\
6.509	11.14\\
6.513	11.14\\
6.571	11.02\\
6.575	11.03\\
6.583	11.01\\
6.584	11.02\\
6.591	11.01\\
6.596	11\\
6.601	11.01\\
6.609	10.99\\
6.613	11.04\\
6.619	11.03\\
6.635	11.18\\
6.642	11.22\\
6.654	11.32\\
6.672	11.42\\
6.677	11.43\\
6.692	11.41\\
6.706	11.39\\
6.717	11.37\\
6.732	11.41\\
6.754	11.36\\
6.781	11.25\\
6.782	11.27\\
6.792	11.25\\
6.794	11.28\\
6.799	11.27\\
6.803	11.28\\
6.81	11.33\\
6.814	11.33\\
6.815	11.35\\
6.817	11.34\\
6.82	11.35\\
6.823	11.34\\
6.826	11.35\\
6.828	11.34\\
6.83	11.35\\
6.834	11.34\\
6.835	11.35\\
6.844	11.33\\
6.85	11.33\\
6.853	11.32\\
6.855	11.33\\
6.86	11.33\\
6.862	11.34\\
6.867	11.33\\
6.869	11.35\\
6.946	11.42\\
6.949	11.41\\
6.955	11.41\\
6.959	11.43\\
6.964	11.43\\
6.966	11.47\\
6.974	11.47\\
6.975	11.49\\
6.983	11.47\\
6.984	11.48\\
6.992	11.45\\
6.995	11.47\\
6.999	11.46\\
7.005	11.48\\
7.009	11.48\\
7.014	11.5\\
7.018	11.49\\
7.027	11.5\\
7.032	11.51\\
7.043	11.48\\
7.053	11.46\\
7.058	11.45\\
7.059	11.47\\
7.063	11.46\\
7.064	11.46\\
7.068	11.45\\
7.07	11.46\\
7.074	11.44\\
7.075	11.45\\
7.079	11.43\\
7.08	11.44\\
7.084	11.43\\
7.085	11.44\\
7.089	11.43\\
7.09	11.44\\
7.094	11.43\\
7.102	11.46\\
7.104	11.46\\
7.108	11.46\\
7.109	11.46\\
7.112	11.46\\
7.116	11.46\\
7.122	11.48\\
7.136	11.51\\
7.14	11.5\\
7.142	11.52\\
7.148	11.52\\
7.162	11.61\\
7.166	11.63\\
7.17	11.67\\
7.174	11.66\\
7.187	11.8\\
7.193	11.81\\
7.197	11.85\\
7.202	11.87\\
7.204	11.87\\
7.209	11.86\\
7.213	11.88\\
7.217	11.87\\
7.222	11.88\\
7.227	11.88\\
7.23	11.9\\
7.236	11.88\\
7.237	11.88\\
7.244	11.87\\
7.245	11.88\\
7.253	11.85\\
7.254	11.86\\
7.257	11.85\\
7.313	11.63\\
7.323	11.61\\
7.386	11.44\\
7.387	11.45\\
7.39	11.44\\
7.392	11.47\\
7.395	11.46\\
7.398	11.47\\
7.401	11.47\\
7.404	11.49\\
7.406	11.48\\
7.411	11.51\\
7.426	11.58\\
7.429	11.57\\
7.434	11.59\\
7.47	11.73\\
7.489	11.82\\
7.493	11.82\\
7.496	11.83\\
7.501	11.83\\
7.512	11.86\\
7.526	11.85\\
7.542	11.83\\
7.552	11.81\\
7.572	11.74\\
7.589	11.68\\
7.601	11.65\\
7.604	11.65\\
7.608	11.65\\
7.613	11.65\\
7.625	11.62\\
7.643	11.61\\
7.654	11.59\\
7.663	11.55\\
7.7	11.43\\
7.723	11.36\\
7.734	11.37\\
7.742	11.4\\
7.751	11.43\\
7.8	11.59\\
7.805	11.6\\
7.843	11.56\\
7.857	11.52\\
7.87	11.54\\
7.876	11.54\\
7.889	11.57\\
7.921	11.63\\
7.928	11.63\\
7.933	11.63\\
7.936	11.62\\
7.941	11.63\\
7.954	11.61\\
7.956	11.62\\
7.974	11.57\\
8.044	11.32\\
8.072	11.27\\
8.079	11.25\\
8.1	11.24\\
8.136	11.2\\
8.149	11.22\\
8.176	11.38\\
8.203	11.46\\
8.207	11.47\\
8.215	11.47\\
8.222	11.48\\
8.226	11.49\\
8.232	11.48\\
8.238	11.5\\
8.242	11.5\\
8.246	11.5\\
8.262	11.48\\
8.284	11.44\\
8.301	11.4\\
8.311	11.41\\
8.326	11.43\\
8.33	11.43\\
8.343	11.44\\
8.348	11.45\\
8.353	11.46\\
8.355	11.46\\
8.379	11.52\\
8.386	11.52\\
8.405	11.52\\
8.421	11.52\\
8.432	11.5\\
8.434	11.51\\
8.439	11.5\\
8.441	11.51\\
8.461	11.5\\
8.467	11.5\\
8.48	11.46\\
8.51	11.37\\
8.527	11.34\\
8.55	11.35\\
8.572	11.44\\
8.591	11.57\\
8.603	11.61\\
8.66	11.99\\
8.673	12.03\\
8.674	12.02\\
8.68	12.03\\
8.684	12.04\\
8.719	12.34\\
8.723	12.36\\
8.733	12.42\\
8.747	12.39\\
8.75	12.38\\
8.752	12.39\\
8.756	12.39\\
8.759	12.39\\
8.777	12.34\\
8.78	12.35\\
8.786	12.34\\
8.79	12.34\\
8.792	12.33\\
8.798	12.34\\
8.805	12.33\\
8.81	12.32\\
8.814	12.33\\
8.835	12.36\\
8.839	12.35\\
8.84	12.36\\
8.844	12.35\\
8.844	12.36\\
8.848	12.35\\
8.849	12.36\\
8.857	12.35\\
8.858	12.36\\
8.895	12.27\\
8.907	12.21\\
8.93	12.17\\
8.956	12.07\\
8.983	11.98\\
8.988	11.98\\
9.012	11.94\\
9.052	11.86\\
9.095	11.75\\
9.097	11.76\\
9.106	11.73\\
9.108	11.75\\
9.118	11.74\\
9.119	11.75\\
9.13	11.74\\
9.131	11.75\\
9.142	11.74\\
9.143	11.75\\
9.154	11.74\\
9.155	11.75\\
9.166	11.74\\
9.168	11.75\\
9.175	11.75\\
9.186	11.76\\
9.191	11.75\\
9.192	11.76\\
9.202	11.75\\
9.211	11.77\\
9.222	11.82\\
9.247	11.97\\
9.271	12.06\\
9.287	12.12\\
9.293	12.12\\
9.294	12.12\\
9.309	12.12\\
9.311	12.12\\
9.317	12.11\\
9.32	12.11\\
9.332	12.1\\
9.338	12.1\\
9.351	12.04\\
9.388	11.89\\
9.406	11.83\\
9.431	11.75\\
9.435	11.75\\
9.445	11.77\\
9.461	11.82\\
9.509	12.04\\
9.523	12.05\\
9.541	12.06\\
9.545	12.06\\
9.549	12.06\\
9.552	12.06\\
9.569	12.05\\
9.571	12.04\\
9.585	12.03\\
9.621	11.93\\
9.627	11.92\\
9.631	11.93\\
9.638	11.92\\
9.642	11.92\\
9.654	11.91\\
9.665	11.9\\
9.672	11.88\\
9.686	11.89\\
9.706	12.03\\
9.749	12.27\\
9.765	12.32\\
9.769	12.32\\
9.775	12.33\\
9.782	12.34\\
9.793	12.33\\
9.859	12.06\\
9.87	12.02\\
9.876	12\\
9.878	12.01\\
9.881	12\\
9.882	12.01\\
9.886	12\\
9.887	12.01\\
9.891	12\\
9.902	12.01\\
9.906	12\\
9.907	12.01\\
9.912	11.99\\
9.918	12.02\\
9.922	12.01\\
9.923	12.02\\
9.927	12\\
9.933	12.02\\
9.937	12.01\\
9.938	12.02\\
9.943	12.01\\
9.944	12.01\\
9.952	12.01\\
9.959	11.99\\
9.969	11.98\\
9.974	11.97\\
9.98	11.98\\
10	11.99\\
10.01	11.63\\
10.11	10.17\\
10.15	9.845\\
10.15	9.854\\
10.16	9.751\\
10.16	9.758\\
10.19	9.338\\
10.25	8.661\\
10.27	8.422\\
10.3	8.275\\
10.3	8.282\\
10.31	8.275\\
10.31	8.233\\
10.31	8.248\\
10.32	8.242\\
10.32	8.197\\
10.32	8.207\\
10.33	8.137\\
10.33	8.144\\
10.34	8.079\\
10.34	8.085\\
10.36	7.805\\
10.39	7.663\\
10.41	7.558\\
10.42	7.458\\
10.45	7.324\\
10.45	7.344\\
10.46	7.335\\
10.46	7.355\\
10.46	7.341\\
10.46	7.347\\
10.48	7.188\\
10.51	6.913\\
10.59	6.518\\
10.59	6.524\\
10.62	6.409\\
10.64	6.338\\
10.64	6.344\\
10.65	6.318\\
10.65	6.324\\
10.66	6.298\\
10.66	6.305\\
10.67	6.282\\
10.68	6.296\\
10.68	6.269\\
10.68	6.277\\
10.69	6.257\\
10.69	6.261\\
10.7	6.239\\
10.7	6.259\\
10.71	6.233\\
10.71	6.245\\
10.72	6.22\\
10.72	6.233\\
10.73	6.202\\
10.73	6.216\\
10.77	6.083\\
10.85	5.937\\
10.88	5.909\\
10.92	5.887\\
10.93	5.896\\
10.94	5.905\\
10.96	5.826\\
10.98	5.807\\
10.98	5.802\\
10.99	5.805\\
10.99	5.788\\
10.99	5.795\\
11	5.784\\
11	5.792\\
11.01	5.777\\
11.01	5.784\\
11.02	5.754\\
11.03	5.773\\
11.03	5.764\\
11.04	5.788\\
11.05	5.896\\
11.06	5.932\\
11.06	5.938\\
11.06	5.954\\
11.07	5.941\\
11.08	5.984\\
11.08	5.976\\
11.08	5.986\\
11.09	5.957\\
11.09	5.963\\
11.1	5.917\\
11.11	5.926\\
11.11	5.91\\
11.12	5.915\\
11.13	5.899\\
11.13	5.905\\
11.14	5.889\\
11.14	5.893\\
11.17	5.854\\
11.17	5.873\\
11.17	5.86\\
11.18	5.881\\
11.18	5.874\\
11.18	5.885\\
11.19	5.877\\
11.19	5.887\\
11.2	5.868\\
11.2	5.875\\
11.23	5.8\\
11.25	5.742\\
11.26	5.735\\
11.26	5.737\\
11.27	5.751\\
11.28	5.702\\
11.28	5.707\\
11.29	5.687\\
11.29	5.701\\
11.3	5.679\\
11.3	5.66\\
11.31	5.618\\
11.35	5.526\\
11.35	5.531\\
11.35	5.524\\
11.36	5.537\\
11.36	5.535\\
11.36	5.543\\
11.37	5.535\\
11.39	5.517\\
11.39	5.525\\
11.39	5.519\\
11.4	5.55\\
11.4	5.547\\
11.41	5.566\\
11.42	5.562\\
11.42	5.568\\
11.42	5.564\\
11.43	5.636\\
11.44	5.667\\
11.45	5.658\\
11.45	5.68\\
11.46	5.718\\
11.47	5.724\\
11.47	5.711\\
11.47	5.724\\
11.48	5.705\\
11.48	5.712\\
11.49	5.692\\
11.49	5.703\\
11.49	5.681\\
11.49	5.696\\
11.5	5.686\\
11.5	5.699\\
11.5	5.694\\
11.5	5.706\\
11.5	5.699\\
11.51	5.715\\
11.51	5.706\\
11.51	5.725\\
11.51	5.713\\
11.51	5.73\\
11.52	5.719\\
11.52	5.732\\
11.52	5.725\\
11.52	5.733\\
11.52	5.726\\
11.53	5.733\\
11.53	5.725\\
11.53	5.734\\
11.58	5.653\\
11.59	5.639\\
11.6	5.599\\
11.63	5.53\\
11.64	5.518\\
11.65	5.523\\
11.65	5.517\\
11.65	5.524\\
11.66	5.52\\
11.66	5.528\\
11.67	5.52\\
11.67	5.529\\
11.67	5.521\\
11.68	5.527\\
11.68	5.519\\
11.69	5.523\\
11.69	5.519\\
11.73	5.527\\
11.74	5.546\\
11.75	5.557\\
11.76	5.564\\
11.76	5.558\\
11.77	5.567\\
11.78	5.559\\
11.78	5.562\\
11.79	5.557\\
11.81	5.515\\
11.82	5.517\\
11.83	5.506\\
11.85	5.498\\
11.89	5.507\\
11.91	5.523\\
11.93	5.56\\
11.93	5.555\\
11.94	5.566\\
11.95	5.562\\
11.95	5.574\\
11.98	5.632\\
11.98	5.641\\
12.01	5.665\\
12.03	5.67\\
12.06	5.647\\
12.07	5.659\\
12.09	5.713\\
12.1	5.766\\
12.11	5.806\\
12.12	5.832\\
12.12	5.825\\
12.13	5.83\\
12.14	5.825\\
12.14	5.815\\
12.15	5.817\\
12.15	5.808\\
12.16	5.798\\
12.16	5.804\\
12.17	5.792\\
12.17	5.799\\
12.18	5.793\\
12.19	5.8\\
12.19	5.791\\
12.2	5.805\\
12.2	5.791\\
12.2	5.797\\
12.24	5.737\\
12.25	5.742\\
12.25	5.735\\
12.31	5.9\\
12.32	5.899\\
12.32	5.908\\
12.33	5.905\\
12.33	5.913\\
12.34	5.91\\
12.34	5.917\\
12.35	5.914\\
12.36	5.919\\
12.37	5.91\\
12.38	5.916\\
12.39	5.905\\
12.41	5.921\\
12.42	6.014\\
12.43	6.061\\
12.44	6.125\\
12.44	6.121\\
12.46	6.281\\
12.46	6.339\\
12.48	6.47\\
12.48	6.513\\
12.49	6.538\\
12.49	6.527\\
12.49	6.534\\
12.5	6.52\\
12.5	6.524\\
12.5	6.518\\
12.51	6.531\\
12.52	6.537\\
12.55	6.493\\
12.56	6.457\\
12.58	6.436\\
12.58	6.441\\
12.59	6.438\\
12.62	6.457\\
12.63	6.445\\
12.65	6.422\\
12.67	6.393\\
12.71	6.356\\
12.72	6.378\\
12.73	6.391\\
12.73	6.394\\
12.75	6.427\\
12.76	6.422\\
12.76	6.441\\
12.77	6.437\\
12.77	6.447\\
12.77	6.446\\
12.78	6.462\\
12.8	6.493\\
12.81	6.497\\
12.82	6.484\\
12.85	6.465\\
12.86	6.48\\
12.86	6.51\\
12.89	6.59\\
12.9	6.612\\
12.91	6.609\\
12.94	6.65\\
12.96	6.696\\
12.98	6.76\\
12.99	6.784\\
12.99	6.791\\
12.99	6.785\\
13	6.828\\
13	6.849\\
13.02	6.89\\
13.02	6.883\\
13.03	6.897\\
13.05	6.872\\
13.05	6.87\\
13.05	6.876\\
13.06	6.868\\
13.08	6.955\\
13.08	6.957\\
13.09	6.971\\
13.09	6.967\\
13.1	6.979\\
13.11	6.957\\
13.12	6.945\\
13.12	6.951\\
13.12	6.945\\
13.12	6.951\\
13.14	6.939\\
13.16	6.895\\
13.17	6.858\\
13.18	6.863\\
13.2	6.873\\
13.21	6.866\\
13.21	6.876\\
13.22	6.87\\
13.22	6.876\\
13.22	6.866\\
13.23	6.879\\
13.24	6.866\\
13.24	6.861\\
13.25	6.872\\
13.26	6.886\\
13.31	7.012\\
13.33	7.077\\
13.36	7.214\\
13.37	7.21\\
13.37	7.216\\
13.38	7.175\\
13.41	7.144\\
13.41	7.148\\
13.42	7.128\\
13.42	7.137\\
13.43	7.12\\
13.43	7.127\\
13.43	7.115\\
13.44	7.121\\
13.44	7.115\\
13.44	7.128\\
13.45	7.123\\
13.45	7.144\\
13.46	7.151\\
13.46	7.146\\
13.46	7.154\\
13.47	7.141\\
13.47	7.149\\
13.49	7.13\\
13.49	7.146\\
13.49	7.136\\
13.5	7.143\\
13.51	7.157\\
13.51	7.162\\
13.52	7.154\\
13.52	7.166\\
13.52	7.162\\
13.54	7.19\\
13.54	7.202\\
13.56	7.225\\
13.57	7.236\\
13.59	7.249\\
13.61	7.214\\
13.62	7.21\\
13.63	7.248\\
13.65	7.272\\
13.68	7.324\\
13.7	7.354\\
13.7	7.358\\
13.7	7.354\\
13.72	7.381\\
13.75	7.413\\
13.78	7.397\\
13.79	7.379\\
13.82	7.318\\
13.83	7.315\\
13.86	7.403\\
13.86	7.401\\
13.87	7.408\\
13.87	7.401\\
13.88	7.411\\
13.88	7.424\\
13.91	7.472\\
13.92	7.493\\
13.93	7.515\\
13.94	7.516\\
13.95	7.5\\
13.96	7.502\\
13.96	7.497\\
13.99	7.511\\
14	7.518\\
14.01	7.521\\
14.01	7.527\\
14.03	7.517\\
14.05	7.517\\
14.07	7.507\\
14.09	7.48\\
14.11	7.471\\
14.12	7.504\\
14.13	7.522\\
14.14	7.58\\
14.15	7.609\\
14.15	7.634\\
14.15	7.627\\
14.16	7.67\\
14.16	7.664\\
14.17	7.725\\
14.17	7.735\\
14.17	7.73\\
14.18	7.749\\
14.19	7.738\\
14.19	7.744\\
14.2	7.787\\
14.2	7.779\\
14.22	7.825\\
14.22	7.842\\
14.26	7.879\\
14.28	7.975\\
14.31	8.344\\
14.32	8.364\\
14.32	8.357\\
14.33	8.367\\
14.37	8.26\\
14.38	8.265\\
14.39	8.237\\
14.4	8.229\\
14.4	8.218\\
14.4	8.225\\
14.4	8.219\\
14.41	8.225\\
14.41	8.216\\
14.41	8.224\\
14.42	8.217\\
14.42	8.225\\
14.42	8.216\\
14.43	8.219\\
14.46	8.133\\
14.46	8.118\\
14.5	8.439\\
14.51	8.459\\
14.51	8.455\\
14.51	8.472\\
14.52	8.466\\
14.52	8.484\\
14.53	8.475\\
14.53	8.516\\
14.54	8.509\\
14.54	8.549\\
14.55	8.554\\
14.55	8.584\\
14.56	8.577\\
14.56	8.6\\
14.56	8.584\\
14.57	8.604\\
14.57	8.587\\
14.58	8.619\\
14.58	8.605\\
14.6	8.663\\
14.6	8.669\\
14.6	8.657\\
14.61	8.651\\
14.61	8.638\\
14.62	8.648\\
14.62	8.644\\
14.63	8.683\\
14.64	8.693\\
14.65	8.705\\
14.65	8.721\\
14.66	8.715\\
14.66	8.732\\
14.66	8.722\\
14.67	8.735\\
14.67	8.714\\
14.67	8.722\\
14.68	8.708\\
14.68	8.715\\
14.69	8.675\\
14.71	8.651\\
14.71	8.657\\
14.72	8.643\\
14.72	8.649\\
14.72	8.637\\
14.72	8.643\\
14.73	8.633\\
14.73	8.649\\
14.74	8.642\\
14.74	8.649\\
14.75	8.628\\
14.75	8.634\\
14.76	8.624\\
14.76	8.633\\
14.8	8.598\\
14.83	8.57\\
14.83	8.575\\
14.86	8.562\\
14.87	8.553\\
14.9	8.576\\
14.91	8.587\\
14.93	8.591\\
14.95	8.577\\
15	8.531\\
15.05	8.509\\
15.09	8.526\\
15.1	8.574\\
15.12	8.646\\
15.13	8.669\\
15.18	8.674\\
15.22	8.768\\
15.23	8.771\\
15.23	8.767\\
15.26	8.765\\
15.27	8.769\\
15.29	8.771\\
15.3	8.781\\
15.32	8.864\\
15.33	8.858\\
15.33	8.864\\
15.33	8.854\\
15.35	8.983\\
15.36	9.075\\
15.36	9.069\\
15.36	9.09\\
15.36	9.085\\
15.37	9.103\\
15.37	9.096\\
15.38	9.124\\
15.38	9.118\\
15.38	9.14\\
15.38	9.131\\
15.39	9.147\\
15.39	9.14\\
15.39	9.164\\
15.39	9.151\\
15.39	9.167\\
15.4	9.162\\
15.4	9.198\\
15.41	9.19\\
15.41	9.209\\
15.41	9.2\\
15.42	9.226\\
15.42	9.217\\
15.43	9.225\\
15.43	9.214\\
15.43	9.216\\
15.44	9.208\\
15.44	9.217\\
15.45	9.2\\
15.45	9.206\\
15.46	9.188\\
15.46	9.194\\
15.47	9.174\\
15.5	9.16\\
15.5	9.168\\
15.51	9.165\\
15.52	9.194\\
15.53	9.201\\
15.55	9.19\\
15.58	9.135\\
15.64	9.057\\
15.66	9.018\\
15.67	8.998\\
15.68	8.999\\
15.72	9.068\\
15.76	9.26\\
15.77	9.395\\
15.78	9.411\\
15.78	9.425\\
15.78	9.42\\
15.78	9.448\\
15.79	9.442\\
15.79	9.466\\
15.79	9.461\\
15.8	9.492\\
15.8	9.481\\
15.8	9.504\\
15.81	9.494\\
15.81	9.516\\
15.81	9.501\\
15.82	9.508\\
15.82	9.49\\
15.82	9.503\\
15.83	9.487\\
15.83	9.499\\
15.83	9.485\\
15.84	9.493\\
15.84	9.478\\
15.84	9.484\\
15.85	9.478\\
15.86	9.496\\
15.86	9.491\\
15.88	9.565\\
15.88	9.557\\
15.89	9.594\\
15.89	9.588\\
15.9	9.62\\
15.91	9.61\\
15.92	9.594\\
16.01	9.452\\
16.01	9.446\\
16.05	9.52\\
16.06	9.555\\
16.09	9.578\\
16.12	9.559\\
16.15	9.515\\
16.18	9.511\\
16.18	9.519\\
16.2	9.52\\
16.23	9.555\\
16.24	9.553\\
16.25	9.567\\
16.27	9.595\\
16.27	9.592\\
16.27	9.603\\
16.29	9.612\\
16.33	9.678\\
16.33	9.675\\
16.33	9.684\\
16.35	9.682\\
16.36	9.684\\
16.36	9.679\\
16.37	9.685\\
16.39	9.67\\
16.44	9.666\\
16.44	9.676\\
16.46	9.663\\
16.48	9.659\\
16.49	9.689\\
16.49	9.709\\
16.5	9.766\\
16.53	9.964\\
16.54	9.982\\
16.55	10.04\\
16.59	10.15\\
16.59	10.16\\
16.62	10.39\\
16.63	10.4\\
16.64	10.52\\
16.65	10.58\\
16.67	10.67\\
16.68	10.71\\
16.69	10.71\\
16.69	10.72\\
16.7	10.71\\
16.7	10.72\\
16.71	10.7\\
16.72	10.72\\
16.72	10.72\\
16.73	10.75\\
16.73	10.74\\
16.74	10.76\\
16.74	10.75\\
16.75	10.74\\
16.75	10.75\\
16.75	10.74\\
16.78	10.66\\
16.79	10.66\\
16.79	10.65\\
16.8	10.65\\
16.82	10.62\\
16.89	10.37\\
16.91	10.34\\
16.93	10.31\\
16.95	10.33\\
16.96	10.34\\
16.97	10.34\\
16.97	10.35\\
16.98	10.36\\
17.01	10.41\\
17.03	10.43\\
17.03	10.44\\
17.04	10.43\\
17.04	10.44\\
17.06	10.43\\
17.11	10.34\\
17.16	10.2\\
17.18	10.16\\
17.23	10.07\\
17.26	10.03\\
17.29	10.05\\
17.3	10.07\\
17.31	10.13\\
17.32	10.21\\
17.34	10.31\\
17.35	10.39\\
17.37	10.44\\
17.37	10.45\\
17.38	10.44\\
17.39	10.46\\
17.41	10.49\\
17.41	10.48\\
17.41	10.49\\
17.42	10.49\\
17.42	10.5\\
17.43	10.48\\
17.43	10.49\\
17.43	10.48\\
17.44	10.49\\
17.44	10.47\\
17.44	10.48\\
17.45	10.47\\
17.45	10.48\\
17.46	10.47\\
17.46	10.48\\
17.47	10.46\\
17.47	10.47\\
17.52	10.39\\
17.52	10.39\\
17.53	10.4\\
17.53	10.38\\
17.54	10.44\\
17.54	10.43\\
17.55	10.54\\
17.57	10.65\\
17.58	10.64\\
17.58	10.67\\
17.58	10.66\\
17.59	10.7\\
17.61	10.68\\
17.63	10.62\\
17.63	10.62\\
17.63	10.6\\
17.64	10.61\\
17.64	10.6\\
17.64	10.61\\
17.65	10.61\\
17.68	10.92\\
17.68	10.92\\
17.69	10.97\\
17.7	10.98\\
17.71	10.97\\
17.75	10.88\\
17.76	10.86\\
17.78	10.84\\
17.79	10.83\\
17.8	10.87\\
17.82	10.85\\
17.87	10.82\\
17.89	10.86\\
17.9	10.84\\
17.9	10.84\\
17.91	10.84\\
17.94	10.93\\
17.99	11.21\\
18	11.24\\
18.01	11.25\\
18.03	11.37\\
18.05	11.46\\
18.06	11.46\\
18.06	11.46\\
18.07	11.47\\
18.07	11.46\\
18.07	11.47\\
18.09	11.45\\
18.09	11.46\\
18.1	11.45\\
18.1	11.45\\
18.11	11.45\\
18.16	11.31\\
18.21	11.11\\
18.22	11.09\\
18.22	11.1\\
18.22	11.09\\
18.23	11.1\\
18.23	11.09\\
18.23	11.1\\
18.25	11.09\\
18.26	11.11\\
18.27	11.1\\
18.27	11.1\\
18.28	11.09\\
18.31	11.05\\
18.4	10.8\\
18.41	10.77\\
18.42	10.77\\
18.43	10.78\\
18.43	10.79\\
18.44	10.78\\
18.46	10.79\\
18.48	10.85\\
18.49	10.88\\
18.5	10.9\\
18.51	10.92\\
18.52	10.93\\
18.53	10.92\\
18.53	10.93\\
18.57	10.87\\
18.61	10.73\\
18.65	10.69\\
18.65	10.68\\
18.67	10.68\\
18.68	10.69\\
18.7	10.72\\
18.72	10.8\\
18.75	10.85\\
18.78	10.91\\
18.8	10.97\\
18.82	10.98\\
18.83	10.97\\
18.87	10.98\\
18.89	11\\
18.9	11.04\\
18.91	11.11\\
18.93	11.2\\
18.97	11.41\\
18.98	11.42\\
18.98	11.41\\
18.99	11.43\\
19	11.45\\
19.02	11.44\\
19.02	11.44\\
19.03	11.44\\
19.03	11.44\\
19.03	11.43\\
19.04	11.44\\
19.05	11.43\\
19.05	11.43\\
19.05	11.43\\
19.06	11.43\\
19.06	11.43\\
19.09	11.45\\
19.1	11.44\\
19.11	11.45\\
19.13	11.49\\
19.14	11.53\\
19.14	11.54\\
19.15	11.56\\
19.16	11.56\\
19.16	11.57\\
19.17	11.57\\
19.17	11.59\\
19.17	11.58\\
19.18	11.6\\
19.18	11.59\\
19.19	11.6\\
19.19	11.59\\
19.2	11.59\\
19.21	11.57\\
19.22	11.55\\
19.25	11.48\\
19.3	11.34\\
19.32	11.31\\
19.33	11.3\\
19.4	11.29\\
19.4	11.29\\
19.41	11.29\\
19.41	11.3\\
19.42	11.3\\
19.42	11.31\\
19.43	11.3\\
19.43	11.32\\
19.44	11.34\\
19.45	11.38\\
19.46	11.46\\
19.51	11.56\\
19.52	11.59\\
19.53	11.58\\
19.53	11.58\\
19.56	11.5\\
19.58	11.45\\
19.58	11.44\\
19.58	11.45\\
19.59	11.43\\
19.6	11.43\\
19.6	11.43\\
19.6	11.44\\
19.6	11.43\\
19.62	11.47\\
19.63	11.49\\
19.64	11.53\\
19.66	11.68\\
19.69	11.92\\
19.7	11.99\\
19.71	11.98\\
19.72	12.01\\
19.72	11.99\\
19.73	12.03\\
19.73	12.01\\
19.74	12.03\\
19.74	12.01\\
19.74	12.01\\
19.75	12\\
19.75	12.01\\
19.75	11.99\\
19.76	12\\
19.76	11.98\\
19.76	12.01\\
19.77	12.01\\
19.77	12.03\\
19.78	12.03\\
19.78	12.05\\
19.79	12.05\\
19.79	12.05\\
19.81	11.96\\
19.83	11.95\\
19.83	11.97\\
19.83	11.96\\
19.84	11.99\\
19.84	11.98\\
19.85	12.05\\
19.87	12.23\\
19.88	12.25\\
19.89	12.29\\
19.9	12.28\\
19.9	12.29\\
19.9	12.28\\
19.91	12.3\\
19.91	12.29\\
19.91	12.31\\
19.91	12.3\\
19.92	12.34\\
19.94	12.32\\
19.94	12.31\\
19.94	12.31\\
19.95	12.3\\
19.95	12.3\\
19.96	12.23\\
19.97	12.23\\
19.97	12.24\\
19.98	12.24\\
19.99	12.28\\
20	12.31\\
};
%\addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\addplot [color=red, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.034	-2.019\\
nan	nan\\
0.03619	-2.027\\
0.04244	0.4373\\
0.04287	0.3988\\
0.04769	0.9366\\
0.04819	0.9197\\
0.053	1.632\\
0.05369	1.605\\
0.0575	1.912\\
0.05806	1.891\\
0.05944	2.064\\
0.05981	2.053\\
0.06275	2.286\\
0.06294	2.273\\
0.06375	2.379\\
0.06594	1.994\\
0.06606	2.003\\
0.06619	1.993\\
0.0665	2.02\\
0.06675	2.008\\
0.06756	2.142\\
0.06775	2.133\\
0.06819	2.184\\
0.06887	2.127\\
0.0695	2.173\\
0.06975	2.163\\
0.07037	2.323\\
0.07056	2.314\\
0.07094	2.361\\
0.07125	2.341\\
0.073	2.671\\
0.07325	2.654\\
0.07344	2.671\\
0.07481	2.649\\
0.07506	2.658\\
0.07525	2.652\\
0.07669	2.806\\
0.07744	2.778\\
0.07913	2.893\\
0.07925	2.885\\
0.08075	2.988\\
0.081	2.973\\
0.08213	3.015\\
0.083	2.998\\
0.08475	3.054\\
0.08519	3.046\\
0.08725	3.142\\
0.0875	3.136\\
0.089	3.237\\
0.08944	3.215\\
0.09081	3.278\\
0.09188	3.247\\
0.09212	3.262\\
0.093	3.236\\
0.09325	3.256\\
0.09425	3.225\\
0.09463	3.253\\
0.09487	3.246\\
0.096	3.288\\
0.1015	2.714\\
0.1026	2.781\\
0.1028	2.767\\
0.1034	2.847\\
0.1039	2.833\\
0.1047	2.856\\
0.105	2.844\\
0.1065	3.034\\
0.1073	3.022\\
0.1076	3.032\\
0.1077	3.024\\
0.1094	3.109\\
0.1095	3.104\\
0.1098	3.112\\
0.1103	3.099\\
0.1135	3.294\\
0.1137	3.288\\
0.1141	3.296\\
0.1145	3.288\\
0.1157	3.335\\
0.1216	3.587\\
0.1221	3.58\\
0.1233	3.626\\
0.1236	3.619\\
0.1248	3.631\\
0.1253	3.624\\
0.1261	3.661\\
0.1264	3.653\\
0.1303	3.723\\
0.1309	3.716\\
0.1316	3.727\\
0.1319	3.721\\
0.1345	3.762\\
0.1365	3.738\\
0.1369	3.76\\
0.1372	3.752\\
0.1391	3.758\\
0.1397	3.742\\
0.1404	3.755\\
0.1432	3.748\\
0.1482	3.776\\
0.151	3.755\\
0.1519	3.763\\
0.1547	3.754\\
0.1567	3.776\\
0.1575	3.766\\
0.1627	3.803\\
0.1646	3.795\\
0.1668	3.818\\
0.1695	3.809\\
0.1708	3.826\\
0.1725	3.807\\
0.1749	3.815\\
0.179	3.789\\
0.1802	3.798\\
0.1826	3.776\\
0.1836	3.782\\
0.1936	3.716\\
0.1945	3.723\\
0.2079	3.655\\
0.2187	3.584\\
0.2314	3.659\\
0.2383	3.718\\
0.2392	3.71\\
0.2419	3.726\\
0.2444	3.709\\
0.2455	3.719\\
0.2568	3.692\\
0.2734	3.617\\
0.2862	3.553\\
0.2878	3.568\\
0.2927	3.563\\
0.298	3.588\\
0.3117	3.626\\
0.3327	3.735\\
0.3396	3.708\\
0.3417	3.714\\
0.3474	3.696\\
0.3506	3.702\\
0.3534	3.695\\
0.355	3.706\\
0.3562	3.7\\
0.3633	3.726\\
0.3678	3.722\\
0.3718	3.729\\
0.3741	3.721\\
0.3788	3.732\\
0.381	3.744\\
0.3831	3.735\\
0.3981	3.792\\
0.4002	3.785\\
0.4069	3.793\\
0.4151	3.782\\
0.4163	3.79\\
0.4273	3.769\\
0.4432	3.738\\
0.4605	3.73\\
0.467	3.768\\
0.4759	3.779\\
0.4831	3.826\\
0.5272	4.02\\
0.546	4.129\\
0.5541	4.158\\
0.5574	4.153\\
0.5631	4.163\\
0.5688	4.162\\
0.5753	4.154\\
0.5924	4.177\\
0.6023	4.207\\
0.6391	4.378\\
0.6687	4.569\\
0.6896	4.635\\
0.7031	4.675\\
0.7262	4.726\\
0.7305	4.722\\
0.7372	4.741\\
0.7667	4.814\\
0.7819	4.871\\
0.7855	4.878\\
0.7995	4.941\\
0.8056	4.957\\
0.8185	5.008\\
0.833	5.038\\
0.8443	5.072\\
0.8485	5.076\\
0.8619	5.121\\
0.8657	5.128\\
0.8834	5.194\\
0.8869	5.199\\
0.8899	5.216\\
0.8985	5.223\\
0.9044	5.24\\
0.9378	5.319\\
1.027	5.475\\
1.04	5.536\\
1.075	5.747\\
1.117	5.905\\
1.131	5.94\\
1.182	6.062\\
1.196	6.09\\
1.221	6.147\\
1.235	6.155\\
1.28	6.17\\
1.296	6.197\\
1.32	6.322\\
1.389	6.736\\
1.404	6.816\\
1.429	6.97\\
1.445	7.012\\
1.485	7.04\\
1.492	7.058\\
1.511	7.125\\
1.583	7.305\\
1.609	7.375\\
1.64	7.415\\
1.656	7.448\\
1.697	7.515\\
1.73	7.533\\
1.764	7.573\\
1.808	7.596\\
1.879	7.648\\
1.919	7.664\\
2.014	7.757\\
2.026	7.763\\
2.035	7.788\\
2.044	7.828\\
2.068	7.987\\
2.137	8.435\\
2.145	8.455\\
2.149	8.451\\
2.152	8.459\\
2.163	8.451\\
2.168	8.474\\
2.172	8.469\\
2.182	8.548\\
2.249	9.192\\
2.258	9.379\\
2.297	10.67\\
2.316	10.82\\
2.318	10.83\\
2.332	11.01\\
2.345	11.09\\
2.351	11.07\\
2.352	11.08\\
2.359	11.05\\
2.36	11.05\\
2.368	11.02\\
2.381	11.09\\
2.386	11.1\\
2.396	11.15\\
2.399	11.14\\
2.404	11.16\\
2.416	11.19\\
2.418	11.2\\
2.421	11.2\\
2.432	11.26\\
2.438	11.26\\
2.447	11.29\\
2.46	11.31\\
2.482	11.45\\
2.506	11.74\\
2.527	11.92\\
2.535	11.96\\
2.546	12.02\\
2.567	12.16\\
2.57	12.15\\
2.585	12.15\\
2.587	12.14\\
2.596	12.16\\
2.599	12.15\\
2.602	12.16\\
2.604	12.15\\
2.611	12.17\\
2.616	12.16\\
2.617	12.17\\
2.621	12.16\\
2.622	12.17\\
2.625	12.16\\
2.627	12.16\\
2.631	12.15\\
2.632	12.16\\
2.635	12.15\\
2.637	12.16\\
2.641	12.14\\
2.643	12.15\\
2.646	12.13\\
2.647	12.14\\
2.65	12.12\\
2.652	12.14\\
2.655	12.13\\
2.656	12.13\\
2.695	12.02\\
2.696	12.03\\
2.708	12.01\\
2.721	12\\
2.741	12.04\\
2.767	12.14\\
2.777	12.2\\
2.807	12.26\\
2.821	12.24\\
2.865	12.15\\
2.871	12.15\\
2.889	12.17\\
2.911	12.22\\
2.924	12.26\\
2.947	12.27\\
2.961	12.26\\
2.986	12.25\\
2.995	12.26\\
3.046	12.35\\
3.054	12.35\\
3.057	12.36\\
3.087	12.38\\
3.109	12.4\\
3.113	12.39\\
3.126	12.42\\
3.131	12.42\\
3.147	12.41\\
3.168	12.42\\
3.186	12.39\\
3.216	12.4\\
3.247	12.49\\
3.263	12.51\\
3.285	12.5\\
3.337	12.4\\
3.34	12.41\\
3.352	12.42\\
3.356	12.42\\
3.374	12.47\\
3.382	12.48\\
3.404	12.47\\
3.437	12.46\\
3.457	12.48\\
3.469	12.51\\
3.482	12.53\\
3.544	12.67\\
3.556	12.68\\
3.584	12.66\\
3.643	12.53\\
3.667	12.56\\
3.691	12.6\\
3.696	12.61\\
3.727	12.61\\
3.746	12.63\\
3.753	12.66\\
3.766	12.71\\
3.807	12.93\\
3.828	12.97\\
3.841	12.98\\
3.842	12.99\\
3.849	12.99\\
3.854	13.01\\
3.857	13\\
3.857	13.02\\
3.864	13.02\\
3.873	13.07\\
3.905	13.21\\
3.91	13.2\\
3.911	13.21\\
3.917	13.2\\
3.919	13.21\\
3.925	13.2\\
3.926	13.21\\
3.932	13.21\\
3.933	13.21\\
3.939	13.19\\
3.94	13.2\\
3.946	13.18\\
3.947	13.19\\
3.952	13.18\\
3.957	13.19\\
3.96	13.18\\
3.968	13.21\\
3.974	13.23\\
4.012	13.63\\
4.033	13.74\\
4.036	13.74\\
4.039	13.75\\
4.049	13.73\\
4.173	13.23\\
4.2	13.15\\
4.251	13.09\\
4.259	13.08\\
4.283	13.1\\
4.298	13.12\\
4.319	13.15\\
4.343	13.21\\
4.356	13.26\\
4.369	13.28\\
4.373	13.29\\
4.377	13.28\\
4.377	13.29\\
4.38	13.28\\
4.382	13.29\\
4.385	13.28\\
4.386	13.29\\
4.406	13.26\\
4.434	13.2\\
4.471	13.21\\
4.487	13.21\\
4.493	13.2\\
4.515	13.28\\
4.542	13.35\\
4.544	13.34\\
4.555	13.37\\
4.564	13.39\\
4.603	13.55\\
4.645	13.92\\
4.653	13.91\\
4.668	13.89\\
4.669	13.9\\
4.675	13.89\\
4.678	13.89\\
4.69	13.84\\
4.711	13.72\\
4.719	13.71\\
4.737	13.77\\
4.754	13.88\\
4.779	14.12\\
4.803	14.36\\
4.821	14.5\\
4.83	14.53\\
4.842	14.5\\
4.852	14.46\\
4.853	14.46\\
4.859	14.44\\
4.864	14.47\\
4.869	14.44\\
4.871	14.45\\
4.879	14.41\\
4.881	14.43\\
4.888	14.41\\
4.889	14.42\\
4.897	14.39\\
4.899	14.4\\
4.907	14.36\\
4.908	14.38\\
4.916	14.32\\
4.917	14.33\\
4.932	14.26\\
4.945	14.17\\
4.957	14.11\\
4.983	13.96\\
4.99	13.93\\
5.003	13.86\\
5.074	13.62\\
5.084	13.6\\
5.086	13.61\\
5.106	13.57\\
5.111	13.56\\
5.118	13.57\\
5.12	13.56\\
5.145	13.65\\
5.176	13.83\\
5.208	13.94\\
5.217	13.94\\
5.241	13.89\\
5.315	13.62\\
5.339	13.53\\
5.365	13.44\\
5.386	13.38\\
5.4	13.37\\
5.424	13.38\\
5.427	13.38\\
5.45	13.4\\
5.517	13.57\\
5.524	13.58\\
5.533	13.59\\
5.549	13.56\\
5.551	13.57\\
5.558	13.55\\
5.561	13.56\\
5.569	13.54\\
5.57	13.54\\
5.588	13.5\\
5.589	13.51\\
5.597	13.5\\
5.598	13.5\\
5.603	13.5\\
5.617	13.51\\
5.623	13.53\\
5.628	13.55\\
5.663	13.59\\
5.677	13.61\\
5.683	13.61\\
5.686	13.61\\
5.692	13.61\\
5.707	13.58\\
5.729	13.56\\
5.738	13.54\\
5.741	13.55\\
5.747	13.53\\
5.75	13.54\\
5.754	13.54\\
5.755	13.54\\
5.759	13.54\\
5.791	13.65\\
5.813	13.72\\
5.83	13.76\\
5.841	13.74\\
5.846	13.74\\
5.855	13.71\\
5.895	13.53\\
5.902	13.52\\
5.908	13.54\\
5.911	13.53\\
5.929	13.59\\
5.946	13.63\\
5.961	13.64\\
5.995	13.84\\
6.022	13.92\\
6.027	13.92\\
6.029	13.93\\
6.037	13.94\\
6.05	13.93\\
6.078	13.85\\
6.129	13.63\\
6.139	13.61\\
6.144	13.62\\
6.15	13.6\\
6.16	13.59\\
6.184	13.56\\
6.213	13.75\\
6.259	14.25\\
6.276	14.36\\
6.294	14.31\\
6.407	13.78\\
6.442	13.71\\
6.455	13.73\\
6.472	13.75\\
6.511	13.84\\
6.521	13.85\\
6.529	13.85\\
6.571	13.76\\
6.575	13.76\\
6.583	13.74\\
6.584	13.75\\
6.596	13.73\\
6.6	13.73\\
6.609	13.72\\
6.617	13.74\\
6.623	13.76\\
6.647	13.8\\
6.673	13.88\\
6.703	13.91\\
6.722	13.95\\
6.743	14.04\\
6.755	14.02\\
6.766	13.99\\
6.777	13.98\\
6.783	14\\
6.792	13.99\\
6.794	14.02\\
6.799	14.01\\
6.808	14.19\\
6.821	14.34\\
6.826	14.37\\
6.836	14.44\\
6.868	14.55\\
6.877	14.56\\
6.895	14.51\\
6.956	14.16\\
6.957	14.18\\
6.963	14.16\\
6.966	14.2\\
6.972	14.19\\
6.976	14.2\\
6.983	14.17\\
6.984	14.17\\
6.992	14.14\\
6.995	14.16\\
7	14.16\\
7.012	14.22\\
7.036	14.29\\
7.038	14.28\\
7.04	14.29\\
7.046	14.27\\
7.05	14.28\\
7.053	14.28\\
7.055	14.29\\
7.058	14.29\\
7.06	14.32\\
7.063	14.32\\
7.065	14.34\\
7.068	14.33\\
7.07	14.37\\
7.074	14.35\\
7.076	14.38\\
7.077	14.37\\
7.08	14.39\\
7.084	14.38\\
7.085	14.39\\
7.089	14.39\\
7.09	14.4\\
7.093	14.39\\
7.1	14.44\\
7.103	14.43\\
7.107	14.45\\
7.108	14.44\\
7.109	14.45\\
7.117	14.43\\
7.118	14.44\\
7.147	14.34\\
7.15	14.36\\
7.155	14.34\\
7.159	14.35\\
7.16	14.34\\
7.161	14.35\\
7.166	14.32\\
7.168	14.35\\
7.175	14.33\\
7.178	14.37\\
7.183	14.36\\
7.188	14.4\\
7.191	14.39\\
7.196	14.42\\
7.201	14.41\\
7.202	14.42\\
7.21	14.38\\
7.211	14.39\\
7.219	14.36\\
7.22	14.37\\
7.227	14.35\\
7.228	14.36\\
7.234	14.34\\
7.236	14.33\\
7.237	14.34\\
7.241	14.33\\
7.244	14.3\\
7.245	14.31\\
7.248	14.31\\
7.261	14.24\\
7.271	14.2\\
7.309	14.03\\
7.31	14.04\\
7.318	14.01\\
7.32	14.02\\
7.337	13.96\\
7.346	13.94\\
7.347	13.95\\
7.356	13.93\\
7.357	13.93\\
7.378	13.9\\
7.378	13.91\\
7.381	13.9\\
7.392	13.94\\
7.395	13.93\\
7.408	13.99\\
7.425	14.07\\
7.461	14.2\\
7.466	14.21\\
7.489	14.32\\
7.493	14.31\\
7.496	14.33\\
7.501	14.32\\
7.505	14.34\\
7.511	14.34\\
7.511	14.35\\
7.524	14.33\\
7.535	14.31\\
7.537	14.32\\
7.552	14.3\\
7.561	14.27\\
7.565	14.27\\
7.576	14.24\\
7.581	14.24\\
7.595	14.2\\
7.603	14.2\\
7.614	14.22\\
7.625	14.2\\
7.643	14.19\\
7.655	14.17\\
7.663	14.13\\
7.672	14.07\\
7.729	13.83\\
7.743	13.85\\
7.754	13.87\\
7.796	14.01\\
7.808	14.03\\
7.813	14.03\\
7.815	14.03\\
7.848	14.02\\
7.868	13.98\\
7.871	13.98\\
7.873	13.98\\
7.879	13.98\\
7.885	13.98\\
7.896	13.99\\
7.902	13.99\\
7.93	13.97\\
7.975	13.87\\
8.017	13.71\\
8.026	13.69\\
8.035	13.68\\
8.04	13.67\\
8.056	13.68\\
8.06	13.69\\
8.064	13.68\\
8.065	13.69\\
8.073	13.69\\
8.078	13.7\\
8.101	13.72\\
8.109	13.71\\
8.112	13.72\\
8.119	13.71\\
8.121	13.72\\
8.156	13.69\\
8.158	13.7\\
8.165	13.7\\
8.167	13.71\\
8.173	13.71\\
8.19	13.73\\
8.196	13.72\\
8.202	13.74\\
8.207	13.75\\
8.215	13.75\\
8.216	13.76\\
8.236	13.77\\
8.259	13.74\\
8.275	13.7\\
8.301	13.65\\
8.322	13.67\\
8.324	13.66\\
8.327	13.67\\
8.33	13.66\\
8.348	13.7\\
8.388	13.8\\
8.403	13.82\\
8.418	13.82\\
8.42	13.81\\
8.473	13.79\\
8.476	13.79\\
8.517	13.67\\
8.531	13.67\\
8.541	13.69\\
8.549	13.71\\
8.553	13.72\\
8.604	14.06\\
8.633	14.17\\
8.642	14.15\\
8.651	14.13\\
8.656	14.13\\
8.66	14.13\\
8.665	14.13\\
8.669	14.13\\
8.671	14.13\\
8.675	14.12\\
8.685	14.15\\
8.709	14.52\\
8.727	14.82\\
8.744	14.95\\
8.768	15.04\\
8.77	15.03\\
8.772	15.04\\
8.777	15.02\\
8.778	15.03\\
8.788	14.98\\
8.789	14.99\\
8.835	14.69\\
8.848	14.58\\
8.858	14.51\\
8.892	14.22\\
8.917	14.08\\
8.955	13.94\\
8.98	13.89\\
8.986	13.89\\
8.99	13.9\\
9.005	13.9\\
9.009	13.9\\
9.011	13.89\\
9.014	13.9\\
9.02	13.89\\
9.023	13.9\\
9.057	13.85\\
9.1	13.7\\
9.116	13.68\\
9.127	13.67\\
9.14	13.66\\
9.166	13.65\\
9.206	13.67\\
9.222	13.73\\
9.255	13.92\\
9.291	14.12\\
9.303	14.14\\
9.318	14.12\\
9.319	14.13\\
9.343	14.08\\
9.381	13.9\\
9.416	13.79\\
9.436	13.76\\
9.445	13.77\\
9.458	13.81\\
9.49	13.98\\
9.507	14.07\\
9.533	14.14\\
9.55	14.15\\
9.565	14.13\\
9.619	14\\
9.631	14.01\\
9.632	14.02\\
9.64	14.03\\
9.65	14.07\\
9.656	14.07\\
9.658	14.08\\
9.665	14.08\\
9.667	14.1\\
9.672	14.09\\
9.677	14.11\\
9.682	14.11\\
9.754	14.85\\
9.765	14.89\\
9.769	14.88\\
9.773	14.9\\
9.777	14.89\\
9.778	14.9\\
9.793	14.84\\
9.809	14.75\\
9.822	14.67\\
9.886	14.17\\
9.901	14.12\\
9.917	14.09\\
9.918	14.1\\
9.922	14.08\\
9.923	14.09\\
9.932	14.07\\
9.948	14.04\\
9.966	14\\
9.973	13.99\\
9.98	14.01\\
9.993	14.04\\
9.999	14.06\\
10.01	13.35\\
10.09	11.35\\
10.12	11.04\\
10.16	10.51\\
10.18	10.18\\
10.28	9.032\\
10.34	8.595\\
10.39	8.009\\
10.42	7.779\\
10.44	7.682\\
10.44	7.689\\
10.45	7.659\\
10.46	7.737\\
10.47	7.71\\
10.47	7.722\\
10.52	7.168\\
10.59	6.633\\
10.64	6.445\\
10.64	6.45\\
10.66	6.395\\
10.66	6.401\\
10.67	6.38\\
10.67	6.387\\
10.68	6.365\\
10.68	6.37\\
10.7	6.326\\
10.7	6.333\\
10.72	6.262\\
10.73	6.229\\
10.75	6.13\\
10.76	6.12\\
10.78	6.088\\
10.79	6.077\\
10.81	6.051\\
10.87	5.975\\
10.92	5.941\\
10.93	5.963\\
10.94	5.951\\
10.95	5.916\\
11	5.806\\
11	5.812\\
11.02	5.779\\
11.03	5.734\\
11.03	5.74\\
11.04	5.733\\
11.05	5.766\\
11.05	5.759\\
11.05	5.801\\
11.06	5.784\\
11.06	5.804\\
11.06	5.798\\
11.07	5.836\\
11.07	5.829\\
11.07	5.857\\
11.07	5.881\\
11.08	5.875\\
11.08	5.9\\
11.08	5.892\\
11.09	5.913\\
11.09	5.906\\
11.09	5.924\\
11.1	5.912\\
11.1	5.915\\
11.11	5.91\\
11.11	5.917\\
11.11	5.906\\
11.15	5.778\\
11.19	5.676\\
11.2	5.677\\
11.21	5.672\\
11.23	5.612\\
11.25	5.55\\
11.26	5.559\\
11.27	5.6\\
11.28	5.563\\
11.28	5.578\\
11.28	5.57\\
11.29	5.587\\
11.29	5.563\\
11.29	5.585\\
11.29	5.573\\
11.3	5.587\\
11.3	5.553\\
11.31	5.505\\
11.31	5.511\\
11.34	5.43\\
11.35	5.436\\
11.35	5.418\\
11.36	5.414\\
11.37	5.444\\
11.38	5.525\\
11.39	5.531\\
11.39	5.525\\
11.39	5.539\\
11.4	5.535\\
11.4	5.55\\
11.4	5.537\\
11.41	5.548\\
11.41	5.545\\
11.42	5.525\\
11.43	5.541\\
11.43	5.536\\
11.44	5.551\\
11.45	5.528\\
11.45	5.537\\
11.48	5.512\\
11.49	5.485\\
11.49	5.492\\
11.5	5.485\\
11.5	5.507\\
11.51	5.54\\
11.51	5.534\\
11.52	5.555\\
11.53	5.573\\
11.55	5.534\\
11.56	5.502\\
11.58	5.473\\
11.59	5.468\\
11.61	5.403\\
11.62	5.367\\
11.65	5.34\\
11.65	5.345\\
11.67	5.338\\
11.67	5.343\\
11.68	5.331\\
11.68	5.337\\
11.69	5.33\\
11.69	5.336\\
11.7	5.329\\
11.7	5.337\\
11.71	5.33\\
11.71	5.337\\
11.72	5.331\\
11.72	5.338\\
11.73	5.353\\
11.74	5.377\\
11.74	5.382\\
11.75	5.378\\
11.76	5.385\\
11.76	5.376\\
11.77	5.388\\
11.79	5.346\\
11.82	5.27\\
11.83	5.253\\
11.85	5.228\\
11.92	5.306\\
11.94	5.294\\
11.95	5.286\\
11.96	5.292\\
11.96	5.288\\
11.97	5.305\\
11.98	5.316\\
11.98	5.313\\
11.98	5.321\\
11.99	5.319\\
11.99	5.324\\
12.04	5.303\\
12.07	5.276\\
12.08	5.351\\
12.08	5.372\\
12.09	5.46\\
12.09	5.453\\
12.09	5.506\\
12.1	5.499\\
12.1	5.542\\
12.1	5.535\\
12.1	5.563\\
12.11	5.557\\
12.11	5.583\\
12.11	5.577\\
12.11	5.599\\
12.12	5.585\\
12.12	5.604\\
12.13	5.578\\
12.13	5.584\\
12.14	5.556\\
12.14	5.563\\
12.15	5.553\\
12.15	5.561\\
12.17	5.525\\
12.18	5.485\\
12.2	5.456\\
12.21	5.423\\
12.24	5.381\\
12.25	5.385\\
12.26	5.435\\
12.27	5.484\\
12.28	5.507\\
12.3	5.558\\
12.31	5.553\\
12.31	5.557\\
12.35	5.522\\
12.36	5.524\\
12.37	5.515\\
12.4	5.509\\
12.42	5.515\\
12.42	5.528\\
12.43	5.535\\
12.44	5.531\\
12.44	5.538\\
12.44	5.535\\
12.45	5.546\\
12.45	5.541\\
12.46	5.544\\
12.46	5.54\\
12.46	5.546\\
12.48	5.543\\
12.48	5.55\\
12.49	5.545\\
12.52	5.543\\
12.54	5.507\\
12.58	5.515\\
12.58	5.51\\
12.58	5.515\\
12.6	5.534\\
12.64	5.581\\
12.66	5.576\\
12.67	5.571\\
12.7	5.547\\
12.71	5.544\\
12.73	5.581\\
12.75	5.588\\
12.75	5.602\\
12.77	5.612\\
12.78	5.611\\
12.78	5.625\\
12.8	5.636\\
12.85	5.635\\
12.86	5.648\\
12.87	5.804\\
12.9	6.075\\
12.91	6.096\\
12.92	6.124\\
12.95	6.184\\
12.97	6.234\\
12.98	6.246\\
12.99	6.266\\
12.99	6.259\\
13	6.288\\
13.01	6.312\\
13.01	6.306\\
13.01	6.314\\
13.02	6.306\\
13.02	6.314\\
13.05	6.257\\
13.06	6.253\\
13.06	6.261\\
13.06	6.256\\
13.07	6.295\\
13.07	6.29\\
13.08	6.317\\
13.08	6.307\\
13.09	6.312\\
13.1	6.3\\
13.1	6.314\\
13.11	6.286\\
13.11	6.292\\
13.12	6.268\\
13.12	6.274\\
13.13	6.263\\
13.13	6.264\\
13.18	6.154\\
13.19	6.15\\
13.22	6.111\\
13.22	6.117\\
13.22	6.108\\
13.22	6.114\\
13.23	6.102\\
13.23	6.11\\
13.24	6.093\\
13.24	6.087\\
13.25	6.09\\
13.25	6.084\\
13.26	6.094\\
13.27	6.117\\
13.28	6.133\\
13.31	6.197\\
13.34	6.322\\
13.35	6.329\\
13.37	6.294\\
13.39	6.217\\
13.41	6.179\\
13.43	6.163\\
13.43	6.169\\
13.43	6.164\\
13.44	6.169\\
13.45	6.174\\
13.45	6.178\\
13.47	6.156\\
13.49	6.14\\
13.5	6.137\\
13.52	6.148\\
13.53	6.164\\
13.54	6.198\\
13.55	6.234\\
13.55	6.251\\
13.57	6.237\\
13.57	6.245\\
13.59	6.251\\
13.59	6.239\\
13.61	6.227\\
13.62	6.244\\
13.64	6.363\\
13.64	6.371\\
13.65	6.36\\
13.67	6.338\\
13.7	6.433\\
13.7	6.425\\
13.71	6.436\\
13.72	6.446\\
13.73	6.486\\
13.74	6.48\\
13.75	6.487\\
13.81	6.403\\
13.82	6.37\\
13.83	6.369\\
13.85	6.49\\
13.85	6.533\\
13.87	6.577\\
13.87	6.572\\
13.88	6.591\\
13.88	6.584\\
13.89	6.602\\
13.89	6.597\\
13.89	6.613\\
13.9	6.613\\
13.9	6.628\\
13.92	6.643\\
13.92	6.648\\
13.93	6.645\\
13.93	6.652\\
13.98	6.57\\
14.01	6.56\\
14.03	6.514\\
14.11	6.418\\
14.12	6.446\\
14.13	6.478\\
14.14	6.541\\
14.15	6.622\\
14.17	6.759\\
14.17	6.751\\
14.18	6.765\\
14.18	6.765\\
14.19	6.752\\
14.19	6.819\\
14.2	6.884\\
14.2	6.872\\
14.21	6.987\\
14.23	7.111\\
14.24	7.132\\
14.25	7.192\\
14.28	7.393\\
14.3	7.709\\
14.3	7.766\\
14.31	7.759\\
14.31	7.817\\
14.32	7.823\\
14.32	7.803\\
14.32	7.808\\
14.33	7.742\\
14.33	7.736\\
14.35	7.645\\
14.37	7.598\\
14.38	7.606\\
14.39	7.583\\
14.39	7.586\\
14.4	7.571\\
14.41	7.586\\
14.41	7.591\\
14.43	7.58\\
14.44	7.564\\
14.46	7.532\\
14.47	7.492\\
14.48	7.508\\
14.48	7.498\\
14.48	7.504\\
14.49	7.498\\
14.49	7.508\\
14.5	7.497\\
14.5	7.504\\
14.52	7.477\\
14.52	7.484\\
14.53	7.479\\
14.53	7.491\\
14.54	7.485\\
14.54	7.508\\
14.55	7.505\\
14.55	7.524\\
14.56	7.517\\
14.56	7.527\\
14.57	7.518\\
14.57	7.524\\
14.57	7.511\\
14.58	7.526\\
14.59	7.533\\
14.6	7.585\\
14.61	7.604\\
14.61	7.599\\
14.61	7.616\\
14.62	7.61\\
14.64	7.702\\
14.65	7.722\\
14.66	7.711\\
14.66	7.717\\
14.67	7.699\\
14.68	7.707\\
14.68	7.71\\
14.71	7.656\\
14.74	7.617\\
14.77	7.577\\
14.78	7.55\\
14.8	7.537\\
14.86	7.549\\
14.87	7.555\\
14.87	7.553\\
14.91	7.554\\
14.93	7.534\\
15.02	7.47\\
15.06	7.456\\
15.09	7.464\\
15.1	7.501\\
15.13	7.582\\
15.14	7.587\\
15.15	7.569\\
15.17	7.559\\
15.17	7.569\\
15.18	7.592\\
15.2	7.635\\
15.22	7.698\\
15.23	7.699\\
15.25	7.679\\
15.28	7.647\\
15.28	7.637\\
15.29	7.636\\
15.3	7.657\\
15.32	7.712\\
15.34	7.723\\
15.34	7.767\\
15.36	7.915\\
15.36	7.943\\
15.37	7.981\\
15.4	8.223\\
15.41	8.214\\
15.41	8.242\\
15.41	8.234\\
15.42	8.273\\
15.42	8.266\\
15.42	8.278\\
15.42	8.264\\
15.43	8.274\\
15.43	8.257\\
15.43	8.263\\
15.44	8.234\\
15.46	8.209\\
15.47	8.175\\
15.47	8.171\\
15.48	8.189\\
15.49	8.221\\
15.5	8.252\\
15.52	8.277\\
15.53	8.263\\
15.55	8.226\\
15.58	8.152\\
15.6	8.125\\
15.63	8.109\\
15.66	8.067\\
15.67	8.078\\
15.68	8.094\\
15.68	8.097\\
15.69	8.128\\
15.71	8.162\\
15.71	8.165\\
15.73	8.2\\
15.75	8.331\\
15.76	8.37\\
15.76	8.38\\
15.78	8.408\\
15.81	8.492\\
15.83	8.467\\
15.85	8.434\\
15.86	8.448\\
15.86	8.443\\
15.9	8.619\\
15.91	8.628\\
15.93	8.618\\
15.94	8.571\\
15.96	8.528\\
15.98	8.485\\
16	8.457\\
16.03	8.467\\
16.05	8.498\\
16.06	8.519\\
16.06	8.528\\
16.07	8.523\\
16.07	8.529\\
16.11	8.524\\
16.11	8.53\\
16.13	8.51\\
16.14	8.483\\
16.19	8.474\\
16.19	8.48\\
16.2	8.475\\
16.22	8.512\\
16.24	8.557\\
16.25	8.554\\
16.26	8.563\\
16.26	8.557\\
16.26	8.561\\
16.28	8.542\\
16.29	8.537\\
16.3	8.554\\
16.34	8.566\\
16.37	8.53\\
16.43	8.492\\
16.44	8.507\\
16.46	8.508\\
16.47	8.514\\
16.48	8.523\\
16.49	8.635\\
16.5	8.778\\
16.51	8.842\\
16.52	8.93\\
16.53	8.938\\
16.53	8.995\\
16.55	9.087\\
16.56	9.083\\
16.57	9.145\\
16.58	9.155\\
16.58	9.165\\
16.59	9.174\\
16.59	9.164\\
16.6	9.242\\
16.61	9.255\\
16.62	9.301\\
16.64	9.399\\
16.67	9.522\\
16.68	9.519\\
16.7	9.488\\
16.72	9.429\\
16.73	9.425\\
16.79	9.266\\
16.79	9.283\\
16.82	9.301\\
16.86	9.209\\
16.88	9.196\\
16.91	9.186\\
16.93	9.171\\
16.96	9.192\\
17.01	9.246\\
17.01	9.261\\
17.03	9.29\\
17.04	9.285\\
17.04	9.294\\
17.04	9.289\\
17.05	9.292\\
17.06	9.282\\
17.06	9.285\\
17.07	9.28\\
17.07	9.288\\
17.07	9.282\\
17.08	9.288\\
17.09	9.294\\
17.11	9.284\\
17.11	9.278\\
17.15	9.181\\
17.18	9.117\\
17.22	9.061\\
17.24	9.045\\
17.26	9.056\\
17.28	9.1\\
17.3	9.193\\
17.33	9.331\\
17.36	9.608\\
17.37	9.621\\
17.38	9.631\\
17.39	9.676\\
17.41	9.787\\
17.42	9.822\\
17.43	9.778\\
17.45	9.65\\
17.48	9.6\\
17.54	9.499\\
17.55	9.481\\
17.55	9.488\\
17.56	9.48\\
17.56	9.49\\
17.56	9.485\\
17.57	9.49\\
17.62	9.351\\
17.62	9.358\\
17.63	9.347\\
17.63	9.363\\
17.63	9.352\\
17.64	9.431\\
17.64	9.436\\
17.67	9.699\\
17.69	9.953\\
17.7	9.993\\
17.72	9.96\\
17.73	9.933\\
17.78	9.806\\
17.79	9.825\\
17.81	9.988\\
17.81	9.983\\
17.83	9.926\\
17.84	9.906\\
17.84	9.907\\
17.86	9.892\\
17.86	9.893\\
17.87	9.881\\
17.87	9.888\\
17.89	9.876\\
17.89	9.885\\
17.9	9.843\\
17.91	9.863\\
17.93	9.939\\
17.96	10.18\\
17.97	10.28\\
17.99	10.35\\
18.01	10.38\\
18.01	10.37\\
18.01	10.39\\
18.01	10.38\\
18.03	10.41\\
18.04	10.45\\
18.05	10.42\\
18.05	10.42\\
18.06	10.4\\
18.06	10.41\\
18.07	10.39\\
18.07	10.39\\
18.09	10.35\\
18.12	10.29\\
18.13	10.26\\
18.15	10.25\\
18.16	10.23\\
18.18	10.14\\
18.22	10.06\\
18.22	10.06\\
18.22	10.06\\
18.24	10.07\\
18.24	10.07\\
18.24	10.08\\
18.25	10.08\\
18.25	10.08\\
18.26	10.08\\
18.26	10.09\\
18.28	10.07\\
18.29	10.07\\
18.33	10\\
18.38	9.888\\
18.4	9.879\\
18.41	9.867\\
18.42	9.877\\
18.42	9.898\\
18.44	9.979\\
18.45	9.992\\
18.46	9.978\\
18.47	9.966\\
18.49	10.01\\
18.5	10.03\\
18.52	10.05\\
18.56	10.04\\
18.57	10.03\\
18.59	9.99\\
18.61	9.967\\
18.65	9.89\\
18.67	9.889\\
18.68	9.908\\
18.74	10.07\\
18.74	10.07\\
18.77	10.07\\
18.79	10.1\\
18.81	10.13\\
18.84	10.11\\
18.88	10.1\\
18.89	10.13\\
18.9	10.19\\
18.92	10.35\\
18.93	10.42\\
18.94	10.46\\
18.98	10.57\\
19	10.53\\
19.01	10.48\\
19.03	10.43\\
19.11	10.35\\
19.11	10.35\\
19.11	10.35\\
19.13	10.37\\
19.13	10.36\\
19.14	10.37\\
19.14	10.37\\
19.15	10.37\\
19.15	10.37\\
19.16	10.37\\
19.17	10.37\\
19.17	10.37\\
19.17	10.37\\
19.18	10.38\\
19.21	10.36\\
19.21	10.36\\
19.24	10.33\\
19.28	10.25\\
19.29	10.22\\
19.3	10.2\\
19.32	10.17\\
19.33	10.18\\
19.33	10.17\\
19.36	10.2\\
19.38	10.23\\
19.39	10.25\\
19.39	10.24\\
19.4	10.26\\
19.42	10.3\\
19.42	10.32\\
19.43	10.31\\
19.43	10.35\\
19.44	10.36\\
19.45	10.41\\
19.46	10.55\\
19.47	10.59\\
19.48	10.61\\
19.51	10.69\\
19.51	10.69\\
19.51	10.71\\
19.52	10.71\\
19.52	10.71\\
19.53	10.69\\
19.53	10.7\\
19.54	10.7\\
19.54	10.7\\
19.55	10.69\\
19.57	10.62\\
19.6	10.46\\
19.6	10.45\\
19.62	10.47\\
19.63	10.51\\
19.64	10.53\\
19.65	10.57\\
19.66	10.6\\
19.68	10.7\\
19.68	10.74\\
19.69	10.74\\
19.69	10.76\\
19.7	10.74\\
19.7	10.75\\
19.71	10.74\\
19.72	10.78\\
19.72	10.79\\
19.73	10.84\\
19.73	10.85\\
19.74	10.89\\
19.74	10.89\\
19.75	10.92\\
19.75	10.91\\
19.76	10.93\\
19.78	11.17\\
19.79	11.26\\
19.79	11.25\\
19.79	11.26\\
19.8	11.25\\
19.8	11.25\\
19.8	11.24\\
19.81	11.25\\
19.82	11.25\\
19.82	11.26\\
19.83	11.26\\
19.83	11.27\\
19.83	11.27\\
19.84	11.28\\
19.84	11.28\\
19.85	11.31\\
19.87	11.38\\
19.88	11.39\\
19.89	11.41\\
19.89	11.4\\
19.89	11.41\\
19.9	11.4\\
19.9	11.41\\
19.9	11.4\\
19.92	11.46\\
19.93	11.51\\
19.93	11.5\\
19.94	11.52\\
19.94	11.51\\
19.95	11.58\\
19.96	11.56\\
19.96	11.57\\
19.96	11.56\\
19.97	11.57\\
19.98	11.63\\
20	11.64\\
20	11.64\\
};
%\addlegendentry{MCSSFDAF}

\addplot [color=green, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03356	-2.023\\
nan	nan\\
0.03625	-2.14\\
0.04244	0.5684\\
0.04287	0.5273\\
0.04769	1.245\\
0.04812	1.233\\
0.05156	2.068\\
0.05194	2.056\\
0.053	2.213\\
0.05369	2.182\\
0.0575	2.543\\
0.05806	2.514\\
0.05944	2.763\\
0.05981	2.743\\
0.06175	2.93\\
0.06206	2.916\\
0.06269	3.02\\
0.06294	2.999\\
0.06375	3.137\\
0.06594	2.826\\
0.0665	2.864\\
0.06675	2.849\\
0.0675	2.991\\
0.06769	2.979\\
0.06819	3.033\\
0.06887	2.981\\
0.0695	3.025\\
0.06975	3.016\\
0.07037	3.181\\
0.07056	3.172\\
0.071	3.219\\
0.07119	3.201\\
0.073	3.583\\
0.07325	3.558\\
0.0735	3.578\\
0.07481	3.548\\
0.07506	3.557\\
0.07525	3.548\\
0.07569	3.652\\
0.07587	3.644\\
0.07688	3.703\\
0.07731	3.681\\
0.08081	3.936\\
0.081	3.924\\
0.08225	3.984\\
0.083	3.963\\
0.08469	4.021\\
0.08513	4.009\\
0.08725	4.117\\
0.0875	4.107\\
0.089	4.215\\
0.08944	4.198\\
0.08969	4.204\\
0.08987	4.196\\
0.09081	4.268\\
0.09188	4.243\\
0.09212	4.257\\
0.093	4.23\\
0.09325	4.25\\
0.09419	4.217\\
0.09463	4.256\\
0.09487	4.25\\
0.096	4.297\\
0.09856	3.884\\
0.09875	3.89\\
0.1019	3.71\\
0.1026	3.793\\
0.1028	3.78\\
0.1034	3.876\\
0.1039	3.87\\
0.1047	3.901\\
0.1051	3.884\\
0.1065	4.068\\
0.1073	4.044\\
0.1076	4.057\\
0.1077	4.051\\
0.108	4.06\\
0.1084	4.051\\
0.1094	4.131\\
0.1103	4.104\\
0.1106	4.12\\
0.1111	4.104\\
0.1135	4.291\\
0.1137	4.284\\
0.1216	4.643\\
0.1222	4.631\\
0.1233	4.667\\
0.1243	4.641\\
0.1248	4.654\\
0.1253	4.643\\
0.1261	4.687\\
0.1264	4.678\\
0.1268	4.699\\
0.1281	4.69\\
0.1316	4.781\\
0.1327	4.775\\
0.1346	4.825\\
0.1364	4.792\\
0.1369	4.815\\
0.1381	4.8\\
0.1389	4.807\\
0.1397	4.793\\
0.1416	4.81\\
0.1432	4.803\\
0.1454	4.811\\
0.1457	4.806\\
0.149	4.844\\
0.151	4.824\\
0.1529	4.838\\
0.1547	4.821\\
0.1567	4.842\\
0.1601	4.819\\
0.1632	4.868\\
0.1647	4.854\\
0.1675	4.886\\
0.1691	4.881\\
0.1708	4.897\\
0.1724	4.881\\
0.1748	4.887\\
0.179	4.861\\
0.1802	4.868\\
0.1827	4.844\\
0.1838	4.851\\
0.1871	4.824\\
0.1874	4.83\\
0.1931	4.787\\
0.1946	4.794\\
0.2032	4.765\\
0.2084	4.75\\
0.2088	4.756\\
0.2176	4.707\\
0.2294	4.776\\
0.2428	4.915\\
0.2444	4.906\\
0.2477	4.925\\
0.2497	4.912\\
0.2523	4.918\\
0.2538	4.906\\
0.2555	4.912\\
0.2568	4.907\\
0.2633	4.931\\
0.2721	4.932\\
0.2763	4.927\\
0.2878	4.956\\
0.2932	4.961\\
0.3014	4.994\\
0.3077	5.013\\
0.3346	5.193\\
0.3365	5.181\\
0.3434	5.197\\
0.3474	5.179\\
0.3594	5.224\\
0.3811	5.364\\
0.4172	5.493\\
0.4294	5.484\\
0.4333	5.475\\
0.4352	5.483\\
0.4412	5.474\\
0.4461	5.478\\
0.4516	5.475\\
0.4561	5.494\\
0.4605	5.489\\
0.4712	5.547\\
0.4883	5.666\\
0.5093	5.763\\
0.5498	6.077\\
0.5644	6.125\\
0.5899	6.18\\
0.6023	6.235\\
0.6507	6.538\\
0.6688	6.686\\
0.6986	6.836\\
0.7855	7.082\\
0.7995	7.151\\
0.8064	7.168\\
0.8191	7.216\\
0.8789	7.385\\
0.8834	7.406\\
0.9112	7.47\\
0.9178	7.478\\
0.9185	7.488\\
0.9257	7.497\\
0.9384	7.54\\
0.9988	7.639\\
1.012	7.652\\
1.036	7.722\\
1.075	7.961\\
1.114	8.104\\
1.171	8.224\\
1.174	8.24\\
1.191	8.258\\
1.2	8.272\\
1.211	8.301\\
1.231	8.308\\
1.262	8.305\\
1.283	8.304\\
1.295	8.317\\
1.306	8.352\\
1.441	9.078\\
1.451	9.087\\
1.485	9.099\\
1.491	9.112\\
1.511	9.167\\
1.551	9.239\\
1.567	9.294\\
1.595	9.361\\
1.61	9.391\\
1.653	9.445\\
1.663	9.462\\
1.674	9.476\\
1.697	9.499\\
1.723	9.496\\
1.759	9.527\\
1.779	9.528\\
1.787	9.522\\
1.792	9.526\\
1.881	9.564\\
1.919	9.567\\
1.954	9.594\\
1.984	9.606\\
2.001	9.637\\
2.017	9.635\\
2.032	9.655\\
2.041	9.683\\
2.047	9.716\\
2.064	9.837\\
2.14	10.33\\
2.145	10.34\\
2.149	10.34\\
2.152	10.34\\
2.163	10.32\\
2.166	10.32\\
2.172	10.31\\
2.185	10.41\\
2.192	10.45\\
2.246	10.93\\
2.27	11.45\\
2.301	12.48\\
2.327	12.69\\
2.335	12.76\\
2.337	12.77\\
2.34	12.75\\
2.341	12.76\\
2.342	12.75\\
2.343	12.76\\
2.351	12.73\\
2.352	12.74\\
2.359	12.69\\
2.36	12.7\\
2.368	12.65\\
2.369	12.65\\
2.376	12.63\\
2.379	12.66\\
2.383	12.66\\
2.388	12.68\\
2.392	12.67\\
2.396	12.7\\
2.402	12.69\\
2.404	12.69\\
2.412	12.68\\
2.416	12.7\\
2.421	12.69\\
2.432	12.73\\
2.438	12.72\\
2.447	12.73\\
2.452	12.74\\
2.455	12.73\\
2.463	12.76\\
2.465	12.75\\
2.474	12.79\\
2.521	13.24\\
2.567	13.48\\
2.577	13.46\\
2.588	13.45\\
2.594	13.44\\
2.599	13.42\\
2.602	13.43\\
2.605	13.41\\
2.606	13.42\\
2.61	13.41\\
2.611	13.42\\
2.616	13.4\\
2.617	13.42\\
2.621	13.39\\
2.622	13.4\\
2.625	13.38\\
2.627	13.39\\
2.631	13.36\\
2.632	13.37\\
2.636	13.36\\
2.637	13.36\\
2.65	13.31\\
2.651	13.32\\
2.669	13.27\\
2.726	13.1\\
2.728	13.1\\
2.73	13.1\\
2.75	13.14\\
2.759	13.16\\
2.787	13.26\\
2.804	13.28\\
2.813	13.27\\
2.875	13.11\\
2.893	13.12\\
2.905	13.14\\
2.92	13.18\\
2.93	13.19\\
2.935	13.19\\
2.939	13.19\\
2.992	13.15\\
2.999	13.17\\
3.012	13.19\\
3.016	13.2\\
3.036	13.22\\
3.041	13.22\\
3.064	13.21\\
3.076	13.22\\
3.081	13.21\\
3.089	13.22\\
3.093	13.22\\
3.124	13.23\\
3.126	13.24\\
3.138	13.24\\
3.147	13.22\\
3.153	13.22\\
3.17	13.22\\
3.192	13.19\\
3.213	13.18\\
3.22	13.2\\
3.243	13.26\\
3.258	13.27\\
3.28	13.26\\
3.296	13.23\\
3.337	13.13\\
3.34	13.14\\
3.343	13.13\\
3.366	13.16\\
3.378	13.19\\
3.382	13.19\\
3.406	13.18\\
3.434	13.16\\
3.458	13.18\\
3.466	13.19\\
3.534	13.32\\
3.551	13.34\\
3.59	13.3\\
3.615	13.24\\
3.643	13.16\\
3.667	13.18\\
3.683	13.21\\
3.697	13.23\\
3.703	13.22\\
3.707	13.22\\
3.717	13.22\\
3.729	13.22\\
3.751	13.25\\
3.787	13.43\\
3.803	13.52\\
3.816	13.55\\
3.829	13.57\\
3.841	13.57\\
3.841	13.58\\
3.847	13.58\\
3.854	13.6\\
3.857	13.6\\
3.862	13.61\\
3.882	13.7\\
3.891	13.75\\
3.894	13.75\\
3.904	13.79\\
3.91	13.78\\
3.911	13.79\\
3.925	13.78\\
3.926	13.79\\
3.932	13.78\\
3.933	13.79\\
3.939	13.76\\
3.94	13.77\\
3.946	13.75\\
3.947	13.75\\
3.952	13.74\\
3.957	13.75\\
3.96	13.74\\
3.968	13.76\\
3.969	13.75\\
3.979	13.83\\
4.005	14.09\\
4.02	14.21\\
4.033	14.27\\
4.036	14.26\\
4.039	14.27\\
4.044	14.26\\
4.046	14.26\\
4.107	13.95\\
4.212	13.59\\
4.227	13.56\\
4.25	13.54\\
4.259	13.53\\
4.281	13.54\\
4.322	13.59\\
4.345	13.65\\
4.366	13.72\\
4.394	13.77\\
4.402	13.77\\
4.407	13.77\\
4.41	13.76\\
4.415	13.77\\
4.426	13.73\\
4.439	13.72\\
4.443	13.72\\
4.456	13.71\\
4.459	13.72\\
4.466	13.71\\
4.472	13.72\\
4.493	13.7\\
4.515	13.77\\
4.542	13.83\\
4.544	13.82\\
4.551	13.84\\
4.568	13.88\\
4.603	14.01\\
4.645	14.37\\
4.653	14.36\\
4.666	14.35\\
4.669	14.35\\
4.682	14.32\\
4.719	14.11\\
4.736	14.16\\
4.798	14.7\\
4.819	14.88\\
4.83	14.92\\
4.84	14.9\\
4.852	14.84\\
4.853	14.85\\
4.86	14.82\\
4.863	14.85\\
4.87	14.81\\
4.871	14.83\\
4.879	14.79\\
4.882	14.81\\
4.888	14.78\\
4.889	14.79\\
4.897	14.76\\
4.899	14.77\\
4.907	14.73\\
4.908	14.74\\
4.916	14.69\\
4.917	14.69\\
4.932	14.61\\
4.945	14.51\\
4.957	14.46\\
4.983	14.29\\
4.99	14.26\\
5.003	14.18\\
5.084	13.9\\
5.096	13.88\\
5.106	13.87\\
5.111	13.86\\
5.118	13.87\\
5.12	13.86\\
5.145	13.95\\
5.176	14.12\\
5.208	14.23\\
5.217	14.24\\
5.241	14.18\\
5.365	13.7\\
5.39	13.63\\
5.4	13.62\\
5.425	13.63\\
5.458	13.67\\
5.517	13.82\\
5.524	13.83\\
5.533	13.84\\
5.549	13.81\\
5.551	13.82\\
5.558	13.8\\
5.561	13.81\\
5.569	13.79\\
5.57	13.8\\
5.587	13.75\\
5.589	13.76\\
5.597	13.75\\
5.599	13.75\\
5.603	13.75\\
5.617	13.76\\
5.623	13.78\\
5.628	13.8\\
5.653	13.82\\
5.67	13.85\\
5.682	13.87\\
5.688	13.86\\
5.692	13.87\\
5.706	13.85\\
5.738	13.82\\
5.741	13.83\\
5.747	13.81\\
5.751	13.82\\
5.754	13.81\\
5.755	13.82\\
5.759	13.81\\
5.788	13.91\\
5.823	14.02\\
5.83	14.03\\
5.841	14.01\\
5.851	13.99\\
5.855	13.97\\
5.887	13.82\\
5.902	13.78\\
5.908	13.79\\
5.911	13.79\\
5.929	13.84\\
5.948	13.88\\
5.962	13.9\\
6.019	14.16\\
6.03	14.19\\
6.041	14.19\\
6.066	14.13\\
6.091	14.03\\
6.123	13.89\\
6.139	13.85\\
6.144	13.86\\
6.16	13.83\\
6.183	13.79\\
6.194	13.85\\
6.222	14.04\\
6.224	14.09\\
6.271	14.58\\
6.276	14.59\\
6.282	14.58\\
6.284	14.59\\
6.301	14.51\\
6.412	13.96\\
6.437	13.9\\
6.442	13.9\\
6.455	13.92\\
6.471	13.94\\
6.512	14.04\\
6.524	14.05\\
6.529	14.04\\
6.571	13.95\\
6.575	13.95\\
6.583	13.93\\
6.584	13.94\\
6.609	13.91\\
6.615	13.93\\
6.62	13.93\\
6.625	13.95\\
6.631	13.95\\
6.643	13.98\\
6.687	14.08\\
6.692	14.09\\
6.698	14.09\\
6.703	14.1\\
6.722	14.14\\
6.743	14.22\\
6.753	14.21\\
6.766	14.17\\
6.777	14.16\\
6.783	14.18\\
6.787	14.17\\
6.792	14.18\\
6.794	14.19\\
6.799	14.19\\
6.808	14.37\\
6.821	14.52\\
6.826	14.55\\
6.835	14.62\\
6.856	14.72\\
6.862	14.74\\
6.877	14.76\\
6.892	14.72\\
6.901	14.66\\
6.931	14.46\\
6.944	14.4\\
6.956	14.33\\
6.957	14.35\\
6.963	14.33\\
6.964	14.32\\
6.966	14.37\\
6.972	14.36\\
6.975	14.37\\
6.983	14.34\\
6.984	14.34\\
6.992	14.31\\
6.995	14.33\\
7	14.33\\
7.012	14.38\\
7.03	14.43\\
7.036	14.45\\
7.038	14.44\\
7.04	14.46\\
7.046	14.44\\
7.05	14.45\\
7.053	14.44\\
7.055	14.46\\
7.058	14.45\\
7.06	14.49\\
7.063	14.48\\
7.065	14.51\\
7.068	14.5\\
7.07	14.53\\
7.074	14.52\\
7.076	14.55\\
7.077	14.54\\
7.08	14.56\\
7.084	14.55\\
7.09	14.58\\
7.093	14.57\\
7.1	14.61\\
7.103	14.61\\
7.107	14.63\\
7.108	14.62\\
7.109	14.63\\
7.117	14.6\\
7.118	14.61\\
7.144	14.54\\
7.148	14.52\\
7.15	14.54\\
7.155	14.52\\
7.159	14.53\\
7.16	14.52\\
7.161	14.53\\
7.166	14.5\\
7.168	14.53\\
7.175	14.5\\
7.178	14.54\\
7.183	14.53\\
7.187	14.57\\
7.191	14.56\\
7.196	14.59\\
7.201	14.58\\
7.202	14.59\\
7.21	14.55\\
7.211	14.56\\
7.219	14.53\\
7.22	14.55\\
7.227	14.52\\
7.228	14.53\\
7.234	14.52\\
7.236	14.5\\
7.237	14.51\\
7.242	14.49\\
7.244	14.48\\
7.245	14.49\\
7.248	14.48\\
7.261	14.42\\
7.271	14.38\\
7.309	14.21\\
7.311	14.21\\
7.337	14.12\\
7.346	14.1\\
7.347	14.11\\
7.356	14.09\\
7.357	14.1\\
7.374	14.07\\
7.375	14.08\\
7.378	14.07\\
7.378	14.08\\
7.382	14.07\\
7.387	14.08\\
7.392	14.11\\
7.395	14.1\\
7.408	14.16\\
7.417	14.2\\
7.43	14.26\\
7.489	14.49\\
7.493	14.48\\
7.496	14.5\\
7.5	14.49\\
7.515	14.52\\
7.535	14.48\\
7.537	14.49\\
7.552	14.47\\
7.561	14.43\\
7.565	14.44\\
7.576	14.41\\
7.586	14.39\\
7.601	14.36\\
7.614	14.37\\
7.629	14.36\\
7.633	14.37\\
7.651	14.35\\
7.701	14.12\\
7.729	14\\
7.743	14.02\\
7.754	14.04\\
7.8	14.2\\
7.808	14.21\\
7.813	14.21\\
7.815	14.21\\
7.822	14.21\\
7.843	14.2\\
7.868	14.15\\
7.871	14.16\\
7.873	14.15\\
7.879	14.15\\
7.883	14.15\\
7.896	14.16\\
7.906	14.16\\
7.943	14.11\\
7.963	14.07\\
7.975	14.03\\
8.017	13.87\\
8.026	13.85\\
8.035	13.85\\
8.045	13.83\\
8.065	13.86\\
8.073	13.85\\
8.078	13.87\\
8.092	13.88\\
8.108	13.88\\
8.112	13.89\\
8.12	13.88\\
8.121	13.89\\
8.147	13.86\\
8.149	13.87\\
8.156	13.86\\
8.158	13.87\\
8.165	13.87\\
8.167	13.87\\
8.173	13.87\\
8.19	13.9\\
8.196	13.89\\
8.202	13.91\\
8.207	13.92\\
8.215	13.92\\
8.222	13.93\\
8.226	13.94\\
8.233	13.94\\
8.236	13.94\\
8.259	13.92\\
8.274	13.87\\
8.301	13.82\\
8.322	13.84\\
8.324	13.83\\
8.327	13.83\\
8.33	13.83\\
8.348	13.86\\
8.383	13.96\\
8.398	13.98\\
8.411	13.99\\
8.436	13.98\\
8.473	13.96\\
8.491	13.91\\
8.517	13.84\\
8.531	13.83\\
8.541	13.86\\
8.548	13.87\\
8.553	13.88\\
8.604	14.23\\
8.629	14.34\\
8.631	14.34\\
8.633	14.35\\
8.635	14.34\\
8.64	14.34\\
8.651	14.31\\
8.656	14.32\\
8.661	14.31\\
8.664	14.32\\
8.668	14.31\\
8.671	14.32\\
8.675	14.3\\
8.685	14.33\\
8.709	14.7\\
8.727	15.01\\
8.744	15.14\\
8.768	15.25\\
8.77	15.24\\
8.772	15.25\\
8.777	15.23\\
8.778	15.23\\
8.796	15.17\\
8.797	15.17\\
8.818	15.04\\
8.907	14.3\\
8.936	14.18\\
8.966	14.08\\
8.98	14.06\\
8.997	14.06\\
9.016	14.07\\
9.02	14.06\\
9.023	14.06\\
9.057	14.02\\
9.1	13.87\\
9.116	13.84\\
9.127	13.83\\
9.14	13.82\\
9.166	13.81\\
9.206	13.83\\
9.222	13.89\\
9.255	14.09\\
9.288	14.28\\
9.303	14.31\\
9.318	14.29\\
9.319	14.29\\
9.343	14.24\\
9.381	14.07\\
9.416	13.95\\
9.436	13.92\\
9.446	13.93\\
9.458	13.96\\
9.49	14.15\\
9.507	14.23\\
9.538	14.31\\
9.549	14.32\\
9.555	14.32\\
9.571	14.29\\
9.588	14.26\\
9.596	14.24\\
9.623	14.17\\
9.639	14.18\\
9.65	14.22\\
9.657	14.23\\
9.659	14.24\\
9.665	14.23\\
9.667	14.25\\
9.672	14.25\\
9.677	14.27\\
9.682	14.27\\
9.757	15.04\\
9.765	15.06\\
9.769	15.06\\
9.773	15.07\\
9.777	15.07\\
9.778	15.07\\
9.793	15.01\\
9.809	14.92\\
9.819	14.85\\
9.833	14.74\\
9.876	14.36\\
9.901	14.27\\
9.917	14.24\\
9.918	14.24\\
9.922	14.23\\
9.923	14.24\\
9.932	14.21\\
9.948	14.19\\
9.966	14.15\\
9.973	14.14\\
9.98	14.16\\
9.992	14.18\\
9.999	14.21\\
10.01	13.46\\
10.09	11.43\\
10.15	10.75\\
10.21	9.867\\
10.22	9.665\\
10.26	9.206\\
10.28	9.055\\
10.33	8.684\\
10.41	7.821\\
10.44	7.64\\
10.44	7.634\\
10.44	7.641\\
10.45	7.61\\
10.46	7.671\\
10.46	7.665\\
10.46	7.683\\
10.47	7.655\\
10.47	7.662\\
10.47	7.656\\
10.47	7.662\\
10.48	7.528\\
10.53	7.003\\
10.6	6.528\\
10.62	6.441\\
10.64	6.382\\
10.64	6.389\\
10.65	6.36\\
10.65	6.365\\
10.66	6.33\\
10.66	6.336\\
10.67	6.313\\
10.67	6.319\\
10.68	6.295\\
10.68	6.303\\
10.7	6.266\\
10.7	6.253\\
10.7	6.26\\
10.72	6.19\\
10.73	6.157\\
10.75	6.058\\
10.76	6.049\\
10.79	6.013\\
10.8	5.998\\
10.84	5.943\\
10.86	5.917\\
10.92	5.875\\
10.93	5.897\\
10.94	5.885\\
10.95	5.826\\
11	5.709\\
11	5.714\\
11.02	5.674\\
11.03	5.632\\
11.03	5.638\\
11.04	5.63\\
11.05	5.661\\
11.05	5.655\\
11.05	5.696\\
11.06	5.676\\
11.06	5.699\\
11.06	5.693\\
11.07	5.729\\
11.07	5.722\\
11.07	5.752\\
11.07	5.776\\
11.08	5.77\\
11.08	5.797\\
11.08	5.789\\
11.09	5.809\\
11.09	5.801\\
11.09	5.812\\
11.1	5.805\\
11.1	5.809\\
11.11	5.803\\
11.11	5.811\\
11.13	5.744\\
11.19	5.569\\
11.19	5.561\\
11.2	5.563\\
11.21	5.558\\
11.24	5.468\\
11.25	5.435\\
11.26	5.445\\
11.27	5.485\\
11.28	5.448\\
11.28	5.463\\
11.28	5.455\\
11.29	5.472\\
11.29	5.448\\
11.29	5.469\\
11.29	5.456\\
11.3	5.469\\
11.31	5.401\\
11.31	5.387\\
11.31	5.394\\
11.33	5.346\\
11.33	5.352\\
11.34	5.306\\
11.35	5.311\\
11.35	5.283\\
11.36	5.286\\
11.36	5.28\\
11.38	5.357\\
11.39	5.392\\
11.39	5.382\\
11.39	5.394\\
11.4	5.382\\
11.4	5.396\\
11.4	5.381\\
11.41	5.391\\
11.42	5.369\\
11.43	5.383\\
11.43	5.378\\
11.43	5.391\\
11.44	5.382\\
11.45	5.369\\
11.45	5.376\\
11.46	5.37\\
11.47	5.375\\
11.49	5.323\\
11.49	5.33\\
11.49	5.313\\
11.49	5.32\\
11.5	5.313\\
11.5	5.335\\
11.51	5.369\\
11.51	5.364\\
11.52	5.384\\
11.53	5.4\\
11.57	5.329\\
11.57	5.317\\
11.58	5.307\\
11.6	5.27\\
11.64	5.186\\
11.67	5.188\\
11.68	5.175\\
11.68	5.181\\
11.69	5.173\\
11.69	5.179\\
11.7	5.172\\
11.7	5.18\\
11.71	5.173\\
11.71	5.18\\
11.72	5.174\\
11.72	5.18\\
11.73	5.195\\
11.74	5.218\\
11.74	5.223\\
11.75	5.218\\
11.76	5.224\\
11.76	5.215\\
11.77	5.226\\
11.78	5.194\\
11.81	5.118\\
11.84	5.083\\
11.85	5.067\\
11.92	5.131\\
11.93	5.129\\
11.94	5.12\\
11.95	5.112\\
11.96	5.118\\
11.96	5.113\\
11.97	5.131\\
11.98	5.141\\
11.98	5.138\\
11.98	5.146\\
11.99	5.145\\
11.99	5.151\\
12.04	5.137\\
12.07	5.109\\
12.08	5.185\\
12.08	5.208\\
12.09	5.295\\
12.09	5.288\\
12.09	5.341\\
12.1	5.334\\
12.1	5.375\\
12.1	5.365\\
12.1	5.391\\
12.11	5.386\\
12.11	5.408\\
12.11	5.4\\
12.11	5.423\\
12.12	5.409\\
12.12	5.428\\
12.13	5.405\\
12.13	5.411\\
12.14	5.382\\
12.14	5.389\\
12.15	5.376\\
12.15	5.383\\
12.17	5.327\\
12.18	5.329\\
12.19	5.29\\
12.2	5.274\\
12.23	5.214\\
12.24	5.212\\
12.29	5.352\\
12.3	5.369\\
12.3	5.375\\
12.31	5.368\\
12.31	5.372\\
12.33	5.349\\
12.34	5.338\\
12.42	5.338\\
12.42	5.356\\
12.42	5.351\\
12.43	5.364\\
12.43	5.357\\
12.44	5.363\\
12.44	5.36\\
12.45	5.372\\
12.45	5.367\\
12.46	5.373\\
12.46	5.37\\
12.46	5.376\\
12.47	5.366\\
12.47	5.372\\
12.48	5.366\\
12.48	5.371\\
12.49	5.362\\
12.52	5.351\\
12.54	5.322\\
12.6	5.355\\
12.62	5.395\\
12.64	5.409\\
12.66	5.408\\
12.7	5.379\\
12.71	5.378\\
12.73	5.415\\
12.74	5.411\\
12.74	5.423\\
12.75	5.428\\
12.75	5.439\\
12.76	5.436\\
12.76	5.447\\
12.81	5.478\\
12.82	5.474\\
12.85	5.48\\
12.86	5.493\\
12.87	5.647\\
12.9	5.895\\
12.9	5.91\\
12.91	5.909\\
12.92	5.923\\
12.93	5.938\\
12.93	5.936\\
12.94	5.953\\
12.94	5.969\\
12.97	6.043\\
12.97	6.045\\
12.99	6.083\\
12.99	6.076\\
13	6.11\\
13	6.103\\
13.01	6.129\\
13.01	6.122\\
13.01	6.13\\
13.01	6.125\\
13.02	6.131\\
13.03	6.109\\
13.05	6.078\\
13.06	6.07\\
13.06	6.077\\
13.06	6.072\\
13.08	6.129\\
13.08	6.134\\
13.08	6.123\\
13.09	6.127\\
13.09	6.114\\
13.1	6.125\\
13.11	6.099\\
13.11	6.105\\
13.12	6.084\\
13.12	6.091\\
13.12	6.083\\
13.14	6.072\\
13.15	6.057\\
13.17	5.992\\
13.19	5.979\\
13.21	5.924\\
13.22	5.887\\
13.25	5.821\\
13.26	5.818\\
13.27	5.832\\
13.28	5.853\\
13.35	6.05\\
13.37	6.031\\
13.37	6.023\\
13.39	5.963\\
13.4	5.937\\
13.41	5.923\\
13.41	5.929\\
13.42	5.918\\
13.42	5.925\\
13.43	5.915\\
13.43	5.921\\
13.43	5.916\\
13.44	5.923\\
13.46	5.932\\
13.47	5.929\\
13.49	5.909\\
13.5	5.909\\
13.52	5.917\\
13.54	5.969\\
13.55	6.03\\
13.57	6.023\\
13.58	6.037\\
13.61	6.027\\
13.62	6.04\\
13.64	6.156\\
13.65	6.172\\
13.67	6.141\\
13.7	6.24\\
13.7	6.235\\
13.71	6.255\\
13.73	6.292\\
13.73	6.301\\
13.74	6.297\\
13.74	6.304\\
13.81	6.233\\
13.82	6.203\\
13.83	6.207\\
13.84	6.255\\
13.84	6.263\\
13.85	6.304\\
13.85	6.333\\
13.86	6.383\\
13.86	6.379\\
13.87	6.393\\
13.87	6.385\\
13.88	6.402\\
13.88	6.397\\
13.89	6.415\\
13.89	6.426\\
13.9	6.425\\
13.9	6.441\\
13.92	6.459\\
13.92	6.466\\
13.93	6.471\\
13.98	6.401\\
14	6.405\\
14.04	6.349\\
14.06	6.324\\
14.1	6.275\\
14.11	6.272\\
14.12	6.3\\
14.12	6.324\\
14.14	6.398\\
14.15	6.49\\
14.16	6.56\\
14.17	6.625\\
14.17	6.62\\
14.18	6.633\\
14.18	6.637\\
14.19	6.624\\
14.19	6.646\\
14.2	6.754\\
14.2	6.742\\
14.21	6.843\\
14.23	6.949\\
14.24	6.969\\
14.24	6.98\\
14.28	7.208\\
14.28	7.232\\
14.3	7.535\\
14.3	7.6\\
14.31	7.59\\
14.31	7.638\\
14.32	7.623\\
14.32	7.63\\
14.33	7.572\\
14.35	7.476\\
14.36	7.46\\
14.37	7.45\\
14.38	7.458\\
14.38	7.446\\
14.39	7.452\\
14.39	7.441\\
14.39	7.446\\
14.4	7.435\\
14.4	7.454\\
14.42	7.462\\
14.43	7.45\\
14.44	7.455\\
14.45	7.433\\
14.46	7.409\\
14.47	7.385\\
14.48	7.402\\
14.48	7.396\\
14.48	7.402\\
14.49	7.398\\
14.49	7.407\\
14.5	7.396\\
14.51	7.408\\
14.51	7.393\\
14.52	7.396\\
14.52	7.384\\
14.52	7.391\\
14.53	7.385\\
14.53	7.402\\
14.54	7.398\\
14.54	7.421\\
14.55	7.427\\
14.55	7.438\\
14.56	7.434\\
14.56	7.444\\
14.57	7.436\\
14.57	7.444\\
14.57	7.431\\
14.58	7.446\\
14.59	7.453\\
14.6	7.487\\
14.61	7.505\\
14.61	7.497\\
14.61	7.512\\
14.62	7.502\\
14.63	7.533\\
14.63	7.528\\
14.64	7.575\\
14.66	7.601\\
14.66	7.583\\
14.67	7.577\\
14.68	7.587\\
14.68	7.589\\
14.7	7.553\\
14.73	7.522\\
14.73	7.514\\
14.73	7.519\\
14.75	7.49\\
14.79	7.453\\
14.8	7.451\\
14.83	7.462\\
14.84	7.469\\
14.86	7.478\\
14.86	7.484\\
14.89	7.495\\
14.93	7.478\\
14.95	7.466\\
14.96	7.455\\
15.06	7.406\\
15.09	7.43\\
15.12	7.53\\
15.14	7.541\\
15.16	7.524\\
15.16	7.528\\
15.17	7.522\\
15.17	7.533\\
15.19	7.556\\
15.2	7.599\\
15.22	7.665\\
15.23	7.667\\
15.25	7.651\\
15.28	7.625\\
15.29	7.618\\
15.3	7.63\\
15.32	7.681\\
15.32	7.688\\
15.33	7.677\\
15.37	7.928\\
15.38	7.984\\
15.39	8.084\\
15.39	8.079\\
15.4	8.142\\
15.41	8.135\\
15.41	8.164\\
15.41	8.154\\
15.41	8.177\\
15.42	8.171\\
15.42	8.184\\
15.42	8.175\\
15.42	8.181\\
15.42	8.166\\
15.43	8.172\\
15.43	8.152\\
15.43	8.16\\
15.44	8.132\\
15.46	8.098\\
15.48	8.081\\
15.49	8.143\\
15.52	8.197\\
15.54	8.186\\
15.54	8.171\\
15.55	8.153\\
15.58	8.084\\
15.59	8.074\\
15.63	8.063\\
15.67	7.999\\
15.67	7.985\\
15.67	7.982\\
15.73	8.077\\
15.76	8.28\\
15.78	8.305\\
15.8	8.359\\
15.81	8.396\\
15.82	8.383\\
15.82	8.388\\
15.83	8.376\\
15.83	8.383\\
15.84	8.366\\
15.85	8.37\\
15.85	8.364\\
15.86	8.38\\
15.86	8.376\\
15.91	8.578\\
15.91	8.584\\
15.93	8.577\\
15.95	8.51\\
15.99	8.449\\
16.01	8.435\\
16.05	8.469\\
16.06	8.508\\
16.11	8.525\\
16.13	8.512\\
16.14	8.49\\
16.16	8.497\\
16.17	8.486\\
16.18	8.499\\
16.19	8.495\\
16.19	8.502\\
16.2	8.497\\
16.21	8.512\\
16.24	8.581\\
16.26	8.593\\
16.28	8.579\\
16.3	8.589\\
16.31	8.599\\
16.35	8.601\\
16.36	8.584\\
16.38	8.567\\
16.4	8.539\\
16.43	8.527\\
16.44	8.524\\
16.47	8.543\\
16.48	8.549\\
16.5	8.742\\
16.51	8.868\\
16.51	8.882\\
16.52	8.975\\
16.53	8.986\\
16.53	9.05\\
16.55	9.16\\
16.56	9.154\\
16.57	9.217\\
16.58	9.211\\
16.59	9.241\\
16.59	9.229\\
16.6	9.313\\
16.61	9.326\\
16.62	9.398\\
16.63	9.425\\
16.67	9.595\\
16.68	9.604\\
16.7	9.589\\
16.72	9.51\\
16.73	9.505\\
16.78	9.352\\
16.78	9.358\\
16.79	9.347\\
16.79	9.352\\
16.79	9.346\\
16.79	9.353\\
16.8	9.348\\
16.8	9.357\\
16.81	9.349\\
16.81	9.36\\
16.81	9.355\\
16.82	9.36\\
16.86	9.266\\
16.87	9.258\\
16.91	9.242\\
16.93	9.232\\
16.96	9.254\\
16.98	9.275\\
16.99	9.295\\
17.01	9.328\\
17.02	9.357\\
17.04	9.376\\
17.04	9.373\\
17.05	9.377\\
17.06	9.369\\
17.06	9.373\\
17.07	9.368\\
17.07	9.376\\
17.07	9.371\\
17.08	9.379\\
17.09	9.386\\
17.11	9.374\\
17.12	9.346\\
17.14	9.306\\
17.19	9.202\\
17.22	9.158\\
17.24	9.142\\
17.26	9.155\\
17.28	9.222\\
17.3	9.28\\
17.34	9.581\\
17.36	9.714\\
17.38	9.751\\
17.39	9.826\\
17.41	9.929\\
17.42	9.947\\
17.46	9.812\\
17.5	9.737\\
17.51	9.708\\
17.53	9.682\\
17.54	9.672\\
17.55	9.663\\
17.55	9.669\\
17.56	9.664\\
17.56	9.677\\
17.58	9.665\\
17.59	9.618\\
17.61	9.559\\
17.62	9.554\\
17.62	9.561\\
17.63	9.55\\
17.63	9.567\\
17.63	9.557\\
17.64	9.636\\
17.65	9.666\\
17.66	9.765\\
17.67	9.861\\
17.68	10\\
17.68	10.08\\
17.68	10.07\\
17.69	10.13\\
17.71	10.15\\
17.72	10.12\\
17.73	10.1\\
17.75	10.06\\
17.76	10.04\\
17.78	9.989\\
17.79	10.01\\
17.81	10.15\\
17.81	10.14\\
17.81	10.15\\
17.84	10.08\\
17.84	10.08\\
17.85	10.07\\
17.87	10.06\\
17.87	10.07\\
17.89	10.05\\
17.89	10.06\\
17.89	10.03\\
17.9	10.01\\
17.91	10.03\\
17.92	10.07\\
17.94	10.2\\
17.96	10.37\\
17.98	10.5\\
17.99	10.55\\
18	10.6\\
18.01	10.6\\
18.01	10.61\\
18.01	10.6\\
18.02	10.63\\
18.02	10.62\\
18.04	10.66\\
18.04	10.67\\
18.05	10.65\\
18.06	10.64\\
18.06	10.63\\
18.06	10.64\\
18.07	10.62\\
18.1	10.56\\
18.11	10.55\\
18.13	10.49\\
18.15	10.48\\
18.16	10.46\\
18.19	10.36\\
18.2	10.33\\
18.22	10.29\\
18.22	10.3\\
18.22	10.3\\
18.24	10.31\\
18.24	10.31\\
18.24	10.31\\
18.25	10.31\\
18.25	10.32\\
18.26	10.32\\
18.28	10.31\\
18.29	10.31\\
18.33	10.23\\
18.38	10.12\\
18.4	10.11\\
18.41	10.09\\
18.42	10.1\\
18.44	10.2\\
18.44	10.2\\
18.45	10.21\\
18.45	10.21\\
18.47	10.19\\
18.48	10.23\\
18.52	10.28\\
18.55	10.27\\
18.56	10.26\\
18.57	10.25\\
18.59	10.21\\
18.6	10.19\\
18.62	10.15\\
18.67	10.1\\
18.68	10.11\\
18.7	10.16\\
18.72	10.25\\
18.74	10.29\\
18.76	10.3\\
18.78	10.33\\
18.81	10.37\\
18.87	10.34\\
18.89	10.39\\
18.9	10.48\\
18.94	10.69\\
18.95	10.73\\
18.97	10.83\\
18.98	10.84\\
18.99	10.83\\
19.01	10.77\\
19.04	10.69\\
19.08	10.63\\
19.11	10.61\\
19.11	10.62\\
19.12	10.61\\
19.12	10.62\\
19.12	10.62\\
19.13	10.63\\
19.13	10.63\\
19.14	10.63\\
19.15	10.63\\
19.15	10.63\\
19.16	10.63\\
19.16	10.64\\
19.17	10.63\\
19.17	10.64\\
19.18	10.64\\
19.19	10.65\\
19.19	10.64\\
19.2	10.64\\
19.2	10.63\\
19.23	10.62\\
19.24	10.6\\
19.28	10.53\\
19.29	10.51\\
19.32	10.45\\
19.34	10.46\\
19.35	10.48\\
19.38	10.52\\
19.39	10.53\\
19.39	10.53\\
19.4	10.55\\
19.42	10.6\\
19.42	10.61\\
19.43	10.6\\
19.43	10.64\\
19.44	10.65\\
19.45	10.7\\
19.46	10.84\\
19.47	10.88\\
19.48	10.93\\
19.5	10.99\\
19.5	10.99\\
19.51	11.01\\
19.51	11.01\\
19.51	11.03\\
19.52	11.03\\
19.52	11.04\\
19.53	11.02\\
19.53	11.03\\
19.54	11.03\\
19.54	11.04\\
19.55	11.02\\
19.57	10.96\\
19.6	10.79\\
19.61	10.79\\
19.63	10.84\\
19.65	10.86\\
19.65	10.89\\
19.66	10.9\\
19.67	10.97\\
19.68	11.03\\
19.69	11.02\\
19.7	11.05\\
19.7	11.04\\
19.7	11.05\\
19.71	11.04\\
19.72	11.08\\
19.72	11.07\\
19.73	11.14\\
19.74	11.19\\
19.74	11.18\\
19.75	11.21\\
19.75	11.19\\
19.76	11.21\\
19.79	11.52\\
19.79	11.55\\
19.79	11.54\\
19.79	11.55\\
19.8	11.53\\
19.82	11.56\\
19.83	11.55\\
19.83	11.57\\
19.83	11.56\\
19.84	11.58\\
19.84	11.58\\
19.86	11.64\\
19.88	11.69\\
19.89	11.72\\
19.89	11.71\\
19.89	11.72\\
19.9	11.72\\
19.9	11.72\\
19.9	11.71\\
19.91	11.76\\
19.93	11.82\\
19.93	11.81\\
19.94	11.83\\
19.94	11.82\\
19.95	11.89\\
19.96	11.87\\
19.96	11.88\\
19.96	11.87\\
19.97	11.89\\
19.99	11.95\\
19.99	11.95\\
20	11.94\\
};
%\addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03375	-0.4146\\
0.03412	-0.3882\\
0.03469	-0.4391\\
0.03588	-0.2561\\
0.03994	0.9969\\
0.04012	0.9898\\
0.04156	1.234\\
0.04175	1.225\\
0.04462	1.308\\
0.04769	1.546\\
0.04838	1.525\\
0.0515	1.781\\
0.05187	1.764\\
0.05313	1.847\\
0.05363	1.831\\
0.05606	1.924\\
0.05675	1.903\\
0.0575	1.938\\
0.05806	1.912\\
0.05937	1.979\\
0.05981	1.951\\
0.06038	1.971\\
0.06106	1.96\\
0.06194	1.973\\
0.06231	1.965\\
0.06263	1.989\\
0.06294	1.977\\
0.06312	1.986\\
0.06413	1.97\\
0.06456	2.017\\
0.06488	1.997\\
0.06519	2.02\\
0.06587	1.96\\
0.0675	2.191\\
0.06769	2.185\\
0.0685	2.244\\
0.06881	2.237\\
0.06944	2.292\\
0.06969	2.283\\
0.07094	2.419\\
0.07119	2.413\\
0.07344	2.748\\
0.07375	2.74\\
0.07406	2.756\\
0.07469	2.737\\
0.07494	2.746\\
0.07519	2.735\\
0.07556	2.802\\
0.07581	2.791\\
0.07694	2.848\\
0.07725	2.832\\
0.07763	2.844\\
0.07775	2.837\\
0.08225	3.115\\
0.083	3.1\\
0.08387	3.13\\
0.08531	3.124\\
0.09219	3.412\\
0.09294	3.402\\
0.09325	3.415\\
0.09412	3.398\\
0.096	3.455\\
0.09637	3.422\\
0.097	3.438\\
0.09787	3.395\\
0.09812	3.405\\
0.09856	3.397\\
0.09887	3.42\\
0.09931	3.396\\
0.09969	3.402\\
0.1002	3.385\\
0.1005	3.392\\
0.1015	3.309\\
0.1026	3.392\\
0.1027	3.385\\
0.1071	3.701\\
0.1073	3.693\\
0.1094	3.76\\
0.1096	3.743\\
0.1241	4.249\\
0.1244	4.239\\
0.1356	4.535\\
0.1364	4.528\\
0.1369	4.55\\
0.1372	4.544\\
0.1496	4.765\\
0.1504	4.757\\
0.1559	4.827\\
0.177	5.099\\
0.1809	5.142\\
0.1819	5.136\\
0.1879	5.181\\
0.1886	5.174\\
0.1949	5.193\\
0.2013	5.226\\
0.2031	5.22\\
0.2046	5.231\\
0.2079	5.226\\
0.2088	5.235\\
0.2121	5.225\\
0.2131	5.231\\
0.2184	5.22\\
0.2383	5.378\\
0.2394	5.371\\
0.2419	5.39\\
0.2447	5.385\\
0.2456	5.393\\
0.2548	5.331\\
0.2598	5.343\\
0.2649	5.367\\
0.2748	5.362\\
0.2863	5.321\\
0.2914	5.339\\
0.3115	5.464\\
0.3126	5.457\\
0.3347	5.651\\
0.3394	5.657\\
0.3517	5.704\\
0.3594	5.746\\
0.3858	5.912\\
0.4072	5.981\\
0.4161	5.986\\
0.4226	5.996\\
0.4333	5.973\\
0.4352	5.978\\
0.4394	5.973\\
0.4542	5.989\\
0.4605	5.979\\
0.467	6.004\\
0.4689	5.998\\
0.4789	6.021\\
0.4951	6.121\\
0.5081	6.179\\
0.5403	6.407\\
0.5562	6.516\\
0.5734	6.561\\
0.5845	6.578\\
0.5959	6.599\\
0.6243	6.748\\
0.6507	6.885\\
0.6871	7.098\\
0.7152	7.194\\
0.7266	7.21\\
0.7305	7.205\\
0.7379	7.223\\
0.7413	7.217\\
0.7486	7.24\\
0.7786	7.287\\
0.8347	7.462\\
0.8495	7.489\\
0.8559	7.51\\
0.8676	7.53\\
0.8806	7.582\\
0.9084	7.627\\
0.9096	7.636\\
0.9247	7.659\\
0.9384	7.699\\
0.9451	7.706\\
0.9511	7.721\\
0.9654	7.748\\
1.012	7.797\\
1.036	7.86\\
1.07	8.055\\
1.079	8.087\\
1.092	8.125\\
1.108	8.157\\
1.147	8.221\\
1.164	8.248\\
1.174	8.267\\
1.183	8.275\\
1.196	8.287\\
1.212	8.328\\
1.235	8.326\\
1.292	8.331\\
1.297	8.344\\
1.345	8.572\\
1.361	8.655\\
1.367	8.683\\
1.381	8.763\\
1.384	8.768\\
1.397	8.839\\
1.404	8.86\\
1.419	8.945\\
1.446	9.013\\
1.45	9.017\\
1.485	9.026\\
1.491	9.04\\
1.52	9.11\\
1.54	9.147\\
1.553	9.183\\
1.589	9.282\\
1.609	9.328\\
1.63	9.349\\
1.647	9.381\\
1.694	9.448\\
1.723	9.442\\
1.748	9.457\\
1.761	9.469\\
1.805	9.47\\
1.876	9.502\\
1.924	9.508\\
1.994	9.556\\
1.998	9.569\\
2.028	9.574\\
2.041	9.606\\
2.051	9.666\\
2.067	9.765\\
2.08	9.859\\
2.106	10.02\\
2.127	10.08\\
2.137	10.13\\
2.145	10.14\\
2.163	10.12\\
2.167	10.13\\
2.172	10.13\\
2.183	10.21\\
2.219	10.52\\
2.243	10.72\\
2.246	10.73\\
2.268	11.14\\
2.288	11.99\\
2.303	12.17\\
2.316	12.24\\
2.318	12.23\\
2.33	12.37\\
2.334	12.38\\
2.337	12.39\\
2.34	12.38\\
2.34	12.38\\
2.343	12.36\\
2.343	12.38\\
2.351	12.34\\
2.352	12.35\\
2.368	12.24\\
2.369	12.25\\
2.376	12.21\\
2.379	12.23\\
2.383	12.22\\
2.387	12.23\\
2.391	12.22\\
2.395	12.23\\
2.397	12.24\\
2.403	12.23\\
2.404	12.24\\
2.407	12.23\\
2.409	12.23\\
2.412	12.23\\
2.418	12.24\\
2.421	12.23\\
2.425	12.27\\
2.43	12.26\\
2.432	12.28\\
2.438	12.26\\
2.446	12.28\\
2.459	12.29\\
2.463	12.31\\
2.465	12.31\\
2.474	12.34\\
2.535	12.85\\
2.541	12.85\\
2.56	12.98\\
2.563	12.98\\
2.584	12.95\\
2.589	12.93\\
2.592	12.94\\
2.599	12.91\\
2.602	12.92\\
2.605	12.9\\
2.611	12.92\\
2.616	12.91\\
2.617	12.93\\
2.621	12.91\\
2.622	12.91\\
2.626	12.89\\
2.627	12.9\\
2.631	12.89\\
2.632	12.89\\
2.636	12.88\\
2.637	12.89\\
2.646	12.87\\
2.647	12.87\\
2.65	12.85\\
2.652	12.87\\
2.726	12.66\\
2.739	12.67\\
2.794	12.84\\
2.8	12.84\\
2.803	12.84\\
2.813	12.83\\
2.851	12.73\\
2.859	12.7\\
2.871	12.69\\
2.889	12.7\\
2.905	12.74\\
2.925	12.79\\
2.939	12.8\\
2.944	12.8\\
2.989	12.79\\
3.002	12.81\\
3.016	12.84\\
3.041	12.87\\
3.051	12.87\\
3.085	12.88\\
3.104	12.89\\
3.112	12.89\\
3.121	12.9\\
3.126	12.91\\
3.137	12.9\\
3.151	12.88\\
3.157	12.87\\
3.162	12.88\\
3.207	12.83\\
3.218	12.84\\
3.232	12.9\\
3.263	12.95\\
3.288	12.93\\
3.337	12.83\\
3.357	12.84\\
3.369	12.87\\
3.382	12.89\\
3.414	12.88\\
3.435	12.86\\
3.453	12.87\\
3.486	12.94\\
3.496	12.95\\
3.535	13.05\\
3.558	13.07\\
3.587	13.05\\
3.603	13.02\\
3.615	13\\
3.642	12.92\\
3.652	12.93\\
3.667	12.94\\
3.689	12.97\\
3.703	12.98\\
3.727	12.97\\
3.751	13.01\\
3.79	13.21\\
3.807	13.28\\
3.823	13.31\\
3.842	13.31\\
3.845	13.3\\
3.854	13.33\\
3.857	13.32\\
3.862	13.33\\
3.882	13.42\\
3.894	13.48\\
3.905	13.52\\
3.909	13.51\\
3.911	13.52\\
3.917	13.51\\
3.925	13.5\\
3.926	13.52\\
3.932	13.51\\
3.933	13.51\\
3.939	13.49\\
3.94	13.5\\
3.946	13.47\\
3.947	13.48\\
3.952	13.47\\
3.958	13.48\\
3.96	13.47\\
3.968	13.49\\
3.97	13.49\\
4.007	13.85\\
4.023	13.96\\
4.033	14\\
4.039	14.01\\
4.044	14.01\\
4.046	14.02\\
4.072	13.9\\
4.117	13.74\\
4.212	13.4\\
4.235	13.36\\
4.25	13.34\\
4.269	13.33\\
4.327	13.4\\
4.344	13.45\\
4.365	13.51\\
4.398	13.56\\
4.407	13.57\\
4.41	13.56\\
4.414	13.56\\
4.425	13.54\\
4.44	13.53\\
4.448	13.53\\
4.451	13.52\\
4.478	13.53\\
4.493	13.5\\
4.515	13.57\\
4.518	13.57\\
4.529	13.59\\
4.542	13.62\\
4.544	13.61\\
4.546	13.62\\
4.559	13.64\\
4.562	13.63\\
4.573	13.66\\
4.593	13.73\\
4.603	13.75\\
4.614	13.89\\
4.63	14.05\\
4.643	14.11\\
4.66	14.1\\
4.66	14.1\\
4.668	14.09\\
4.669	14.09\\
4.682	14.05\\
4.716	13.84\\
4.719	13.84\\
4.735	13.87\\
4.763	14.06\\
4.802	14.43\\
4.805	14.44\\
4.821	14.56\\
4.83	14.59\\
4.84	14.57\\
4.852	14.51\\
4.853	14.52\\
4.86	14.5\\
4.864	14.53\\
4.87	14.49\\
4.871	14.51\\
4.873	14.5\\
4.879	14.46\\
4.882	14.48\\
4.888	14.45\\
4.891	14.47\\
4.897	14.45\\
4.899	14.46\\
4.907	14.42\\
4.908	14.44\\
4.916	14.38\\
4.917	14.39\\
4.932	14.33\\
4.945	14.23\\
4.946	14.23\\
4.986	14.01\\
4.998	13.94\\
5.013	13.88\\
5.08	13.65\\
5.084	13.64\\
5.086	13.65\\
5.103	13.61\\
5.108	13.61\\
5.131	13.63\\
5.141	13.67\\
5.171	13.85\\
5.195	13.95\\
5.217	14.01\\
5.238	13.97\\
5.386	13.44\\
5.4	13.42\\
5.424	13.43\\
5.427	13.44\\
5.455	13.47\\
5.496	13.59\\
5.506	13.61\\
5.533	13.65\\
5.549	13.62\\
5.551	13.63\\
5.558	13.61\\
5.561	13.62\\
5.588	13.56\\
5.589	13.57\\
5.597	13.56\\
5.599	13.56\\
5.603	13.56\\
5.617	13.57\\
5.623	13.58\\
5.628	13.6\\
5.639	13.62\\
5.642	13.61\\
5.683	13.67\\
5.691	13.67\\
5.731	13.67\\
5.738	13.66\\
5.741	13.67\\
5.747	13.65\\
5.75	13.67\\
5.754	13.66\\
5.755	13.66\\
5.759	13.66\\
5.78	13.72\\
5.794	13.78\\
5.803	13.8\\
5.823	13.86\\
5.83	13.86\\
5.841	13.84\\
5.851	13.82\\
5.895	13.62\\
5.902	13.61\\
5.929	13.67\\
5.946	13.7\\
5.952	13.71\\
5.957	13.7\\
5.974	13.78\\
5.994	13.88\\
6.009	13.94\\
6.015	13.95\\
6.022	13.96\\
6.027	13.96\\
6.029	13.97\\
6.034	13.97\\
6.037	13.98\\
6.047	13.96\\
6.066	13.92\\
6.091	13.82\\
6.127	13.67\\
6.139	13.64\\
6.144	13.65\\
6.16	13.62\\
6.185	13.57\\
6.197	13.65\\
6.201	13.66\\
6.209	13.72\\
6.224	13.86\\
6.271	14.32\\
6.276	14.34\\
6.291	14.31\\
6.353	13.99\\
6.361	13.95\\
6.392	13.79\\
6.403	13.76\\
6.417	13.72\\
6.447	13.67\\
6.455	13.69\\
6.471	13.71\\
6.493	13.77\\
6.503	13.8\\
6.51	13.8\\
6.511	13.81\\
6.524	13.82\\
6.529	13.81\\
6.571	13.71\\
6.575	13.71\\
6.583	13.69\\
6.584	13.7\\
6.609	13.67\\
6.615	13.7\\
6.619	13.69\\
6.632	13.72\\
6.643	13.74\\
6.652	13.77\\
6.669	13.82\\
6.684	13.84\\
6.698	13.85\\
6.703	13.86\\
6.723	13.91\\
6.739	13.98\\
6.749	13.99\\
6.777	13.93\\
6.783	13.94\\
6.792	13.93\\
6.794	13.95\\
6.799	13.94\\
6.808	14.12\\
6.821	14.26\\
6.825	14.28\\
6.837	14.37\\
6.859	14.47\\
6.874	14.49\\
6.877	14.49\\
6.892	14.46\\
6.951	14.15\\
6.956	14.12\\
6.957	14.13\\
6.964	14.11\\
6.966	14.16\\
6.972	14.15\\
6.976	14.17\\
6.983	14.13\\
6.984	14.14\\
6.992	14.1\\
6.995	14.12\\
7.002	14.13\\
7.01	14.17\\
7.025	14.22\\
7.03	14.22\\
7.035	14.24\\
7.038	14.23\\
7.04	14.25\\
7.046	14.23\\
7.05	14.24\\
7.053	14.22\\
7.054	14.24\\
7.058	14.23\\
7.06	14.27\\
7.062	14.26\\
7.065	14.28\\
7.068	14.27\\
7.07	14.31\\
7.074	14.29\\
7.076	14.32\\
7.077	14.31\\
7.08	14.32\\
7.084	14.31\\
7.09	14.34\\
7.093	14.33\\
7.1	14.38\\
7.103	14.37\\
7.104	14.38\\
7.108	14.38\\
7.109	14.39\\
7.112	14.37\\
7.114	14.37\\
7.117	14.36\\
7.118	14.37\\
7.147	14.3\\
7.15	14.31\\
7.155	14.3\\
7.159	14.31\\
7.166	14.28\\
7.168	14.31\\
7.175	14.28\\
7.178	14.32\\
7.183	14.31\\
7.188	14.35\\
7.191	14.34\\
7.196	14.38\\
7.201	14.37\\
7.202	14.37\\
7.21	14.34\\
7.211	14.34\\
7.219	14.32\\
7.22	14.33\\
7.227	14.31\\
7.228	14.32\\
7.234	14.31\\
7.236	14.29\\
7.237	14.3\\
7.241	14.29\\
7.244	14.27\\
7.245	14.28\\
7.253	14.24\\
7.254	14.24\\
7.256	14.24\\
7.261	14.21\\
7.264	14.22\\
7.281	14.15\\
7.305	14.05\\
7.309	14.02\\
7.31	14.02\\
7.318	14\\
7.32	14\\
7.337	13.93\\
7.338	13.94\\
7.346	13.92\\
7.347	13.92\\
7.356	13.91\\
7.357	13.91\\
7.374	13.89\\
7.375	13.89\\
7.378	13.88\\
7.378	13.89\\
7.382	13.88\\
7.387	13.9\\
7.392	13.93\\
7.395	13.91\\
7.408	13.98\\
7.444	14.13\\
7.453	14.17\\
7.456	14.18\\
7.46	14.17\\
7.474	14.21\\
7.488	14.29\\
7.493	14.28\\
7.497	14.3\\
7.499	14.29\\
7.515	14.32\\
7.518	14.32\\
7.52	14.32\\
7.535	14.28\\
7.537	14.28\\
7.545	14.27\\
7.553	14.26\\
7.561	14.23\\
7.565	14.24\\
7.576	14.21\\
7.581	14.21\\
7.595	14.17\\
7.601	14.16\\
7.613	14.18\\
7.617	14.18\\
7.625	14.17\\
7.63	14.17\\
7.645	14.16\\
7.653	14.15\\
7.663	14.11\\
7.692	13.97\\
7.706	13.92\\
7.729	13.82\\
7.743	13.84\\
7.761	13.88\\
7.771	13.93\\
7.808	14.02\\
7.813	14.02\\
7.815	14.02\\
7.822	14.02\\
7.844	14.02\\
7.868	13.96\\
7.871	13.97\\
7.873	13.96\\
7.879	13.97\\
7.883	13.96\\
7.902	13.98\\
7.912	13.97\\
7.916	13.96\\
7.927	13.95\\
7.936	13.94\\
7.974	13.87\\
8.017	13.71\\
8.03	13.7\\
8.045	13.67\\
8.065	13.7\\
8.074	13.7\\
8.075	13.7\\
8.104	13.72\\
8.108	13.72\\
8.112	13.73\\
8.129	13.72\\
8.147	13.7\\
8.149	13.71\\
8.157	13.71\\
8.158	13.71\\
8.165	13.71\\
8.167	13.71\\
8.175	13.71\\
8.181	13.72\\
8.187	13.72\\
8.188	13.72\\
8.196	13.72\\
8.201	13.74\\
8.207	13.74\\
8.215	13.74\\
8.216	13.75\\
8.226	13.76\\
8.227	13.76\\
8.233	13.75\\
8.236	13.76\\
8.259	13.73\\
8.274	13.69\\
8.307	13.65\\
8.316	13.66\\
8.322	13.66\\
8.331	13.65\\
8.342	13.67\\
8.361	13.72\\
8.373	13.76\\
8.398	13.8\\
8.418	13.81\\
8.42	13.81\\
8.477	13.8\\
8.509	13.7\\
8.518	13.69\\
8.538	13.7\\
8.558	13.75\\
8.564	13.8\\
8.577	13.9\\
8.591	14.01\\
8.604	14.05\\
8.629	14.16\\
8.631	14.15\\
8.632	14.16\\
8.645	14.15\\
8.661	14.11\\
8.671	14.11\\
8.675	14.1\\
8.685	14.11\\
8.689	14.14\\
8.694	14.19\\
8.706	14.37\\
8.719	14.68\\
8.723	14.74\\
8.738	14.88\\
8.742	14.89\\
8.749	14.91\\
8.75	14.91\\
8.762	14.99\\
8.768	15\\
8.771	14.99\\
8.772	15\\
8.774	14.99\\
8.778	14.99\\
8.797	14.94\\
8.797	14.95\\
8.834	14.72\\
8.846	14.62\\
8.902	14.18\\
8.928	14.07\\
8.966	13.94\\
8.98	13.92\\
8.989	13.93\\
9.02	13.92\\
9.023	13.93\\
9.037	13.91\\
9.057	13.88\\
9.1	13.73\\
9.116	13.71\\
9.121	13.7\\
9.13	13.69\\
9.155	13.68\\
9.163	13.68\\
9.206	13.69\\
9.222	13.75\\
9.258	13.97\\
9.294	14.14\\
9.303	14.15\\
9.318	14.13\\
9.319	14.14\\
9.343	14.09\\
9.372	13.97\\
9.422	13.82\\
9.436	13.8\\
9.451	13.82\\
9.464	13.87\\
9.488	14\\
9.504	14.1\\
9.512	14.12\\
9.525	14.16\\
9.541	14.19\\
9.556	14.2\\
9.6	14.12\\
9.619	14.05\\
9.623	14.05\\
9.631	14.06\\
9.641	14.08\\
9.653	14.12\\
9.658	14.14\\
9.665	14.13\\
9.667	14.15\\
9.672	14.15\\
9.692	14.24\\
9.741	14.85\\
9.747	14.88\\
9.758	14.95\\
9.765	14.97\\
9.769	14.97\\
9.774	14.98\\
9.777	14.97\\
9.778	14.98\\
9.793	14.92\\
9.809	14.81\\
9.822	14.72\\
9.891	14.19\\
9.912	14.14\\
9.917	14.14\\
9.918	14.14\\
9.922	14.13\\
9.923	14.14\\
9.932	14.11\\
9.948	14.09\\
9.966	14.04\\
9.973	14.04\\
9.98	14.06\\
9.993	14.09\\
9.999	14.1\\
10.01	13.37\\
10.03	12.75\\
10.1	11.38\\
10.14	11.01\\
10.17	10.49\\
10.18	10.33\\
10.27	9.347\\
10.29	9.229\\
10.35	8.829\\
10.37	8.529\\
10.44	8.06\\
10.44	8.066\\
10.44	8.061\\
10.44	8.07\\
10.45	8.05\\
10.46	8.138\\
10.46	8.124\\
10.47	8.145\\
10.58	7.329\\
10.6	7.254\\
10.6	7.238\\
10.63	7.155\\
10.64	7.115\\
10.64	7.121\\
10.66	7.066\\
10.66	7.073\\
10.67	7.058\\
10.67	7.064\\
10.68	7.046\\
10.68	7.054\\
10.7	7.027\\
10.7	7.034\\
10.71	6.992\\
10.75	6.89\\
10.79	6.846\\
10.8	6.837\\
10.85	6.776\\
10.87	6.759\\
10.91	6.738\\
10.93	6.753\\
10.94	6.771\\
10.95	6.721\\
10.97	6.708\\
10.98	6.7\\
10.98	6.706\\
11	6.681\\
11.01	6.694\\
11.01	6.681\\
11.01	6.689\\
11.02	6.671\\
11.03	6.633\\
11.04	6.655\\
11.05	6.724\\
11.06	6.71\\
11.06	6.739\\
11.06	6.733\\
11.07	6.768\\
11.07	6.762\\
11.07	6.774\\
11.07	6.819\\
11.08	6.854\\
11.08	6.848\\
11.09	6.878\\
11.09	6.871\\
11.09	6.892\\
11.1	6.881\\
11.11	6.891\\
11.11	6.909\\
11.12	6.913\\
11.12	6.899\\
11.12	6.904\\
11.14	6.862\\
11.14	6.866\\
11.2	6.823\\
11.2	6.837\\
11.21	6.835\\
11.25	6.755\\
11.26	6.764\\
11.27	6.801\\
11.28	6.775\\
11.28	6.759\\
11.28	6.775\\
11.28	6.767\\
11.29	6.79\\
11.29	6.757\\
11.29	6.784\\
11.29	6.764\\
11.3	6.786\\
11.31	6.703\\
11.31	6.711\\
11.33	6.668\\
11.33	6.674\\
11.34	6.656\\
11.35	6.664\\
11.35	6.649\\
11.37	6.692\\
11.38	6.777\\
11.39	6.784\\
11.39	6.778\\
11.39	6.796\\
11.4	6.79\\
11.4	6.806\\
11.4	6.801\\
11.41	6.819\\
11.42	6.811\\
11.42	6.816\\
11.42	6.811\\
11.44	6.852\\
11.44	6.851\\
11.45	6.845\\
11.45	6.852\\
11.45	6.846\\
11.47	6.889\\
11.47	6.883\\
11.47	6.895\\
11.48	6.891\\
11.48	6.894\\
11.49	6.878\\
11.49	6.885\\
11.49	6.877\\
11.49	6.892\\
11.5	6.887\\
11.5	6.915\\
11.51	6.95\\
11.51	6.942\\
11.52	6.966\\
11.52	6.971\\
11.53	6.968\\
11.53	6.974\\
11.55	6.936\\
11.56	6.942\\
11.57	6.916\\
11.6	6.901\\
11.61	6.878\\
11.64	6.816\\
11.65	6.805\\
11.65	6.81\\
11.67	6.805\\
11.69	6.799\\
11.69	6.805\\
11.7	6.797\\
11.7	6.805\\
11.71	6.797\\
11.71	6.804\\
11.72	6.799\\
11.72	6.806\\
11.73	6.813\\
11.74	6.854\\
11.77	6.913\\
11.78	6.94\\
11.8	6.925\\
11.82	6.91\\
11.84	6.885\\
11.87	6.898\\
11.88	6.931\\
11.91	6.997\\
11.93	7.064\\
11.97	7.131\\
11.98	7.162\\
12.03	7.232\\
12.07	7.23\\
12.08	7.314\\
12.08	7.353\\
12.1	7.529\\
12.11	7.611\\
12.13	7.673\\
12.13	7.683\\
12.14	7.679\\
12.15	7.693\\
12.17	7.726\\
12.17	7.714\\
12.17	7.721\\
12.18	7.709\\
12.19	7.714\\
12.19	7.699\\
12.19	7.705\\
12.22	7.675\\
12.24	7.613\\
12.24	7.608\\
12.25	7.623\\
12.27	7.715\\
12.31	7.907\\
12.32	7.917\\
12.36	7.95\\
12.4	7.964\\
12.43	8.024\\
12.44	8.019\\
12.45	8.053\\
12.45	8.062\\
12.49	8.168\\
12.52	8.188\\
12.54	8.173\\
12.57	8.181\\
12.6	8.217\\
12.65	8.302\\
12.65	8.302\\
12.68	8.282\\
12.7	8.265\\
12.71	8.258\\
12.73	8.287\\
12.74	8.282\\
12.74	8.296\\
12.75	8.3\\
12.75	8.316\\
12.76	8.327\\
12.77	8.325\\
12.77	8.337\\
12.8	8.368\\
12.84	8.371\\
12.85	8.382\\
12.86	8.403\\
12.86	8.52\\
12.91	8.937\\
12.92	8.964\\
12.95	9.082\\
12.97	9.149\\
12.98	9.184\\
13	9.255\\
13.03	9.351\\
13.05	9.354\\
13.06	9.38\\
13.08	9.462\\
13.09	9.5\\
13.1	9.51\\
13.1	9.521\\
13.11	9.502\\
13.11	9.508\\
13.12	9.491\\
13.12	9.499\\
13.13	9.491\\
13.13	9.493\\
13.16	9.415\\
13.18	9.334\\
13.19	9.324\\
13.19	9.329\\
13.2	9.313\\
13.21	9.308\\
13.23	9.32\\
13.23	9.335\\
13.24	9.331\\
13.26	9.376\\
13.29	9.446\\
13.3	9.484\\
13.34	9.689\\
13.36	9.742\\
13.37	9.757\\
13.41	9.71\\
13.43	9.684\\
13.43	9.673\\
13.44	9.679\\
13.45	9.668\\
13.46	9.663\\
13.47	9.657\\
13.5	9.606\\
13.51	9.604\\
13.51	9.61\\
13.52	9.605\\
13.57	9.775\\
13.58	9.807\\
13.59	9.825\\
13.59	9.829\\
13.61	9.838\\
13.62	9.873\\
13.66	10.03\\
13.67	10.05\\
13.74	10.34\\
13.76	10.35\\
13.77	10.33\\
13.78	10.33\\
13.8	10.29\\
13.83	10.22\\
13.83	10.21\\
13.84	10.28\\
13.86	10.4\\
13.87	10.43\\
13.87	10.43\\
13.89	10.48\\
13.92	10.52\\
13.92	10.51\\
13.92	10.52\\
13.97	10.42\\
13.98	10.39\\
14.02	10.34\\
14.04	10.32\\
14.04	10.31\\
14.07	10.26\\
14.1	10.19\\
14.11	10.18\\
14.12	10.19\\
14.13	10.21\\
14.14	10.33\\
14.18	10.62\\
14.19	10.65\\
14.21	10.92\\
14.23	11.05\\
14.24	11.11\\
14.26	11.17\\
14.28	11.39\\
14.3	11.8\\
14.32	12.07\\
14.33	12.09\\
14.33	12.08\\
14.33	12.09\\
14.35	12.04\\
14.36	12.01\\
14.37	11.96\\
14.4	11.8\\
14.4	11.81\\
14.43	11.72\\
14.46	11.64\\
14.47	11.56\\
14.47	11.57\\
14.49	11.54\\
14.49	11.54\\
14.51	11.51\\
14.52	11.5\\
14.52	11.51\\
14.53	11.5\\
14.53	11.51\\
14.54	11.5\\
14.54	11.52\\
14.55	11.52\\
14.55	11.53\\
14.56	11.52\\
14.56	11.53\\
14.57	11.5\\
14.58	11.52\\
14.59	11.53\\
14.6	11.58\\
14.61	11.63\\
14.62	11.65\\
14.63	11.67\\
14.63	11.66\\
14.64	11.7\\
14.65	11.74\\
14.66	11.76\\
14.66	11.77\\
14.66	11.76\\
14.67	11.77\\
14.67	11.76\\
14.68	11.8\\
14.69	11.77\\
14.73	11.68\\
14.75	11.58\\
14.77	11.55\\
14.8	11.51\\
14.8	11.51\\
14.83	11.49\\
14.83	11.49\\
14.87	11.48\\
14.88	11.48\\
14.92	11.48\\
14.93	11.47\\
14.97	11.4\\
15.05	11.28\\
15.05	11.28\\
15.08	11.27\\
15.09	11.28\\
15.1	11.33\\
15.13	11.41\\
15.15	11.45\\
15.16	11.47\\
15.18	11.49\\
15.22	11.62\\
15.23	11.61\\
15.23	11.62\\
15.27	11.58\\
15.29	11.54\\
15.3	11.53\\
15.31	11.57\\
15.34	11.68\\
15.36	11.85\\
15.37	11.89\\
15.39	12.12\\
15.4	12.13\\
15.41	12.22\\
15.44	12.4\\
15.45	12.42\\
15.45	12.41\\
15.46	12.42\\
15.47	12.37\\
15.48	12.35\\
15.49	12.37\\
15.49	12.35\\
15.49	12.36\\
15.51	12.32\\
15.51	12.33\\
15.53	12.29\\
15.55	12.21\\
15.6	12.01\\
15.62	11.96\\
15.63	11.93\\
15.65	11.89\\
15.66	11.88\\
15.67	11.9\\
15.68	11.91\\
15.69	11.95\\
15.72	12.09\\
15.76	12.36\\
15.81	12.54\\
15.81	12.54\\
15.83	12.5\\
15.83	12.49\\
15.84	12.48\\
15.85	12.43\\
15.85	12.43\\
15.86	12.42\\
15.9	12.56\\
15.91	12.56\\
15.92	12.55\\
15.93	12.52\\
15.97	12.38\\
15.99	12.27\\
16.02	12.23\\
16.03	12.23\\
16.05	12.28\\
16.06	12.32\\
16.08	12.34\\
16.1	12.35\\
16.1	12.34\\
16.13	12.34\\
16.14	12.28\\
16.16	12.28\\
16.17	12.26\\
16.18	12.27\\
16.2	12.25\\
16.21	12.26\\
16.25	12.31\\
16.3	12.3\\
16.34	12.31\\
16.4	12.24\\
16.43	12.24\\
16.44	12.27\\
16.45	12.28\\
16.48	12.29\\
16.49	12.4\\
16.5	12.56\\
16.51	12.57\\
16.52	12.68\\
16.55	12.97\\
16.56	12.96\\
16.57	13\\
16.58	13.02\\
16.58	13.02\\
16.59	13.03\\
16.59	13.02\\
16.6	13.09\\
16.6	13.09\\
16.61	13.09\\
16.61	13.1\\
16.61	13.1\\
16.62	13.15\\
16.67	13.34\\
16.7	13.28\\
16.77	12.95\\
16.79	12.9\\
16.79	12.91\\
16.79	12.9\\
16.79	12.91\\
16.8	12.9\\
16.8	12.91\\
16.81	12.9\\
16.81	12.91\\
16.82	12.88\\
16.85	12.76\\
16.9	12.66\\
16.93	12.61\\
16.94	12.6\\
16.98	12.61\\
17.03	12.77\\
17.04	12.76\\
17.04	12.78\\
17.06	12.8\\
17.07	12.79\\
17.07	12.8\\
17.07	12.79\\
17.08	12.8\\
17.08	12.8\\
17.09	12.8\\
17.12	12.77\\
17.14	12.71\\
17.23	12.46\\
17.24	12.44\\
17.25	12.44\\
17.27	12.47\\
17.32	12.67\\
17.33	12.74\\
17.37	13.11\\
17.38	13.16\\
17.42	13.35\\
17.42	13.34\\
17.43	13.35\\
17.44	13.31\\
17.49	13.14\\
17.51	13.06\\
17.53	12.97\\
17.55	12.93\\
17.55	12.94\\
17.56	12.94\\
17.56	12.95\\
17.57	12.94\\
17.62	12.81\\
17.62	12.82\\
17.63	12.8\\
17.63	12.82\\
17.63	12.8\\
17.64	12.83\\
17.64	12.83\\
17.65	12.9\\
17.69	13.55\\
17.71	13.67\\
17.71	13.68\\
17.73	13.66\\
17.76	13.49\\
17.79	13.28\\
17.8	13.4\\
17.82	13.46\\
17.83	13.45\\
17.84	13.43\\
17.84	13.44\\
17.86	13.4\\
17.89	13.32\\
17.89	13.33\\
17.91	13.2\\
17.93	13.25\\
17.97	13.61\\
17.99	13.75\\
18	13.79\\
18.01	13.8\\
18.01	13.81\\
18.01	13.8\\
18.02	13.81\\
18.02	13.8\\
18.04	13.85\\
18.04	13.87\\
18.05	13.86\\
18.05	13.87\\
18.06	13.87\\
18.06	13.87\\
18.06	13.87\\
18.06	13.88\\
18.09	13.77\\
18.22	13.12\\
18.22	13.11\\
18.23	13.12\\
18.23	13.11\\
18.24	13.11\\
18.24	13.1\\
18.25	13.1\\
18.25	13.09\\
18.25	13.1\\
18.26	13.09\\
18.26	13.09\\
18.3	13.01\\
18.33	12.92\\
18.37	12.75\\
18.38	12.74\\
18.39	12.73\\
18.41	12.71\\
18.42	12.71\\
18.42	12.75\\
18.43	12.82\\
18.44	12.83\\
18.5	13.04\\
18.52	13.04\\
18.53	13.03\\
18.57	12.96\\
18.64	12.81\\
18.67	12.75\\
18.67	12.75\\
18.74	12.94\\
18.74	12.94\\
18.78	12.95\\
18.81	12.97\\
18.82	12.96\\
18.85	12.93\\
18.86	12.92\\
18.87	12.9\\
18.89	12.91\\
18.89	12.92\\
18.9	12.98\\
18.93	13.21\\
18.95	13.35\\
18.97	13.44\\
18.99	13.42\\
19.01	13.34\\
19.03	13.24\\
19.05	13.21\\
19.08	13.17\\
19.09	13.16\\
19.09	13.16\\
19.11	13.13\\
19.11	13.12\\
19.12	13.12\\
19.13	13.11\\
19.13	13.12\\
19.13	13.11\\
19.14	13.11\\
19.15	13.1\\
19.15	13.11\\
19.15	13.1\\
19.16	13.11\\
19.17	13.09\\
19.17	13.1\\
19.22	13.02\\
19.24	12.98\\
19.29	12.84\\
19.32	12.77\\
19.38	12.81\\
19.39	12.85\\
19.39	12.85\\
19.4	12.87\\
19.42	12.92\\
19.42	12.93\\
19.43	12.91\\
19.43	12.94\\
19.44	12.95\\
19.45	13.04\\
19.46	13.14\\
19.47	13.18\\
19.51	13.31\\
19.51	13.32\\
19.51	13.33\\
19.52	13.33\\
19.52	13.33\\
19.53	13.31\\
19.53	13.32\\
19.54	13.32\\
19.54	13.32\\
19.56	13.28\\
19.56	13.25\\
19.61	13\\
19.61	13.01\\
19.61	13\\
19.63	13.05\\
19.64	13.07\\
19.65	13.09\\
19.67	13.2\\
19.69	13.3\\
19.69	13.29\\
19.7	13.31\\
19.7	13.32\\
19.71	13.34\\
19.71	13.34\\
19.72	13.37\\
19.72	13.37\\
19.73	13.38\\
19.73	13.43\\
19.74	13.44\\
19.74	13.47\\
19.74	13.46\\
19.74	13.47\\
19.76	13.43\\
19.76	13.49\\
19.77	13.57\\
19.79	13.69\\
19.8	13.67\\
19.8	13.67\\
19.81	13.64\\
19.81	13.63\\
19.82	13.64\\
19.83	13.62\\
19.83	13.64\\
19.83	13.63\\
19.84	13.64\\
19.84	13.64\\
19.85	13.66\\
19.87	13.75\\
19.88	13.74\\
19.88	13.75\\
19.89	13.74\\
19.89	13.75\\
19.89	13.73\\
19.89	13.74\\
19.9	13.72\\
19.91	13.71\\
19.91	13.73\\
19.91	13.72\\
19.92	13.77\\
19.93	13.78\\
19.93	13.77\\
19.94	13.78\\
19.94	13.77\\
19.96	13.88\\
19.96	13.89\\
19.96	13.88\\
19.97	13.92\\
19.98	13.91\\
20	13.96\\
20	13.95\\
20	13.96\\
};
%\addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
6.25e-05	0\\
0.032	0\\
0.03519	-0.8679\\
0.03594	-0.7078\\
0.04769	2.052\\
0.04812	2.034\\
0.0515	2.491\\
0.05187	2.474\\
0.05319	2.578\\
0.05369	2.559\\
0.056	2.707\\
0.05681	2.68\\
0.05744	2.732\\
0.05806	2.694\\
0.05937	2.82\\
0.05988	2.773\\
0.06181	2.859\\
0.06225	2.844\\
0.06256	2.883\\
0.06294	2.856\\
0.06319	2.872\\
0.06506	2.675\\
0.06519	2.684\\
0.06594	2.584\\
0.0665	2.628\\
0.06669	2.621\\
0.0675	2.783\\
0.06769	2.776\\
0.06844	2.851\\
0.06887	2.811\\
0.069	2.822\\
0.06912	2.815\\
0.0695	2.842\\
0.06975	2.825\\
0.07094	3.03\\
0.07119	3.003\\
0.07306	3.386\\
0.07325	3.375\\
0.07406	3.409\\
0.07481	3.368\\
0.07506	3.383\\
0.07525	3.375\\
0.07569	3.483\\
0.07587	3.475\\
0.07688	3.542\\
0.07731	3.516\\
0.07763	3.528\\
0.07781	3.519\\
0.08081	3.763\\
0.08094	3.757\\
0.08188	3.82\\
0.083	3.796\\
0.08387	3.838\\
0.085	3.828\\
0.08719	3.955\\
0.0875	3.946\\
0.08906	4.069\\
0.08944	4.058\\
0.09081	4.14\\
0.09181	4.115\\
0.09212	4.133\\
0.09238	4.122\\
0.09263	4.128\\
0.09294	4.109\\
0.09325	4.131\\
0.09419	4.106\\
0.09456	4.141\\
0.09487	4.135\\
0.096	4.18\\
0.09794	3.831\\
0.09806	3.839\\
0.09856	3.801\\
0.09887	3.823\\
0.1015	3.682\\
0.1048	3.942\\
0.1066	4.141\\
0.1073	4.132\\
0.1094	4.226\\
0.1096	4.216\\
0.1106	4.248\\
0.1109	4.238\\
0.1135	4.431\\
0.1137	4.422\\
0.1216	4.8\\
0.1222	4.793\\
0.1233	4.841\\
0.1236	4.835\\
0.129	4.94\\
0.1346	5.116\\
0.1365	5.09\\
0.1369	5.111\\
0.1372	5.103\\
0.1378	5.109\\
0.1397	5.101\\
0.1496	5.197\\
0.1509	5.174\\
0.1529	5.202\\
0.1543	5.193\\
0.1567	5.213\\
0.1601	5.194\\
0.1633	5.247\\
0.1649	5.233\\
0.167	5.267\\
0.1691	5.259\\
0.1708	5.283\\
0.1718	5.276\\
0.1748	5.286\\
0.1779	5.279\\
0.1806	5.295\\
0.1827	5.275\\
0.1849	5.296\\
0.187	5.271\\
0.1874	5.278\\
0.1931	5.229\\
0.1946	5.236\\
0.2084	5.18\\
0.2088	5.187\\
0.2174	5.128\\
0.2202	5.136\\
0.2218	5.13\\
0.2293	5.163\\
0.2427	5.278\\
0.2442	5.271\\
0.2456	5.281\\
0.2568	5.244\\
0.2681	5.272\\
0.2764	5.249\\
0.2839	5.259\\
0.2861	5.253\\
0.2877	5.269\\
0.2927	5.263\\
0.2945	5.28\\
0.2952	5.272\\
0.3014	5.283\\
0.3038	5.276\\
0.3051	5.283\\
0.3064	5.275\\
0.3091	5.289\\
0.3104	5.282\\
0.3326	5.439\\
0.3387	5.429\\
0.3434	5.441\\
0.3476	5.416\\
0.3511	5.428\\
0.3536	5.419\\
0.3549	5.431\\
0.3571	5.423\\
0.3733	5.489\\
0.381	5.511\\
0.3831	5.503\\
0.3909	5.53\\
0.3943	5.524\\
0.3976	5.534\\
0.4042	5.522\\
0.4067	5.529\\
0.4147	5.519\\
0.4165	5.526\\
0.4244	5.514\\
0.4412	5.468\\
0.4553	5.476\\
0.4605	5.462\\
0.467	5.497\\
0.4698	5.49\\
0.472	5.496\\
0.4756	5.492\\
0.4837	5.555\\
0.4948	5.606\\
0.5169	5.696\\
0.5701	5.956\\
0.5898	5.989\\
0.6023	6.036\\
0.6397	6.247\\
0.6818	6.528\\
0.6981	6.598\\
0.7204	6.659\\
0.7242	6.655\\
0.7261	6.665\\
0.7306	6.658\\
0.7318	6.664\\
0.7361	6.659\\
0.7374	6.672\\
0.7414	6.667\\
0.7429	6.686\\
0.7472	6.681\\
0.7484	6.688\\
0.7557	6.695\\
0.7574	6.689\\
0.8056	6.834\\
0.8165	6.875\\
0.9096	7.111\\
0.9178	7.116\\
0.9247	7.133\\
0.9384	7.174\\
1.024	7.312\\
1.039	7.373\\
1.074	7.565\\
1.097	7.645\\
1.121	7.696\\
1.135	7.731\\
1.157	7.765\\
1.17	7.793\\
1.174	7.808\\
1.191	7.825\\
1.205	7.857\\
1.221	7.886\\
1.287	7.893\\
1.294	7.906\\
1.307	7.947\\
1.427	8.624\\
1.451	8.676\\
1.485	8.7\\
1.491	8.715\\
1.516	8.786\\
1.535	8.825\\
1.55	8.867\\
1.589	8.981\\
1.609	9.032\\
1.631	9.062\\
1.642	9.084\\
1.694	9.164\\
1.728	9.166\\
1.732	9.171\\
1.741	9.172\\
1.761	9.197\\
1.806	9.206\\
1.848	9.231\\
1.916	9.249\\
1.988	9.299\\
1.998	9.322\\
2.014	9.327\\
2.022	9.322\\
2.035	9.348\\
2.044	9.387\\
2.1	9.796\\
2.12	9.882\\
2.145	10.01\\
2.15	10.01\\
2.152	10.01\\
2.163	9.991\\
2.167	10.01\\
2.172	10\\
2.183	10.08\\
2.209	10.31\\
2.249	10.67\\
2.301	12.18\\
2.325	12.38\\
2.335	12.5\\
2.337	12.51\\
2.34	12.5\\
2.34	12.51\\
2.342	12.5\\
2.343	12.51\\
2.351	12.47\\
2.352	12.48\\
2.359	12.44\\
2.36	12.44\\
2.368	12.4\\
2.369	12.41\\
2.376	12.37\\
2.379	12.4\\
2.383	12.39\\
2.387	12.41\\
2.391	12.4\\
2.396	12.44\\
2.399	12.43\\
2.401	12.44\\
2.403	12.43\\
2.404	12.44\\
2.407	12.43\\
2.409	12.44\\
2.415	12.44\\
2.418	12.45\\
2.421	12.44\\
2.425	12.48\\
2.43	12.47\\
2.432	12.49\\
2.438	12.47\\
2.447	12.49\\
2.452	12.5\\
2.457	12.5\\
2.463	12.53\\
2.465	12.52\\
2.473	12.55\\
2.482	12.63\\
2.503	12.87\\
2.535	13.09\\
2.543	13.11\\
2.546	13.12\\
2.563	13.23\\
2.584	13.2\\
2.585	13.21\\
2.59	13.19\\
2.591	13.2\\
2.599	13.17\\
2.602	13.18\\
2.605	13.15\\
2.611	13.17\\
2.616	13.16\\
2.617	13.18\\
2.621	13.15\\
2.622	13.16\\
2.625	13.15\\
2.627	13.15\\
2.631	13.13\\
2.632	13.14\\
2.636	13.13\\
2.637	13.13\\
2.646	13.11\\
2.647	13.12\\
2.65	13.1\\
2.652	13.11\\
2.726	12.91\\
2.74	12.92\\
2.751	12.95\\
2.761	12.98\\
2.767	13.01\\
2.776	13.06\\
2.803	13.09\\
2.813	13.09\\
2.847	13\\
2.865	12.94\\
2.876	12.94\\
2.892	12.96\\
2.905	12.98\\
2.924	13.04\\
2.939	13.05\\
2.971	13.04\\
2.973	13.03\\
2.986	13.02\\
2.998	13.04\\
3.011	13.07\\
3.027	13.09\\
3.039	13.1\\
3.043	13.1\\
3.045	13.1\\
3.054	13.09\\
3.109	13.12\\
3.113	13.12\\
3.126	13.14\\
3.137	13.13\\
3.151	13.11\\
3.202	13.06\\
3.207	13.06\\
3.211	13.05\\
3.239	13.13\\
3.263	13.17\\
3.286	13.16\\
3.331	13.07\\
3.337	13.05\\
3.357	13.06\\
3.369	13.09\\
3.382	13.11\\
3.414	13.09\\
3.435	13.08\\
3.457	13.09\\
3.496	13.17\\
3.535	13.26\\
3.552	13.28\\
3.59	13.24\\
3.615	13.2\\
3.642	13.11\\
3.665	13.13\\
3.674	13.15\\
3.698	13.18\\
3.714	13.17\\
3.72	13.16\\
3.731	13.17\\
3.753	13.21\\
3.78	13.34\\
3.787	13.38\\
3.807	13.48\\
3.823	13.5\\
3.842	13.52\\
3.844	13.51\\
3.873	13.59\\
3.905	13.72\\
3.909	13.71\\
3.911	13.72\\
3.917	13.71\\
3.922	13.71\\
3.925	13.7\\
3.926	13.72\\
3.931	13.71\\
3.933	13.72\\
3.939	13.69\\
3.94	13.7\\
3.946	13.67\\
3.947	13.68\\
3.952	13.67\\
3.957	13.68\\
3.96	13.67\\
3.968	13.69\\
3.969	13.68\\
3.979	13.76\\
4	13.97\\
4.028	14.18\\
4.039	14.21\\
4.044	14.21\\
4.046	14.21\\
4.067	14.12\\
4.088	14.02\\
4.117	13.91\\
4.208	13.57\\
4.22	13.55\\
4.242	13.51\\
4.264	13.49\\
4.271	13.49\\
4.275	13.5\\
4.278	13.5\\
4.284	13.51\\
4.298	13.53\\
4.319	13.55\\
4.337	13.58\\
4.373	13.69\\
4.403	13.73\\
4.41	13.73\\
4.414	13.73\\
4.425	13.71\\
4.442	13.7\\
4.443	13.7\\
4.452	13.69\\
4.472	13.71\\
4.483	13.69\\
4.493	13.67\\
4.515	13.74\\
4.518	13.74\\
4.525	13.75\\
4.542	13.79\\
4.544	13.78\\
4.546	13.79\\
4.558	13.8\\
4.574	13.84\\
4.587	13.89\\
4.607	13.96\\
4.632	14.24\\
4.637	14.27\\
4.645	14.29\\
4.654	14.28\\
4.666	14.26\\
4.668	14.26\\
4.669	14.26\\
4.682	14.22\\
4.719	14\\
4.733	14.03\\
4.745	14.09\\
4.77	14.3\\
4.806	14.64\\
4.83	14.76\\
4.832	14.77\\
4.852	14.68\\
4.853	14.69\\
4.86	14.67\\
4.864	14.7\\
4.87	14.66\\
4.871	14.68\\
4.873	14.67\\
4.879	14.63\\
4.882	14.65\\
4.888	14.63\\
4.889	14.63\\
4.894	14.63\\
4.897	14.62\\
4.899	14.63\\
4.902	14.61\\
4.907	14.59\\
4.908	14.61\\
4.916	14.55\\
4.917	14.56\\
4.932	14.49\\
4.945	14.39\\
4.962	14.3\\
4.978	14.2\\
5.021	14.01\\
5.054	13.88\\
5.075	13.81\\
5.084	13.79\\
5.086	13.8\\
5.108	13.76\\
5.12	13.76\\
5.131	13.77\\
5.142	13.82\\
5.164	13.96\\
5.191	14.08\\
5.217	14.16\\
5.241	14.11\\
5.369	13.63\\
5.386	13.58\\
5.4	13.56\\
5.428	13.58\\
5.455	13.61\\
5.49	13.7\\
5.501	13.74\\
5.53	13.78\\
5.533	13.79\\
5.549	13.76\\
5.551	13.76\\
5.558	13.74\\
5.561	13.75\\
5.569	13.73\\
5.57	13.74\\
5.588	13.69\\
5.589	13.7\\
5.597	13.69\\
5.599	13.69\\
5.603	13.69\\
5.617	13.7\\
5.618	13.71\\
5.639	13.75\\
5.642	13.74\\
5.682	13.8\\
5.688	13.8\\
5.692	13.81\\
5.706	13.81\\
5.711	13.81\\
5.716	13.81\\
5.721	13.81\\
5.739	13.79\\
5.741	13.8\\
5.747	13.78\\
5.75	13.8\\
5.754	13.79\\
5.755	13.8\\
5.759	13.79\\
5.78	13.85\\
5.794	13.91\\
5.803	13.93\\
5.823	13.98\\
5.83	13.99\\
5.841	13.97\\
5.851	13.95\\
5.855	13.94\\
5.887	13.78\\
5.902	13.73\\
5.929	13.79\\
5.946	13.83\\
5.952	13.83\\
5.957	13.82\\
5.976	13.91\\
5.991	14\\
5.998	14.02\\
6.003	14.04\\
6.022	14.09\\
6.027	14.08\\
6.029	14.09\\
6.034	14.09\\
6.037	14.1\\
6.047	14.08\\
6.066	14.04\\
6.091	13.94\\
6.127	13.79\\
6.139	13.76\\
6.144	13.77\\
6.16	13.73\\
6.185	13.69\\
6.197	13.77\\
6.205	13.81\\
6.222	13.96\\
6.252	14.29\\
6.276	14.47\\
6.287	14.45\\
6.381	13.95\\
6.412	13.85\\
6.437	13.79\\
6.447	13.78\\
6.455	13.8\\
6.476	13.83\\
6.486	13.86\\
6.503	13.91\\
6.51	13.91\\
6.512	13.92\\
6.529	13.92\\
6.571	13.81\\
6.575	13.82\\
6.583	13.8\\
6.584	13.8\\
6.609	13.78\\
6.615	13.8\\
6.619	13.8\\
6.632	13.82\\
6.643	13.84\\
6.652	13.88\\
6.666	13.92\\
6.683	13.95\\
6.715	13.99\\
6.743	14.09\\
6.753	14.08\\
6.766	14.04\\
6.777	14.02\\
6.783	14.04\\
6.788	14.03\\
6.794	14.05\\
6.799	14.04\\
6.808	14.22\\
6.821	14.36\\
6.825	14.39\\
6.837	14.47\\
6.859	14.57\\
6.877	14.61\\
6.886	14.59\\
6.9	14.53\\
6.923	14.39\\
6.934	14.34\\
6.956	14.22\\
6.957	14.23\\
6.965	14.21\\
6.966	14.26\\
6.972	14.25\\
6.975	14.26\\
6.983	14.22\\
6.984	14.23\\
6.992	14.19\\
6.995	14.21\\
7.002	14.23\\
7.01	14.26\\
7.025	14.31\\
7.03	14.32\\
7.035	14.34\\
7.038	14.33\\
7.04	14.34\\
7.046	14.33\\
7.05	14.33\\
7.053	14.32\\
7.054	14.33\\
7.058	14.33\\
7.06	14.36\\
7.062	14.36\\
7.065	14.38\\
7.068	14.37\\
7.07	14.4\\
7.074	14.39\\
7.076	14.42\\
7.077	14.41\\
7.08	14.42\\
7.084	14.41\\
7.09	14.44\\
7.093	14.43\\
7.1	14.48\\
7.103	14.47\\
7.109	14.49\\
7.116	14.46\\
7.118	14.47\\
7.147	14.4\\
7.15	14.41\\
7.155	14.4\\
7.159	14.41\\
7.165	14.38\\
7.168	14.41\\
7.175	14.38\\
7.178	14.42\\
7.183	14.4\\
7.188	14.44\\
7.191	14.44\\
7.196	14.47\\
7.201	14.46\\
7.202	14.47\\
7.21	14.43\\
7.211	14.44\\
7.219	14.41\\
7.22	14.42\\
7.227	14.4\\
7.228	14.41\\
7.234	14.4\\
7.236	14.39\\
7.237	14.39\\
7.242	14.37\\
7.244	14.36\\
7.245	14.37\\
7.268	14.29\\
7.279	14.24\\
7.294	14.2\\
7.309	14.11\\
7.31	14.12\\
7.318	14.09\\
7.32	14.1\\
7.337	14.03\\
7.338	14.04\\
7.346	14.01\\
7.347	14.02\\
7.356	14\\
7.357	14\\
7.374	13.98\\
7.375	13.98\\
7.378	13.97\\
7.378	13.98\\
7.382	13.97\\
7.387	13.99\\
7.392	14.02\\
7.395	14\\
7.408	14.07\\
7.446	14.23\\
7.457	14.27\\
7.46	14.26\\
7.477	14.31\\
7.483	14.34\\
7.488	14.37\\
7.493	14.36\\
7.497	14.38\\
7.498	14.37\\
7.515	14.4\\
7.518	14.39\\
7.52	14.4\\
7.535	14.35\\
7.537	14.36\\
7.549	14.35\\
7.569	14.29\\
7.592	14.25\\
7.601	14.24\\
7.613	14.26\\
7.63	14.24\\
7.643	14.24\\
7.652	14.22\\
7.663	14.18\\
7.692	14.04\\
7.706	13.99\\
7.729	13.89\\
7.743	13.91\\
7.761	13.95\\
7.771	13.99\\
7.796	14.07\\
7.808	14.1\\
7.813	14.09\\
7.815	14.1\\
7.822	14.09\\
7.847	14.08\\
7.868	14.03\\
7.871	14.04\\
7.873	14.03\\
7.879	14.04\\
7.883	14.03\\
7.902	14.04\\
7.912	14.04\\
7.916	14.03\\
7.928	14.02\\
7.936	14.01\\
7.975	13.93\\
8.013	13.78\\
8.045	13.74\\
8.065	13.76\\
8.074	13.76\\
8.075	13.77\\
8.086	13.78\\
8.099	13.79\\
8.12	13.79\\
8.148	13.77\\
8.149	13.77\\
8.158	13.78\\
8.165	13.77\\
8.167	13.78\\
8.174	13.77\\
8.181	13.78\\
8.187	13.78\\
8.19	13.79\\
8.196	13.78\\
8.202	13.8\\
8.207	13.81\\
8.215	13.8\\
8.222	13.82\\
8.226	13.83\\
8.233	13.82\\
8.236	13.83\\
8.259	13.8\\
8.274	13.76\\
8.307	13.71\\
8.316	13.72\\
8.322	13.72\\
8.331	13.71\\
8.343	13.74\\
8.361	13.79\\
8.373	13.83\\
8.398	13.87\\
8.418	13.88\\
8.42	13.87\\
8.474	13.86\\
8.527	13.74\\
8.553	13.79\\
8.611	14.15\\
8.628	14.22\\
8.633	14.23\\
8.641	14.22\\
8.661	14.18\\
8.671	14.18\\
8.675	14.17\\
8.685	14.17\\
8.691	14.21\\
8.701	14.35\\
8.709	14.54\\
8.73	14.86\\
8.738	14.94\\
8.742	14.95\\
8.749	14.97\\
8.75	14.97\\
8.761	15.04\\
8.768	15.06\\
8.775	15.05\\
8.778	15.06\\
8.786	15.03\\
8.789	15.04\\
8.797	15.01\\
8.797	15.02\\
8.835	14.77\\
8.848	14.65\\
8.858	14.6\\
8.907	14.2\\
8.943	14.06\\
8.955	14.02\\
8.98	13.97\\
8.989	13.97\\
9.019	13.97\\
9.023	13.97\\
9.037	13.95\\
9.058	13.92\\
9.1	13.77\\
9.116	13.75\\
9.121	13.75\\
9.13	13.73\\
9.155	13.72\\
9.16	13.72\\
9.166	13.72\\
9.205	13.73\\
9.222	13.79\\
9.252	13.98\\
9.268	14.07\\
9.281	14.15\\
9.294	14.18\\
9.303	14.2\\
9.318	14.18\\
9.319	14.18\\
9.343	14.14\\
9.373	14.01\\
9.416	13.87\\
9.431	13.83\\
9.44	13.84\\
9.458	13.88\\
9.487	14.04\\
9.507	14.14\\
9.541	14.23\\
9.556	14.24\\
9.588	14.19\\
9.596	14.18\\
9.608	14.13\\
9.623	14.09\\
9.631	14.1\\
9.642	14.13\\
9.65	14.15\\
9.655	14.16\\
9.658	14.18\\
9.665	14.17\\
9.667	14.19\\
9.672	14.19\\
9.677	14.21\\
9.682	14.2\\
9.758	14.99\\
9.765	15.01\\
9.769	15\\
9.774	15.02\\
9.777	15\\
9.778	15.01\\
9.793	14.95\\
9.809	14.84\\
9.819	14.77\\
9.886	14.25\\
9.901	14.21\\
9.917	14.17\\
9.918	14.18\\
9.922	14.16\\
9.923	14.17\\
9.932	14.14\\
9.948	14.12\\
9.966	14.08\\
9.972	14.07\\
9.98	14.09\\
9.992	14.11\\
9.999	14.14\\
10.01	13.4\\
10.03	12.76\\
10.1	11.32\\
10.13	11.07\\
10.16	10.61\\
10.18	10.26\\
10.28	9.215\\
10.34	8.822\\
10.35	8.653\\
10.39	8.245\\
10.41	8.124\\
10.43	7.953\\
10.44	7.939\\
10.44	7.944\\
10.44	7.937\\
10.44	7.945\\
10.45	7.92\\
10.46	8.003\\
10.46	7.986\\
10.47	7.994\\
10.47	7.952\\
10.5	7.672\\
10.5	7.678\\
10.52	7.476\\
10.53	7.441\\
10.58	7.107\\
10.6	7.035\\
10.6	7.017\\
10.62	6.94\\
10.64	6.883\\
10.64	6.889\\
10.65	6.868\\
10.65	6.856\\
10.65	6.861\\
10.66	6.832\\
10.66	6.839\\
10.67	6.822\\
10.67	6.829\\
10.68	6.809\\
10.68	6.817\\
10.7	6.785\\
10.7	6.792\\
10.71	6.747\\
10.75	6.64\\
10.79	6.591\\
10.8	6.58\\
10.84	6.535\\
10.86	6.511\\
10.9	6.49\\
10.91	6.479\\
10.93	6.493\\
10.94	6.508\\
10.95	6.445\\
10.98	6.409\\
10.99	6.387\\
10.99	6.393\\
11	6.374\\
11	6.381\\
11.02	6.34\\
11.03	6.305\\
11.03	6.31\\
11.04	6.303\\
11.05	6.362\\
11.05	6.382\\
11.06	6.366\\
11.06	6.389\\
11.06	6.382\\
11.07	6.421\\
11.07	6.413\\
11.07	6.465\\
11.08	6.505\\
11.08	6.498\\
11.09	6.528\\
11.09	6.52\\
11.09	6.539\\
11.1	6.528\\
11.12	6.568\\
11.12	6.555\\
11.12	6.561\\
11.14	6.515\\
11.14	6.52\\
11.15	6.506\\
11.18	6.462\\
11.2	6.463\\
11.2	6.469\\
11.21	6.466\\
11.25	6.371\\
11.26	6.369\\
11.27	6.415\\
11.27	6.421\\
11.28	6.376\\
11.28	6.391\\
11.28	6.384\\
11.29	6.402\\
11.29	6.364\\
11.29	6.389\\
11.29	6.367\\
11.3	6.388\\
11.31	6.299\\
11.31	6.306\\
11.33	6.259\\
11.33	6.265\\
11.33	6.254\\
11.34	6.259\\
11.34	6.234\\
11.35	6.241\\
11.35	6.219\\
11.36	6.222\\
11.39	6.34\\
11.39	6.332\\
11.39	6.344\\
11.4	6.34\\
11.4	6.351\\
11.4	6.343\\
11.41	6.356\\
11.41	6.351\\
11.42	6.355\\
11.42	6.347\\
11.43	6.379\\
11.44	6.384\\
11.44	6.378\\
11.45	6.384\\
11.45	6.378\\
11.47	6.413\\
11.47	6.405\\
11.47	6.414\\
11.49	6.393\\
11.49	6.387\\
11.49	6.4\\
11.5	6.393\\
11.5	6.42\\
11.51	6.452\\
11.51	6.445\\
11.52	6.464\\
11.53	6.478\\
11.55	6.432\\
11.56	6.428\\
11.57	6.397\\
11.59	6.379\\
11.64	6.284\\
11.66	6.282\\
11.66	6.287\\
11.67	6.279\\
11.67	6.285\\
11.68	6.273\\
11.68	6.278\\
11.69	6.271\\
11.69	6.277\\
11.7	6.269\\
11.7	6.277\\
11.71	6.268\\
11.71	6.275\\
11.72	6.269\\
11.72	6.277\\
11.73	6.283\\
11.74	6.321\\
11.76	6.357\\
11.76	6.351\\
11.77	6.364\\
11.79	6.368\\
11.83	6.317\\
11.84	6.3\\
11.86	6.309\\
11.89	6.347\\
11.9	6.371\\
11.91	6.414\\
11.97	6.499\\
11.98	6.525\\
12	6.55\\
12.03	6.578\\
12.06	6.574\\
12.07	6.579\\
12.07	6.643\\
12.08	6.715\\
12.09	6.821\\
12.12	6.969\\
12.12	6.961\\
12.13	6.977\\
12.14	6.976\\
12.15	6.989\\
12.15	6.983\\
12.16	7.005\\
12.17	7.011\\
12.17	6.999\\
12.17	7.007\\
12.19	6.985\\
12.2	6.99\\
12.23	6.926\\
12.24	6.895\\
12.24	6.891\\
12.27	6.997\\
12.31	7.182\\
12.32	7.181\\
12.32	7.188\\
12.33	7.187\\
12.33	7.195\\
12.34	7.194\\
12.34	7.2\\
12.41	7.229\\
12.42	7.241\\
12.43	7.269\\
12.43	7.275\\
12.43	7.27\\
12.45	7.298\\
12.46	7.317\\
12.47	7.361\\
12.49	7.4\\
12.52	7.414\\
12.54	7.402\\
12.57	7.417\\
12.59	7.433\\
12.6	7.459\\
12.64	7.521\\
12.65	7.531\\
12.68	7.515\\
12.7	7.494\\
12.71	7.488\\
12.73	7.518\\
12.75	7.528\\
12.75	7.549\\
12.76	7.56\\
12.77	7.557\\
12.77	7.57\\
12.8	7.601\\
12.85	7.613\\
12.86	7.628\\
12.86	7.753\\
12.9	8.095\\
12.94	8.21\\
12.94	8.214\\
12.98	8.351\\
13.01	8.455\\
13.02	8.494\\
13.02	8.498\\
13.02	8.491\\
13.03	8.502\\
13.04	8.487\\
13.05	8.487\\
13.06	8.508\\
13.08	8.581\\
13.09	8.608\\
13.1	8.615\\
13.1	8.623\\
13.11	8.598\\
13.11	8.603\\
13.12	8.582\\
13.12	8.588\\
13.12	8.58\\
13.14	8.575\\
13.19	8.426\\
13.21	8.402\\
13.21	8.389\\
13.22	8.371\\
13.22	8.377\\
13.23	8.345\\
13.24	8.341\\
13.27	8.37\\
13.27	8.39\\
13.28	8.407\\
13.3	8.44\\
13.36	8.732\\
13.37	8.736\\
13.38	8.727\\
13.39	8.729\\
13.4	8.721\\
13.43	8.69\\
13.43	8.685\\
13.44	8.691\\
13.44	8.687\\
13.46	8.687\\
13.48	8.666\\
13.5	8.644\\
13.5	8.64\\
13.53	8.661\\
13.55	8.776\\
13.58	8.842\\
13.62	8.853\\
13.63	8.94\\
13.64	8.997\\
13.66	9.029\\
13.67	9.035\\
13.68	9.065\\
13.74	9.329\\
13.76	9.34\\
13.77	9.328\\
13.79	9.319\\
13.8	9.295\\
13.83	9.238\\
13.84	9.304\\
13.85	9.341\\
13.87	9.455\\
13.87	9.452\\
13.88	9.47\\
13.91	9.527\\
13.92	9.531\\
13.92	9.527\\
13.92	9.533\\
13.95	9.496\\
13.97	9.456\\
13.98	9.433\\
14.02	9.403\\
14.04	9.377\\
14.06	9.349\\
14.11	9.259\\
14.12	9.273\\
14.12	9.299\\
14.14	9.374\\
14.15	9.464\\
14.18	9.674\\
14.19	9.721\\
14.21	9.947\\
14.22	10.1\\
14.26	10.26\\
14.27	10.38\\
14.32	11.11\\
14.33	11.12\\
14.34	11.09\\
14.38	10.97\\
14.4	10.87\\
14.4	10.88\\
14.41	10.87\\
14.41	10.87\\
14.47	10.67\\
14.47	10.68\\
14.49	10.66\\
14.49	10.67\\
14.5	10.66\\
14.5	10.67\\
14.52	10.65\\
14.52	10.65\\
14.53	10.65\\
14.53	10.67\\
14.54	10.66\\
14.54	10.68\\
14.56	10.7\\
14.57	10.67\\
14.58	10.69\\
14.58	10.69\\
14.6	10.74\\
14.61	10.77\\
14.61	10.76\\
14.62	10.78\\
14.66	10.9\\
14.67	10.9\\
14.67	10.9\\
14.67	10.9\\
14.68	10.93\\
14.69	10.93\\
14.7	10.89\\
14.72	10.86\\
14.76	10.74\\
14.79	10.7\\
14.82	10.68\\
14.84	10.68\\
14.85	10.67\\
14.86	10.68\\
14.87	10.68\\
14.89	10.69\\
14.92	10.69\\
14.94	10.67\\
14.97	10.62\\
15.05	10.53\\
15.06	10.52\\
15.08	10.52\\
15.09	10.54\\
15.13	10.69\\
15.14	10.7\\
15.16	10.71\\
15.19	10.77\\
15.2	10.8\\
15.23	10.87\\
15.27	10.82\\
15.29	10.8\\
15.3	10.82\\
15.33	10.89\\
15.34	10.96\\
15.35	11.02\\
15.36	11.14\\
15.37	11.18\\
15.37	11.21\\
15.38	11.29\\
15.39	11.38\\
15.4	11.39\\
15.4	11.43\\
15.41	11.47\\
15.41	11.46\\
15.43	11.62\\
15.46	11.65\\
15.46	11.63\\
15.47	11.63\\
15.47	11.61\\
15.48	11.62\\
15.49	11.64\\
15.49	11.64\\
15.49	11.64\\
15.51	11.63\\
15.52	11.62\\
15.54	11.58\\
15.6	11.34\\
15.66	11.23\\
15.66	11.22\\
15.68	11.25\\
15.72	11.41\\
15.76	11.69\\
15.77	11.73\\
15.79	11.79\\
15.8	11.84\\
15.81	11.85\\
15.81	11.84\\
15.83	11.8\\
15.84	11.78\\
15.85	11.75\\
15.85	11.76\\
15.86	11.75\\
15.88	11.85\\
15.89	11.9\\
15.9	11.93\\
15.91	11.93\\
15.94	11.89\\
15.96	11.81\\
15.99	11.71\\
16.01	11.67\\
16.02	11.67\\
16.04	11.71\\
16.05	11.74\\
16.06	11.78\\
16.08	11.81\\
16.11	11.82\\
16.13	11.81\\
16.15	11.77\\
16.16	11.76\\
16.17	11.76\\
16.19	11.77\\
16.19	11.77\\
16.19	11.77\\
16.2	11.76\\
16.21	11.77\\
16.24	11.82\\
16.25	11.82\\
16.25	11.82\\
16.3	11.82\\
16.34	11.85\\
16.39	11.8\\
16.4	11.79\\
16.43	11.79\\
16.44	11.8\\
16.45	11.8\\
16.47	11.8\\
16.48	11.81\\
16.49	11.89\\
16.51	12.07\\
16.52	12.18\\
16.55	12.46\\
16.56	12.45\\
16.57	12.48\\
16.57	12.49\\
16.57	12.5\\
16.58	12.49\\
16.58	12.51\\
16.59	12.5\\
16.6	12.58\\
16.61	12.58\\
16.61	12.6\\
16.61	12.59\\
16.62	12.65\\
16.63	12.69\\
16.64	12.74\\
16.65	12.78\\
16.67	12.86\\
16.69	12.85\\
16.7	12.8\\
16.73	12.69\\
16.79	12.47\\
16.79	12.47\\
16.79	12.46\\
16.8	12.47\\
16.81	12.45\\
16.81	12.46\\
16.82	12.43\\
16.85	12.32\\
16.89	12.26\\
16.89	12.25\\
16.92	12.2\\
16.94	12.19\\
16.97	12.19\\
16.99	12.24\\
17	12.28\\
17	12.28\\
17.03	12.36\\
17.04	12.37\\
17.04	12.38\\
17.06	12.4\\
17.07	12.39\\
17.07	12.4\\
17.07	12.4\\
17.08	12.41\\
17.1	12.4\\
17.1	12.4\\
17.13	12.36\\
17.23	12.09\\
17.24	12.07\\
17.25	12.07\\
17.27	12.11\\
17.28	12.14\\
17.3	12.2\\
17.31	12.26\\
17.34	12.5\\
17.36	12.7\\
17.38	12.77\\
17.39	12.84\\
17.42	13.01\\
17.42	13\\
17.43	13.01\\
17.44	12.97\\
17.46	12.93\\
17.48	12.85\\
17.54	12.63\\
17.55	12.62\\
17.55	12.63\\
17.56	12.63\\
17.56	12.64\\
17.57	12.64\\
17.62	12.52\\
17.62	12.52\\
17.63	12.51\\
17.63	12.52\\
17.63	12.51\\
17.64	12.54\\
17.64	12.53\\
17.65	12.64\\
17.66	12.84\\
17.69	13.25\\
17.7	13.34\\
17.71	13.36\\
17.72	13.35\\
17.75	13.21\\
17.76	13.13\\
17.79	13\\
17.8	13.12\\
17.82	13.19\\
17.83	13.18\\
17.84	13.17\\
17.84	13.17\\
17.88	13.07\\
17.89	13.06\\
17.89	13.07\\
17.9	12.99\\
17.9	12.95\\
17.91	12.96\\
17.91	12.95\\
17.94	13.11\\
17.96	13.35\\
17.99	13.55\\
18	13.56\\
18.01	13.6\\
18.01	13.6\\
18.02	13.6\\
18.02	13.6\\
18.02	13.61\\
18.02	13.6\\
18.04	13.66\\
18.04	13.68\\
18.05	13.67\\
18.05	13.68\\
18.06	13.68\\
18.06	13.68\\
18.06	13.68\\
18.06	13.69\\
18.11	13.51\\
18.13	13.37\\
18.16	13.25\\
18.22	12.99\\
18.22	12.98\\
18.23	12.98\\
18.23	12.98\\
18.24	12.98\\
18.24	12.97\\
18.25	12.97\\
18.25	12.96\\
18.25	12.96\\
18.26	12.96\\
18.26	12.96\\
18.3	12.88\\
18.33	12.8\\
18.38	12.61\\
18.39	12.6\\
18.41	12.57\\
18.42	12.58\\
18.42	12.62\\
18.43	12.68\\
18.45	12.72\\
18.46	12.76\\
18.51	12.9\\
18.52	12.91\\
18.54	12.89\\
18.55	12.87\\
18.56	12.85\\
18.58	12.81\\
18.6	12.78\\
18.62	12.74\\
18.64	12.69\\
18.66	12.64\\
18.67	12.63\\
18.69	12.67\\
18.7	12.68\\
18.72	12.78\\
18.73	12.8\\
18.74	12.82\\
18.78	12.83\\
18.8	12.85\\
18.81	12.86\\
18.82	12.85\\
18.87	12.79\\
18.89	12.81\\
18.9	12.84\\
18.93	13.12\\
18.93	13.12\\
18.95	13.25\\
18.97	13.34\\
18.99	13.33\\
19.01	13.24\\
19.03	13.15\\
19.04	13.14\\
19.09	13.08\\
19.11	13.05\\
19.11	13.05\\
19.12	13.05\\
19.13	13.04\\
19.13	13.05\\
19.13	13.04\\
19.14	13.04\\
19.15	13.03\\
19.15	13.04\\
19.15	13.03\\
19.16	13.04\\
19.17	13.02\\
19.17	13.03\\
19.2	13\\
19.21	12.97\\
19.23	12.94\\
19.31	12.73\\
19.32	12.71\\
19.34	12.72\\
19.4	12.8\\
19.41	12.84\\
19.42	12.84\\
19.42	12.87\\
19.43	12.85\\
19.43	12.88\\
19.44	12.88\\
19.45	12.94\\
19.46	13.07\\
19.47	13.11\\
19.48	13.16\\
19.48	13.17\\
19.49	13.2\\
19.52	13.27\\
19.53	13.25\\
19.53	13.26\\
19.54	13.26\\
19.54	13.27\\
19.55	13.25\\
19.56	13.2\\
19.61	12.96\\
19.61	12.96\\
19.61	12.95\\
19.63	13.01\\
19.65	13.03\\
19.69	13.26\\
19.69	13.26\\
19.7	13.29\\
19.7	13.29\\
19.71	13.3\\
19.72	13.34\\
19.72	13.33\\
19.73	13.35\\
19.74	13.43\\
19.74	13.41\\
19.74	13.42\\
19.76	13.38\\
19.76	13.44\\
19.77	13.53\\
19.79	13.63\\
19.79	13.64\\
19.8	13.62\\
19.8	13.62\\
19.81	13.59\\
19.81	13.58\\
19.82	13.59\\
19.83	13.57\\
19.83	13.59\\
19.83	13.58\\
19.84	13.6\\
19.84	13.59\\
19.85	13.61\\
19.87	13.7\\
19.88	13.69\\
19.88	13.7\\
19.89	13.68\\
19.89	13.68\\
19.9	13.66\\
19.9	13.67\\
19.91	13.66\\
19.91	13.67\\
19.91	13.66\\
19.92	13.72\\
19.93	13.73\\
19.93	13.72\\
19.94	13.73\\
19.94	13.72\\
19.96	13.84\\
19.96	13.83\\
19.97	13.85\\
19.97	13.85\\
19.97	13.87\\
19.98	13.86\\
20	13.91\\
20	13.9\\
20	13.9\\
};
% \addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\node [rectangle] at (175, 47) {Cutlery};

\end{axis}
\end{tikzpicture}%

==> legend_new.tikz <==

\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}
		\begin{axis}[%
		width=0.0\fwidth,
		height=0.0\fwidth,
		at={(0\fwidth,0\fwidth)},
		scale only axis,
		xmin=-20,
		xmax=10,
		xlabel style={font=\color{white!15!black}},
		%xlabel={SNR in dB},
		ymin=-10,
		ymax=20,
		%ylabel style={font=\color{white!15!black}, xshift=1.75cm, yshift=-1.8cm, rotate=-90},
		%ylabel={ERLE in dB},
		axis background/.style={fill=white},
		%title style={font=\bfseries},
		%title={erleMean both},
		axis x line*=bottom,
		axis y line*=left,
		xmajorgrids,
		ymajorgrids,
		legend style={at={(0.3,0.0)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, legend columns=2, font=\footnotesize}
		]


\addplot [color=red, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{}


\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{SSFDAF-EM-$2$ \hphantom{abcdd}\hspace*{.02cm}(SNR $\in\{-15,15\}$ dB)}	


\addplot [color=green, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{}


\addplot [color=green, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{SSFDAF-ME-$1$ \hphantom{abcdd}\hspace*{.02cm}(SNR $\in\{-15,15\}$ dB)}	

\addplot [color=blue, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{}




\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{SSFDAF-NMF-EM-$2$ (SNR $\in\{-15,15\}$ dB)}	

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt]
table[row sep=crcr]{%
	-20	-9.71223617215463\\
};
\addlegendentry{SSFDAF-NMF-ME-$1$ (SNR $\in\{-15,15\}$ dB)}	

		\end{axis}
		\end{tikzpicture}%

==> systMis_exc-speech_noise-keyboardmouse_snr_15-room_2_3_4_5_6_7_8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidth,
height=0.485\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xticklabels={,,}
xtick style={draw=none},
%xlabel={Time in s},
%ymin=-33,
%ymax=0,
ymin=-30,
ymax=0,
% ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}, yshift=-.3cm},
ylabel={\commentTHd{$\bar{\Upsilon}_\tau~[\text{dB}]$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.0655685704027249\\
0.0640000000000001	0.137901723808127\\
nan	nan\\
0.48	0.0399729353121252\\
0.512	-0.0273161972015217\\
0.544	-0.160069838621748\\
0.576000000000001	-0.202179983926158\\
0.608000000000001	-0.229515595729634\\
0.640000000000001	-0.266576706788978\\
0.672000000000001	-0.334036532673057\\
0.704000000000001	-0.433005631737444\\
0.736000000000001	-0.462723127427459\\
0.768000000000001	-0.470034182802575\\
0.800000000000001	-0.502583020939273\\
0.832000000000001	-0.555617106328977\\
0.864000000000001	-0.592050649498123\\
0.896000000000001	-0.623238574719306\\
0.928000000000001	-0.691280547071951\\
0.960000000000001	-0.771779087357942\\
0.992000000000001	-0.898786371927294\\
1.024	-1.00707657564151\\
1.056	-1.06129061727683\\
1.088	-1.09283421227725\\
1.12	-1.09900506359965\\
1.184	-1.17678540813731\\
1.216	-1.22264754515171\\
1.248	-1.25976995467727\\
1.28	-1.28289324079414\\
1.312	-1.32112366038189\\
1.376	-1.42967663871016\\
1.408	-1.4693212616193\\
1.44	-1.53218035081925\\
1.472	-1.6199549128786\\
1.504	-1.66847548978853\\
1.536	-1.70744108015523\\
1.632	-1.77665526185089\\
1.664	-1.80845470133306\\
1.728	-1.8839221796882\\
1.76	-1.93394230841124\\
1.792	-1.97402101747688\\
1.824	-2.00310238008968\\
1.856	-2.02149586379436\\
1.92	-2.07276917591251\\
1.952	-2.11326412296558\\
1.984	-2.16545158209787\\
2.016	-2.21333841149711\\
2.112	-2.28264471133129\\
2.144	-2.32227294300913\\
2.176	-2.36582630130275\\
2.24	-2.49123619710989\\
2.272	-2.54691363952936\\
2.304	-2.61690012446122\\
2.336	-2.70212621028814\\
2.368	-2.7713244717163\\
2.432	-2.92914164293488\\
2.528	-3.19803893423271\\
2.56	-3.28232429252115\\
2.592	-3.35728968839499\\
2.624	-3.42684991599241\\
2.656	-3.48308149199729\\
2.688	-3.55778467297957\\
2.72	-3.61623961277451\\
2.752	-3.65812964154597\\
2.784	-3.68297063479071\\
2.816	-3.71675620740533\\
2.848	-3.74389636854428\\
2.88	-3.76189413654524\\
2.912	-3.78638659249792\\
2.944	-3.80548223757783\\
2.976	-3.83931551379612\\
3.008	-3.9031961198748\\
3.072	-4.02483226611407\\
3.104	-4.07735121536544\\
3.136	-4.12068787741515\\
3.168	-4.15582205551498\\
3.2	-4.19670252968908\\
3.232	-4.24403343214648\\
3.296	-4.33083229423407\\
3.328	-4.36546419922621\\
3.36	-4.39078096426757\\
3.392	-4.42152296552939\\
3.488	-4.48968562340161\\
3.584	-4.53661939900231\\
3.616	-4.54770043682183\\
3.648	-4.56384696323859\\
3.68	-4.58355251804712\\
3.776	-4.67858315673528\\
3.808	-4.72285077074393\\
3.84	-4.76020420449197\\
3.904	-4.80768445720737\\
3.936	-4.82387386767682\\
3.968	-4.85447208436879\\
4	-4.90523525603528\\
4.032	-4.96173931994619\\
4.064	-5.00585136079099\\
4.096	-5.03706279866163\\
4.128	-5.07371663564927\\
4.16	-5.10761175539904\\
4.192	-5.14704388569637\\
4.224	-5.17373966120002\\
4.288	-5.2153187871757\\
4.32	-5.24935922475921\\
4.352	-5.28753163928937\\
4.48	-5.48548798261094\\
4.512	-5.5203928143719\\
4.544	-5.55115340739426\\
4.576	-5.57169057823069\\
4.608	-5.59571217060894\\
4.672	-5.64964407756375\\
4.704	-5.67438469801531\\
4.736	-5.7019555816154\\
4.768	-5.73928871072923\\
4.8	-5.79884624917225\\
4.832	-5.83885614622788\\
4.928	-5.90910420504959\\
4.96	-5.94465069897495\\
5.024	-6.03912301971815\\
5.056	-6.06837317360866\\
5.088	-6.08579039162697\\
5.12	-6.10043953284346\\
5.152	-6.12149701119494\\
5.184	-6.09891973327395\\
5.216	-6.12876731768156\\
5.248	-6.14944731191388\\
5.312	-6.1834169224454\\
5.376	-6.23864653317185\\
5.408	-6.27100503040085\\
5.472	-6.34590728895243\\
5.504	-6.37531191801171\\
5.568	-6.42686532065375\\
5.6	-6.44539694099107\\
5.632	-6.46709247687798\\
5.696	-6.53066906182277\\
5.76	-6.56514807420074\\
5.792	-6.59350499261584\\
5.824	-6.63112901735904\\
5.856	-6.65907590153644\\
5.888	-6.68256209021289\\
5.952	-6.73694537644819\\
5.984	-6.76027104996413\\
6.048	-6.79014098085262\\
6.08	-6.80737533306351\\
6.144	-6.85054329745833\\
6.176	-6.85946749553064\\
6.208	-6.86604580324038\\
6.272	-6.88643720690601\\
6.304	-6.90177725226712\\
6.336	-6.92193267039503\\
6.432	-6.98918042675662\\
6.464	-7.00514921771661\\
6.496	-7.02549383130628\\
6.592	-7.06460551500676\\
6.624	-7.09442745455175\\
6.656	-7.12967132765098\\
6.688	-7.15895479821875\\
6.752	-7.20103361121559\\
6.816	-7.22590509912185\\
6.88	-7.30128325512849\\
6.976	-7.3742362002581\\
7.008	-7.39305331118223\\
7.04	-7.40868630366783\\
7.072	-7.42800268139565\\
7.104	-7.44510611233044\\
7.136	-7.4641551096743\\
7.2	-7.50642389431338\\
7.232	-7.53288448231775\\
7.296	-7.57739536561111\\
7.328	-7.59698509819562\\
7.36	-7.61965604935402\\
7.392	-7.63782616399689\\
7.424	-7.66923057675164\\
7.456	-7.70866617611693\\
7.52	-7.80386316980881\\
7.552	-7.84179396777524\\
7.616	-7.89944537962626\\
7.648	-7.94674726471922\\
7.68	-8.00097575784816\\
7.712	-8.04436901774385\\
7.744	-8.06895104071453\\
7.776	-8.09835434361432\\
7.808	-8.12408005382711\\
7.872	-8.15452713237073\\
7.904	-8.17583472614479\\
8.032	-8.27481703400284\\
8.096	-8.31134666855612\\
8.128	-8.33617734507215\\
8.16	-8.36504370659434\\
8.192	-8.38672771515998\\
8.224	-8.4004492906415\\
8.288	-8.42423670310989\\
8.448	-8.52893457622929\\
8.48	-8.54175575112573\\
8.576	-8.55840965783259\\
8.608	-8.57214877917034\\
8.64	-8.59302035749204\\
8.704	-8.64308626434664\\
8.736	-8.66415134504548\\
8.768	-8.68319416865942\\
8.832	-8.7246947337958\\
8.864	-8.73558876715597\\
8.896	-8.73944302545708\\
8.928	-8.75198321985776\\
8.992	-8.78305053687622\\
9.024	-8.80061571101717\\
9.056	-8.82086357150162\\
9.088	-8.83827140166916\\
9.152	-8.88166865694407\\
9.184	-8.89368883803003\\
9.248	-8.90789418929083\\
9.312	-8.93607678769567\\
9.408	-8.9680795276789\\
9.504	-8.99282181565044\\
9.568	-9.02347927269967\\
9.6	-9.03438167859982\\
9.632	-9.04761266681984\\
9.664	-9.054859807168\\
9.696	-9.06652223000566\\
9.76	-9.10173652922537\\
9.824	-9.12670758583026\\
9.888	-9.16024663763683\\
9.92	-9.17354513734587\\
9.984	-9.19272051940087\\
10.016	-2.40694624777052\\
10.112	-2.44130804416932\\
10.144	-2.44799071217604\\
10.176	-2.45806737657042\\
10.304	-2.51621196622496\\
10.368	-2.53405599017433\\
10.4	-2.54885668334608\\
10.432	-2.55592443907644\\
10.464	-2.56777120593476\\
10.528	-2.60166985132156\\
10.56	-2.61365908202663\\
10.624	-2.63404903771972\\
10.656	-2.64820561181769\\
10.72	-2.68318497127887\\
10.784	-2.70128032989289\\
10.816	-2.71649026870919\\
10.88	-2.73691595753883\\
10.912	-2.74387349832532\\
10.944	-2.75436233971848\\
10.976	-2.77138100423623\\
11.008	-2.78111518254683\\
11.072	-2.79614968675002\\
11.136	-2.81478390847142\\
11.2	-2.82520886967168\\
11.232	-2.8327304065566\\
11.264	-2.84657786077098\\
11.296	-2.866776536329\\
11.328	-2.88948107518252\\
11.36	-2.90835672120926\\
11.392	-2.92257505716213\\
11.456	-2.9416180288843\\
11.488	-2.95429411737201\\
11.52	-2.97006530042731\\
11.584	-3.01533861380228\\
11.616	-3.03449123903279\\
11.648	-3.0432126349828\\
11.744	-3.0573588021757\\
11.776	-3.06901899902811\\
11.872	-3.09756575525211\\
11.904	-3.10275614355585\\
11.936	-3.11557875938028\\
12.032	-3.16319251564774\\
12.224	-3.23644855668785\\
12.256	-3.24460851858181\\
12.32	-3.25411099136893\\
12.416	-3.27463490914204\\
12.448	-3.2856148774862\\
12.512	-3.31053864034428\\
12.608	-3.33051249030345\\
12.704	-3.36223402451126\\
12.768	-3.39251091976653\\
12.8	-3.40479676851611\\
12.832	-3.41152602139059\\
12.864	-3.43448491079799\\
12.896	-3.45059371817608\\
12.928	-3.4594022186848\\
12.96	-3.47220966475911\\
12.992	-3.48808496808619\\
13.024	-3.50051880584044\\
13.056	-3.51001915010791\\
13.088	-3.52214123143645\\
13.12	-3.5380900439291\\
13.184	-3.57870278169737\\
13.216	-3.60490699796595\\
13.248	-3.63515151606864\\
13.28	-3.65507120840216\\
13.312	-3.66955479867812\\
13.408	-3.70093447748371\\
13.44	-3.7077941984571\\
13.472	-3.71956025730406\\
13.504	-3.72767425635434\\
13.536	-3.73844665608368\\
13.6	-3.76886716905513\\
13.632	-3.78801279347668\\
13.664	-3.81404808987483\\
13.696	-3.8350572048702\\
13.728	-3.84668504428221\\
13.76	-3.85255307430963\\
13.92	-3.89073268579267\\
13.952	-3.8952734843947\\
13.984	-3.90320348080068\\
14.016	-3.91565671480376\\
14.048	-3.93424861482759\\
14.08	-3.9479435164297\\
14.144	-3.96933728931173\\
14.304	-4.0109478556511\\
14.336	-4.02769609516415\\
14.368	-4.03683890169639\\
14.4	-4.05116230316803\\
14.432	-4.06983749289955\\
14.528	-4.11383049173337\\
14.56	-4.12189601308977\\
14.592	-4.13437335243336\\
14.624	-4.15537669805143\\
14.656	-4.17209749252804\\
14.784	-4.22344310099128\\
14.816	-4.24249690061302\\
14.848	-4.2571821907302\\
14.88	-4.26655752942036\\
14.912	-4.28138244664671\\
14.944	-4.29292901960095\\
14.976	-4.29819970498708\\
15.04	-4.31979479875031\\
15.136	-4.34571229263245\\
15.2	-4.35825366574885\\
15.232	-4.36960007691949\\
15.328	-4.39032264742387\\
15.36	-4.40156355339613\\
15.392	-4.41468990948655\\
15.456	-4.44944860145207\\
15.488	-4.48043325236771\\
15.552	-4.52832496813502\\
15.584	-4.54653269222597\\
15.616	-4.56940834572094\\
15.68	-4.62394910034666\\
15.744	-4.65466876819774\\
15.776	-4.67440707057688\\
15.808	-4.691383767198\\
15.872	-4.71549733672549\\
15.904	-4.72545158026017\\
15.936	-4.73143721509503\\
16.032	-4.7429545890968\\
16.064	-4.74985126848818\\
16.096	-4.76625941819031\\
16.128	-4.77622252220809\\
16.16	-4.78121299107761\\
16.192	-4.78965191269942\\
16.256	-4.81060369963191\\
16.384	-4.84412074030605\\
16.416	-4.85494743618249\\
16.48	-4.88136110383162\\
16.512	-4.88869930945605\\
16.608	-4.90430613741304\\
16.64	-4.91466423834137\\
16.704	-4.92909810777114\\
16.736	-4.93913209723267\\
16.768	-4.95367656037989\\
16.8	-4.97842250113776\\
16.896	-5.04378381957915\\
16.96	-5.06284200718193\\
16.992	-5.07050110988341\\
17.12	-5.08972748049532\\
17.152	-5.09916836581148\\
17.184	-5.11595131486702\\
17.216	-5.12485423340955\\
17.248	-5.13180565911433\\
17.28	-5.14605150217692\\
17.312	-5.15826916121826\\
17.344	-5.1802576578637\\
17.376	-5.19799045294006\\
17.408	-5.20569151577462\\
17.44	-5.211366029683\\
17.472	-5.22052447651389\\
17.504	-5.2342497581481\\
17.536	-5.24443303999912\\
17.568	-5.25950904124823\\
17.6	-5.27105764733559\\
17.632	-5.28704759816994\\
17.696	-5.32761702442729\\
17.728	-5.341959415893\\
17.76	-5.35147362109536\\
17.824	-5.37947018321952\\
17.856	-5.39929658402801\\
17.888	-5.41362655803798\\
17.984	-5.47006797212847\\
18.144	-5.52077168619088\\
18.176	-5.54349086384195\\
18.208	-5.56042190804282\\
18.24	-5.57041018528461\\
18.272	-5.5783883907491\\
18.304	-5.58945378833809\\
18.336	-5.5975213074069\\
18.368	-5.61521544690414\\
18.4	-5.63782196996285\\
18.432	-5.65741919204296\\
18.464	-5.67058718645333\\
18.496	-5.67961350388972\\
18.528	-5.68513951527861\\
18.56	-5.69614523305566\\
18.592	-5.70526691235997\\
18.624	-5.71788213361116\\
18.688	-5.7548297138431\\
18.784	-5.81858966854253\\
18.816	-5.83582984466392\\
18.848	-5.84980429272083\\
18.88	-5.86075885353085\\
18.912	-5.87437481342764\\
19.04	-5.92031952392025\\
19.104	-5.93960594294549\\
19.232	-5.96851996006566\\
19.328	-5.97810685325246\\
19.392	-5.99086026295472\\
19.424	-6.00193969913699\\
19.552	-6.05309024413717\\
19.584	-6.05884323294334\\
19.648	-6.09010483219307\\
19.68	-6.10871883435359\\
19.712	-6.130794948528\\
19.744	-6.14668554048474\\
19.776	-6.16017358884831\\
19.84	-6.1943187817486\\
19.872	-6.22051202389894\\
19.968	-6.29226867090641\\
20	-6.33101441536804\\
};
% \addlegendentry{MCSSFDAF}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.0434071236819094\\
0.0640000000000001	-0.116291682837993\\
0.0960000000000001	-0.124675509376605\\
0.128	-0.382704054528507\\
0.16	-0.602648156836302\\
0.192	-0.767650258480089\\
0.256	-1.01833142163992\\
0.288	-1.07909632192905\\
0.32	-1.27134705677741\\
0.352	-1.47504853091263\\
0.384	-1.59476415822831\\
0.416	-1.66591659249136\\
0.448	-1.7231675056953\\
0.48	-1.90349836928882\\
0.512	-2.07376457146988\\
0.544	-2.21371479266116\\
0.576000000000001	-2.29754810106949\\
0.608000000000001	-2.34002695264731\\
0.640000000000001	-2.37765062375136\\
0.672000000000001	-2.45412029028744\\
0.704000000000001	-2.53617792816094\\
0.736000000000001	-2.55239846325786\\
0.768000000000001	-2.59618027930637\\
0.800000000000001	-2.63427019524043\\
0.832000000000001	-2.68265594018101\\
0.896000000000001	-2.75646964365997\\
0.928000000000001	-2.84242322908424\\
0.960000000000001	-2.94635158495685\\
0.992000000000001	-3.08395652819253\\
1.024	-3.18338074348592\\
1.056	-3.21835976310377\\
1.088	-3.24287428126143\\
1.12	-3.255449690899\\
1.152	-3.29048117527045\\
1.184	-3.32152646372658\\
1.216	-3.35808524606077\\
1.28	-3.42064083850481\\
1.312	-3.47153791449336\\
1.344	-3.5286129653866\\
1.376	-3.58207008257639\\
1.408	-3.62762296671549\\
1.44	-3.69207354629839\\
1.472	-3.77052889009092\\
1.504	-3.80102739844105\\
1.536	-3.83852478286656\\
1.568	-3.85852758548997\\
1.632	-3.90875520021678\\
1.664	-3.94128366889046\\
1.696	-3.96911054076625\\
1.728	-4.00672584026156\\
1.76	-4.05607118414999\\
1.792	-4.08881076600832\\
1.888	-4.15173002902193\\
1.92	-4.17708587356772\\
1.952	-4.23328841885914\\
1.984	-4.26654252871181\\
2.016	-4.30429361337557\\
2.08	-4.35066748392341\\
2.112	-4.37894559782488\\
2.144	-4.41698973068708\\
2.176	-4.4619965212647\\
2.208	-4.52092605964043\\
2.24	-4.5695295934552\\
2.272	-4.62496322311181\\
2.304	-4.70589827935422\\
2.336	-4.79747844831784\\
2.4	-4.94928182079876\\
2.432	-5.03124116737771\\
2.464	-5.12087619801833\\
2.56	-5.40349445379504\\
2.624	-5.56721421985203\\
2.688	-5.72193410929422\\
2.72	-5.76081850801733\\
2.752	-5.79553324691684\\
2.784	-5.82204641347662\\
2.816	-5.86080986591748\\
2.848	-5.88686614481638\\
2.944	-5.94300900111254\\
2.976	-5.97147909525377\\
3.008	-6.0258926005159\\
3.04	-6.08390313619521\\
3.072	-6.14643915168941\\
3.104	-6.19603895496382\\
3.136	-6.2415729121631\\
3.168	-6.28294284665674\\
3.2	-6.33340354234176\\
3.232	-6.38798077832656\\
3.264	-6.43690417094605\\
3.328	-6.52057819667775\\
3.392	-6.58360148032992\\
3.424	-6.61046043278748\\
3.488	-6.64237324466061\\
3.52	-6.66227014316271\\
3.648	-6.728159813894\\
3.68	-6.75108592448833\\
3.712	-6.78005886983448\\
3.744	-6.7997158346173\\
3.776	-6.8282165348877\\
3.84	-6.89988936521215\\
3.872	-6.92388140760826\\
3.936	-6.98029419950109\\
3.968	-7.01702238332222\\
4.064	-7.18093323538064\\
4.096	-7.22390528457287\\
4.128	-7.27206317612242\\
4.16	-7.30680120473305\\
4.192	-7.35130091398409\\
4.224	-7.38267750196315\\
4.256	-7.40838205578722\\
4.288	-7.43159216842288\\
4.32	-7.46979023219314\\
4.384	-7.55770839558659\\
4.416	-7.60460143617923\\
4.448	-7.66408633441202\\
4.48	-7.71069417864348\\
4.512	-7.74873783364712\\
4.544	-7.77795661907756\\
4.608	-7.82854124523464\\
4.64	-7.85901740954311\\
4.736	-7.95918731903688\\
4.768	-8.00330456094959\\
4.8	-8.06884631218317\\
4.832	-8.11526202531273\\
4.864	-8.14244110293064\\
4.96	-8.2321416224767\\
5.024	-8.32720728454897\\
5.056	-8.3555062049278\\
5.12	-8.38886588725423\\
5.152	-8.41552033914727\\
5.216	-8.48578708416155\\
5.248	-8.51041805364001\\
5.28	-8.52512678076043\\
5.312	-8.54490622682458\\
5.344	-8.5822278308648\\
5.376	-8.61102401935584\\
5.408	-8.64850271143648\\
5.472	-8.74114364032619\\
5.568	-8.82269029070877\\
5.6	-8.84390896695003\\
5.632	-8.86822329875551\\
5.696	-8.93418368927387\\
5.76	-8.97826072738227\\
5.824	-9.06589885649084\\
5.856	-9.10108711510323\\
5.888	-9.12510151489715\\
5.92	-9.15647186745683\\
5.952	-9.18413739488688\\
5.984	-9.20526791055203\\
6.016	-9.21959244374262\\
6.08	-9.25198825138508\\
6.112	-9.27952771880181\\
6.144	-9.3035803938582\\
6.176	-9.31431347155397\\
6.208	-9.32295760118814\\
6.272	-9.3497769502127\\
6.304	-9.36973615288261\\
6.336	-9.39496830364932\\
6.464	-9.48798436592018\\
6.496	-9.50715279057909\\
6.56	-9.54173390182769\\
6.592	-9.55594952830032\\
6.624	-9.59594183903795\\
6.656	-9.63974971313655\\
6.688	-9.67342343840654\\
6.72	-9.70165522213099\\
6.752	-9.7236385951239\\
6.784	-9.7398544089348\\
6.816	-9.75844442901293\\
6.88	-9.83789301171132\\
6.912	-9.86924573844721\\
7.008	-9.94939081416619\\
7.04	-9.96512637051559\\
7.104	-10.0049651093705\\
7.136	-10.0304634099781\\
7.2	-10.0899010380519\\
7.232	-10.1161028696815\\
7.264	-10.148215207862\\
7.296	-10.1720148263833\\
7.36	-10.227109957041\\
7.392	-10.2475995771781\\
7.424	-10.2801118706\\
7.456	-10.324127540345\\
7.52	-10.4460769749048\\
7.552	-10.4904653397911\\
7.616	-10.5581638777032\\
7.648	-10.6111186535922\\
7.68	-10.6769515898797\\
7.712	-10.7235663265539\\
7.744	-10.7547501711874\\
7.776	-10.7900898664966\\
7.808	-10.8151406682\\
7.84	-10.8338003592796\\
7.872	-10.8477072204374\\
7.904	-10.8726192331369\\
7.936	-10.9001306267218\\
7.968	-10.9304311889966\\
8	-10.9659674174831\\
8.032	-10.9961698817111\\
8.096	-11.0392527491423\\
8.128	-11.0743279885705\\
8.16	-11.1140695746782\\
8.192	-11.1414477243724\\
8.288	-11.1793278442583\\
8.32	-11.2051378858212\\
8.352	-11.2272009614532\\
8.448	-11.3048711184674\\
8.48	-11.3193479364621\\
8.544	-11.3277419498115\\
8.576	-11.3369908838415\\
8.608	-11.3482293312701\\
8.64	-11.3643682090839\\
8.704	-11.4260342388653\\
8.864	-11.5426630100587\\
8.928	-11.5735271548002\\
8.96	-11.5911177656283\\
8.992	-11.6043631131561\\
9.024	-11.6195642965276\\
9.056	-11.6445186234922\\
9.12	-11.6834388334152\\
9.152	-11.7008419773721\\
9.184	-11.7137154000555\\
9.216	-11.7214777017543\\
9.248	-11.7330291865621\\
9.312	-11.7652937684693\\
9.44	-11.8129021256984\\
9.504	-11.8332804484767\\
9.536	-11.8499436414173\\
9.568	-11.8722062551598\\
9.6	-11.8853100620323\\
9.632	-11.9008816181127\\
9.664	-11.9093120998493\\
9.696	-11.9228524943187\\
9.76	-11.961129121392\\
9.792	-11.9744944884292\\
9.92	-12.0424477993481\\
9.984	-12.06863848871\\
10.016	-2.94860700649473\\
10.08	-2.97851908819294\\
10.112	-2.98974732619873\\
10.144	-2.9982054326685\\
10.176	-3.01172293133567\\
10.208	-3.0323226125962\\
10.304	-3.08953498342838\\
10.368	-3.11348371928357\\
10.4	-3.12966919398308\\
10.432	-3.13918927234633\\
10.464	-3.15402342332187\\
10.496	-3.17667077781714\\
10.528	-3.20211691510504\\
10.56	-3.21844729653101\\
10.592	-3.23138254258332\\
10.624	-3.24634434396496\\
10.656	-3.26609475554094\\
10.688	-3.29204726012412\\
10.72	-3.31405775340657\\
10.784	-3.33684640110956\\
10.816	-3.35906108999384\\
10.848	-3.37381471503788\\
10.88	-3.3858997020842\\
10.912	-3.39314772185989\\
10.944	-3.40552623582134\\
10.976	-3.42762067372885\\
11.008	-3.43964132914915\\
11.04	-3.44742687729051\\
11.136	-3.48276237540665\\
11.264	-3.52203330110119\\
11.296	-3.54392701659003\\
11.328	-3.57389810027681\\
11.36	-3.60022566216495\\
11.392	-3.62033993480501\\
11.424	-3.63209775512649\\
11.488	-3.66090586851671\\
11.52	-3.68242383451532\\
11.552	-3.71223523598122\\
11.584	-3.73972861111622\\
11.616	-3.76206597737027\\
11.648	-3.77167842045977\\
11.744	-3.78952572307439\\
11.776	-3.80354137570226\\
11.84	-3.8292584615859\\
11.872	-3.83751792676675\\
11.904	-3.84754481154279\\
11.936	-3.86440458830961\\
11.968	-3.88411250143126\\
12	-3.90708199394776\\
12.032	-3.9270443714319\\
12.096	-3.95257546297313\\
12.16	-3.98353015938569\\
12.224	-4.02211112307349\\
12.256	-4.03143978495789\\
12.32	-4.0438427249305\\
12.416	-4.06678847457155\\
12.512	-4.1101921340182\\
12.544	-4.11886989501482\\
12.576	-4.12565327509995\\
12.672	-4.16112160991816\\
12.704	-4.17533722926798\\
12.768	-4.20771066993882\\
12.8	-4.22048531925521\\
12.832	-4.22779611288971\\
12.896	-4.266647758235\\
12.928	-4.27725679478189\\
12.96	-4.29512363661253\\
12.992	-4.31492233320879\\
13.024	-4.33142611922178\\
13.056	-4.3434361574891\\
13.088	-4.35777897070802\\
13.184	-4.42848286029766\\
13.216	-4.45554615505445\\
13.248	-4.49046826408691\\
13.28	-4.51286082530035\\
13.376	-4.55901716620666\\
13.408	-4.57012934755211\\
13.44	-4.57942675424432\\
13.472	-4.5944027981715\\
13.504	-4.60434813686875\\
13.536	-4.6168904829664\\
13.6	-4.6503121518846\\
13.632	-4.67446581730812\\
13.664	-4.70881681034635\\
13.696	-4.73729498877725\\
13.728	-4.75069506527016\\
13.76	-4.75724152742226\\
13.92	-4.80566495895992\\
13.952	-4.81211940862837\\
13.984	-4.82307137850691\\
14.016	-4.83880078057817\\
14.048	-4.86305549510298\\
14.112	-4.8972727923197\\
14.144	-4.91086961106527\\
14.176	-4.91924181412936\\
14.208	-4.93133675197352\\
14.304	-4.96522181289257\\
14.336	-4.98358321211612\\
14.368	-4.9946866183442\\
14.4	-5.01158974799067\\
14.432	-5.03348706365838\\
14.464	-5.05210875025331\\
14.496	-5.06717707580835\\
14.528	-5.08439213661022\\
14.56	-5.09416949654415\\
14.592	-5.11225551813107\\
14.624	-5.13653615033121\\
14.656	-5.15558547244125\\
14.688	-5.17162634928149\\
14.752	-5.19676600776312\\
14.784	-5.21508328457983\\
14.816	-5.24145556795796\\
14.848	-5.2618692371259\\
14.88	-5.27347284974379\\
14.912	-5.29161146338801\\
14.944	-5.30620229245188\\
14.976	-5.31157830600772\\
15.104	-5.35750690313555\\
15.136	-5.36713221326372\\
15.2	-5.37929170996562\\
15.232	-5.39465066008721\\
15.264	-5.40409704023579\\
15.328	-5.419567896194\\
15.36	-5.43318704815791\\
15.392	-5.44955912973826\\
15.456	-5.49514368934756\\
15.488	-5.53595366269642\\
15.552	-5.60102005982656\\
15.584	-5.62529089210555\\
15.68	-5.7195345224443\\
15.712	-5.73946225524673\\
15.744	-5.75551482068827\\
15.776	-5.78033705764445\\
15.808	-5.80153550041552\\
15.84	-5.81394780554281\\
15.872	-5.82910660716223\\
15.904	-5.84203266650668\\
15.936	-5.85021685240582\\
16.032	-5.86256027071581\\
16.064	-5.86936461756864\\
16.096	-5.88940641016173\\
16.128	-5.90204761387253\\
16.16	-5.90866943522915\\
16.192	-5.91796632154887\\
16.256	-5.94297250983532\\
16.352	-5.97495267771255\\
16.384	-5.98743124126695\\
16.48	-6.031698786996\\
16.512	-6.03976286284529\\
16.608	-6.05973749864071\\
16.64	-6.06971515444141\\
16.672	-6.07695587367733\\
16.736	-6.09650403468911\\
16.768	-6.11277801711319\\
16.8	-6.14263549340293\\
16.864	-6.19082929873138\\
16.896	-6.21776048782717\\
16.992	-6.24911259153824\\
17.024	-6.25504970895898\\
17.12	-6.28169544701754\\
17.152	-6.2982033131574\\
17.184	-6.32262396695912\\
17.216	-6.33568479414359\\
17.248	-6.34338205663339\\
17.28	-6.36408013511952\\
17.312	-6.38202935402145\\
17.344	-6.40786542877077\\
17.376	-6.42990937500156\\
17.408	-6.43899494575814\\
17.44	-6.44624744952702\\
17.472	-6.45665079880259\\
17.536	-6.48715335822838\\
17.568	-6.50567183321463\\
17.6	-6.52138227538714\\
17.632	-6.54378529443369\\
17.664	-6.57060339403188\\
17.696	-6.60104249523206\\
17.728	-6.62177269594029\\
17.76	-6.63529035917293\\
17.792	-6.651347518561\\
17.824	-6.67147837463818\\
17.856	-6.69548496505836\\
17.888	-6.71598375644102\\
17.984	-6.78613532146911\\
18.112	-6.83573796084757\\
18.144	-6.85067673585774\\
18.176	-6.87805640650615\\
18.208	-6.89974570499498\\
18.24	-6.91131179806213\\
18.272	-6.92087760474165\\
18.304	-6.93588176528424\\
18.336	-6.94395660262308\\
18.368	-6.96568434126281\\
18.4	-6.99246211260157\\
18.432	-7.01533786988989\\
18.464	-7.03188344399377\\
18.528	-7.05016489997247\\
18.624	-7.09521304355725\\
18.688	-7.13846834336117\\
18.72	-7.16599469811468\\
18.752	-7.19107028557085\\
18.784	-7.21986509377221\\
18.816	-7.24178527948765\\
18.848	-7.25777674248571\\
18.88	-7.27169959112149\\
18.944	-7.30412477794034\\
19.008	-7.33447562345555\\
19.04	-7.35278667449117\\
19.104	-7.3807382645102\\
19.136	-7.39144050324567\\
19.168	-7.40527712422231\\
19.2	-7.4156415512965\\
19.232	-7.42408547739032\\
19.264	-7.42975254156974\\
19.328	-7.4355284969367\\
19.392	-7.45364244512613\\
19.456	-7.48364298647352\\
19.52	-7.52151998948399\\
19.552	-7.53544265331744\\
19.584	-7.54363522732762\\
19.616	-7.56212628343412\\
19.68	-7.60689863713939\\
19.712	-7.63514456999848\\
19.744	-7.65665802532441\\
19.776	-7.67350737318795\\
19.808	-7.69735323610928\\
19.84	-7.71744072007826\\
19.936	-7.81228021844707\\
19.968	-7.84078444811566\\
20	-7.89220630255867\\
};
% \addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.0855355786855831\\
0.0640000000000001	-0.281045794975764\\
0.0960000000000001	-0.376898117648484\\
0.16	-1.01888989943859\\
0.192	-1.18493038602693\\
0.224	-1.30382611515701\\
0.256	-1.45307309714962\\
0.288	-1.45095594409093\\
0.32	-1.68893587724473\\
0.352	-1.82103606240792\\
0.384	-1.82749989600526\\
0.416	-1.81389442106091\\
0.448	-1.83537115683445\\
0.48	-1.99478632851257\\
0.544	-2.22518606615426\\
0.576000000000001	-2.25723983860192\\
0.608000000000001	-2.27183104719698\\
0.640000000000001	-2.29403819009612\\
0.672000000000001	-2.36606532287134\\
0.704000000000001	-2.44329347835119\\
0.736000000000001	-2.42707274359379\\
0.768000000000001	-2.45729575868534\\
0.832000000000001	-2.55900220341066\\
0.864000000000001	-2.58518076689526\\
0.896000000000001	-2.60304734879626\\
0.928000000000001	-2.70048095808725\\
0.960000000000001	-2.78877788515605\\
0.992000000000001	-2.92440633388342\\
1.024	-3.02906568414544\\
1.056	-3.06133432225517\\
1.088	-3.08614266857898\\
1.12	-3.07930469554415\\
1.152	-3.10707696297049\\
1.184	-3.11446504096792\\
1.216	-3.14828237513352\\
1.248	-3.18641042087159\\
1.28	-3.20997526364999\\
1.312	-3.25766091892499\\
1.344	-3.33202496960713\\
1.376	-3.38556288097494\\
1.44	-3.50968034083817\\
1.472	-3.6056860763435\\
1.504	-3.63876253109196\\
1.536	-3.68159004210149\\
1.568	-3.70147715493842\\
1.6	-3.72794400981772\\
1.632	-3.76142458385359\\
1.664	-3.77696079504164\\
1.696	-3.80804143261359\\
1.728	-3.85425924744879\\
1.76	-3.91861351059317\\
1.792	-3.95594671994608\\
1.824	-3.98075406324258\\
1.856	-4.0155431034641\\
1.888	-4.04037598953773\\
1.92	-4.07167621337835\\
1.952	-4.11521368675617\\
1.984	-4.17380164744167\\
2.016	-4.21964073304833\\
2.048	-4.24772715521044\\
2.08	-4.26953330751035\\
2.112	-4.31033687951285\\
2.144	-4.35751452020166\\
2.176	-4.41398037382898\\
2.208	-4.47788659295825\\
2.24	-4.55333966715841\\
2.272	-4.62322994415804\\
2.304	-4.72271678513555\\
2.336	-4.84697305492951\\
2.368	-4.93209681473042\\
2.432	-5.12477928761676\\
2.56	-5.59225452870912\\
2.592	-5.69511263075174\\
2.624	-5.78878168637228\\
2.656	-5.86345966085274\\
2.688	-5.96512737704565\\
2.72	-6.04280237227351\\
2.752	-6.08817054084925\\
2.784	-6.12622584125588\\
2.816	-6.17140040846416\\
2.848	-6.2032769131139\\
2.88	-6.22122194441015\\
2.912	-6.24932449495373\\
2.944	-6.27198502655831\\
2.976	-6.31301287239313\\
3.008	-6.38387882719356\\
3.04	-6.44938366283016\\
3.072	-6.52732015974472\\
3.104	-6.58384633238697\\
3.168	-6.67965406961794\\
3.2	-6.73630146511859\\
3.232	-6.80564642288747\\
3.264	-6.86626955600691\\
3.296	-6.91650202434632\\
3.328	-6.95987385598696\\
3.392	-7.02600815274484\\
3.424	-7.05211562187997\\
3.488	-7.09423256112515\\
3.52	-7.12547209383468\\
3.552	-7.15035008786254\\
3.584	-7.1684136061091\\
3.616	-7.19210716839477\\
3.648	-7.21065485839563\\
3.68	-7.23711229847103\\
3.712	-7.27754513104286\\
3.744	-7.30747679226891\\
3.776	-7.34597026325066\\
3.808	-7.39656942793496\\
3.84	-7.43695759395964\\
3.872	-7.47095523417345\\
3.904	-7.50971087779956\\
3.936	-7.54142500492618\\
3.968	-7.58379359866215\\
4	-7.65473508079652\\
4.032	-7.71943313222348\\
4.064	-7.78963630724829\\
4.096	-7.83570620791127\\
4.128	-7.87801873770821\\
4.16	-7.91566498459921\\
4.192	-7.96642336504643\\
4.288	-8.06373503449965\\
4.384	-8.200461817139\\
4.416	-8.25945676684569\\
4.448	-8.32994997492572\\
4.48	-8.37988312422211\\
4.512	-8.43496977802915\\
4.544	-8.47870707756408\\
4.576	-8.51245302011015\\
4.608	-8.54276506206951\\
4.736	-8.6879413080587\\
4.768	-8.7335685897545\\
4.8	-8.80322396508002\\
4.832	-8.8569752853817\\
4.928	-8.94524284211503\\
4.96	-8.98501705222485\\
4.992	-9.04057300801836\\
5.024	-9.10724255916976\\
5.056	-9.13983670373045\\
5.088	-9.1669767607392\\
5.12	-9.18839060380446\\
5.152	-9.22523523435843\\
5.184	-9.27134416167616\\
5.216	-9.31281750232031\\
5.248	-9.34009739642686\\
5.28	-9.36294497715028\\
5.312	-9.39037107811171\\
5.344	-9.43367804196198\\
5.376	-9.46284880068882\\
5.408	-9.49680676239035\\
5.44	-9.54750691927841\\
5.472	-9.60255306048341\\
5.504	-9.6421818336877\\
5.568	-9.71321972169688\\
5.632	-9.77249147958602\\
5.664	-9.80969729347655\\
5.696	-9.84031371686182\\
5.728	-9.85982782563578\\
5.76	-9.883339386019\\
5.792	-9.92021872345604\\
5.824	-9.96752524016616\\
5.856	-9.99826109460682\\
5.888	-10.0237491880517\\
5.952	-10.0871635108471\\
5.984	-10.1123063724948\\
6.08	-10.1625811450705\\
6.112	-10.1958979525157\\
6.144	-10.2223958385475\\
6.208	-10.2386696000389\\
6.24	-10.2504953477589\\
6.304	-10.2861826219915\\
6.432	-10.3770526470428\\
6.464	-10.3958269882178\\
6.496	-10.4105672931336\\
6.528	-10.4278501291931\\
6.592	-10.4714271855531\\
6.624	-10.5084544219042\\
6.656	-10.5682264605269\\
6.688	-10.6096354297016\\
6.72	-10.6324416112013\\
6.752	-10.6590808018458\\
6.784	-10.6773263165169\\
6.816	-10.7041988357919\\
6.848	-10.754557761643\\
6.88	-10.8089536545359\\
6.912	-10.8488980570666\\
6.976	-10.9123959993499\\
7.008	-10.9374110370373\\
7.104	-11.0043743405254\\
7.168	-11.0598153271826\\
7.232	-11.1252897644635\\
7.264	-11.1668243948228\\
7.296	-11.2019147274292\\
7.36	-11.2563594454057\\
7.392	-11.2786431175709\\
7.424	-11.3132694422351\\
7.456	-11.3609074191143\\
7.488	-11.426700742983\\
7.52	-11.4862821920914\\
7.552	-11.5398218196677\\
7.616	-11.6158004925858\\
7.648	-11.6740023248324\\
7.68	-11.7401878659967\\
7.712	-11.7878906290622\\
7.744	-11.8194742501158\\
7.776	-11.8660774456715\\
7.808	-11.8907916666071\\
7.84	-11.9194493710788\\
7.872	-11.9371382800096\\
7.904	-11.9626817334825\\
7.936	-11.9953737561877\\
8	-12.07737892718\\
8.032	-12.1099198665537\\
8.064	-12.1302662121637\\
8.096	-12.156402406523\\
8.128	-12.1931953848672\\
8.16	-12.2371386606372\\
8.192	-12.2666648176939\\
8.256	-12.2912611608482\\
8.288	-12.3015253165178\\
8.32	-12.3208387114939\\
8.448	-12.4199893069568\\
8.48	-12.4366498577524\\
8.512	-12.4458119665426\\
8.544	-12.4510877470334\\
8.576	-12.460862821685\\
8.608	-12.4770143361304\\
8.64	-12.4968385432728\\
8.704	-12.5582776417161\\
8.736	-12.5820096669117\\
8.768	-12.5997804361444\\
8.832	-12.6417940747557\\
8.96	-12.7086291861464\\
8.992	-12.7213034709045\\
9.088	-12.7830033405681\\
9.12	-12.8062800864579\\
9.152	-12.8257329783098\\
9.216	-12.8426467298901\\
9.312	-12.889261560243\\
9.44	-12.9307866994447\\
9.504	-12.9452076478884\\
9.536	-12.957636941813\\
9.568	-12.9796284366479\\
9.6	-12.9902271542597\\
9.632	-13.0076199225978\\
9.664	-13.0173303435568\\
9.696	-13.0303450615709\\
9.76	-13.069099612253\\
9.792	-13.0831692659601\\
9.824	-13.1059476357615\\
9.856	-13.1247765041118\\
9.888	-13.1472492269811\\
9.92	-13.1626952353997\\
9.952	-13.1745124394737\\
9.984	-13.1832758914994\\
10.016	-3.03839101279563\\
10.08	-3.08824508746063\\
10.112	-3.10498223204486\\
10.144	-3.1189061852175\\
10.176	-3.14073089132378\\
10.208	-3.17203238338725\\
10.272	-3.23026102227163\\
10.304	-3.26255774362283\\
10.368	-3.30167742744244\\
10.4	-3.3368390895212\\
10.432	-3.35307060367325\\
10.464	-3.37949206449525\\
10.528	-3.45590351436832\\
10.56	-3.4801901412789\\
10.592	-3.49959203537277\\
10.624	-3.52320615526413\\
10.656	-3.55073380232891\\
10.688	-3.58670057544048\\
10.72	-3.62000409504689\\
10.784	-3.65262702564304\\
10.816	-3.6883756325622\\
10.848	-3.7106522459551\\
10.88	-3.73009227776221\\
10.912	-3.74216343106061\\
10.944	-3.76271374274971\\
10.976	-3.80100089523717\\
11.008	-3.82052398473176\\
11.04	-3.83253594463742\\
11.072	-3.85075698008731\\
11.104	-3.87274396729717\\
11.136	-3.89117378626644\\
11.2	-3.91633422154044\\
11.232	-3.93338898195177\\
11.264	-3.9478361953855\\
11.296	-3.9864653629911\\
11.328	-4.03549541214693\\
11.36	-4.07449934929315\\
11.392	-4.10540911073693\\
11.424	-4.12447497113928\\
11.488	-4.17293655474462\\
11.52	-4.2070423121959\\
11.584	-4.30414061934669\\
11.616	-4.33921207003122\\
11.648	-4.35328918145149\\
11.712	-4.37123843966801\\
11.744	-4.38323584627076\\
11.776	-4.40523762033361\\
11.808	-4.42512397526156\\
11.84	-4.44755469100772\\
11.904	-4.47622148569169\\
11.936	-4.50058040187568\\
11.968	-4.53177476641396\\
12	-4.56706291663206\\
12.032	-4.5955227562268\\
12.064	-4.61290863614169\\
12.128	-4.65478630389229\\
12.224	-4.73488443832874\\
12.256	-4.74756913785508\\
12.288	-4.75377376202411\\
12.384	-4.78081294653829\\
12.416	-4.79286197847064\\
12.512	-4.86645538759202\\
12.544	-4.87800227219195\\
12.576	-4.88713953783462\\
12.608	-4.90250380480272\\
12.64	-4.92059012061262\\
12.704	-4.96289415198781\\
12.736	-4.99010510603851\\
12.768	-5.01479123225274\\
12.8	-5.03380045983695\\
12.832	-5.04551199691596\\
12.864	-5.10088032793718\\
12.896	-5.14681368223465\\
12.928	-5.16662333384033\\
12.96	-5.19302455890901\\
12.992	-5.22555900499158\\
13.024	-5.24923260474231\\
13.056	-5.26637236968379\\
13.088	-5.28705427092042\\
13.12	-5.32361186668686\\
13.152	-5.36429489557834\\
13.184	-5.40141229311841\\
13.216	-5.45005793370018\\
13.248	-5.5148777445207\\
13.28	-5.54810668715173\\
13.376	-5.61237663775077\\
13.408	-5.62908528717108\\
13.44	-5.64892052508945\\
13.472	-5.67255554586297\\
13.504	-5.68829125787682\\
13.536	-5.70775873377688\\
13.568	-5.7369046227018\\
13.6	-5.77084423163254\\
13.632	-5.81000049716421\\
13.664	-5.8638707268981\\
13.696	-5.90569207743495\\
13.728	-5.92437326872417\\
13.76	-5.93292194863647\\
13.92	-5.99322130748307\\
13.952	-6.00076583108601\\
13.984	-6.01533536404557\\
14.016	-6.03978569209061\\
14.048	-6.07857658672116\\
14.08	-6.10623404995774\\
14.112	-6.13073202312361\\
14.144	-6.15177268434764\\
14.24	-6.19995566034453\\
14.304	-6.2365132453298\\
14.336	-6.26704970060478\\
14.368	-6.28392003579367\\
14.4	-6.31138575836843\\
14.432	-6.34790529575708\\
14.464	-6.37495623387806\\
14.496	-6.39705566451137\\
14.528	-6.42553890152443\\
14.56	-6.43868180346282\\
14.592	-6.4594195650441\\
14.624	-6.49385022785053\\
14.656	-6.52152121165231\\
14.688	-6.546548382479\\
14.72	-6.56878525375643\\
14.752	-6.5887762481566\\
14.784	-6.6129618369151\\
14.816	-6.64877720106925\\
14.848	-6.67984692507901\\
14.88	-6.69503006850017\\
14.912	-6.72360889272627\\
14.944	-6.7417699628356\\
14.976	-6.74956922325735\\
15.04	-6.78977837860623\\
15.072	-6.80727261080421\\
15.136	-6.83685504389715\\
15.168	-6.84455835697702\\
15.2	-6.8550150333668\\
15.232	-6.88302212161825\\
15.264	-6.89452238109285\\
15.296	-6.90333721230662\\
15.328	-6.91402643559399\\
15.392	-6.96152294087722\\
15.424	-6.99709643946419\\
15.456	-7.02678692242582\\
15.488	-7.09375217643866\\
15.52	-7.14277814013138\\
15.552	-7.2029585168583\\
15.584	-7.23737701636013\\
15.648	-7.3265086719859\\
15.68	-7.38136087646541\\
15.712	-7.41205133330239\\
15.744	-7.43107545369029\\
15.776	-7.46136421519175\\
15.808	-7.48873829216041\\
15.84	-7.50705884402394\\
15.872	-7.52853906669648\\
15.904	-7.5449755752179\\
15.936	-7.55548278858228\\
15.968	-7.55961162634603\\
16.032	-7.57132580433769\\
16.064	-7.58106075096195\\
16.096	-7.6144267425855\\
16.128	-7.6297715512041\\
16.16	-7.63787494732962\\
16.192	-7.65036259242234\\
16.256	-7.68405732649226\\
16.352	-7.72221157545027\\
16.384	-7.73800432156366\\
16.48	-7.80512299342185\\
16.512	-7.81782036627245\\
16.576	-7.83375717372165\\
16.64	-7.85889051183096\\
16.672	-7.86768652605901\\
16.736	-7.89336826164537\\
16.768	-7.91481707970719\\
16.8	-7.9616728302045\\
16.864	-8.03569993734822\\
16.896	-8.091557947378\\
16.928	-8.10907570258811\\
16.992	-8.13298792903403\\
17.024	-8.14044443645276\\
17.088	-8.16073372569658\\
17.12	-8.17318363729872\\
17.152	-8.19667115251627\\
17.184	-8.23354207121289\\
17.216	-8.25020227521743\\
17.248	-8.25973954454051\\
17.28	-8.29118929991518\\
17.312	-8.31144667254138\\
17.344	-8.3443970083547\\
17.376	-8.38069853536878\\
17.408	-8.39106130668992\\
17.44	-8.39901758219914\\
17.472	-8.41465933027746\\
17.504	-8.43642207567584\\
17.536	-8.45558095516755\\
17.568	-8.48294895756\\
17.6	-8.50487976658438\\
17.632	-8.53469578832645\\
17.664	-8.56995182347796\\
17.696	-8.61054491167475\\
17.728	-8.64015151303438\\
17.76	-8.65814991289626\\
17.792	-8.67867459443317\\
17.824	-8.70266286304538\\
17.856	-8.74309121716477\\
17.888	-8.77357589799155\\
17.952	-8.84177227989788\\
17.984	-8.86843692840238\\
18.016	-8.88241971568338\\
18.048	-8.89969795113509\\
18.112	-8.92781718579003\\
18.144	-8.94803130638524\\
18.176	-8.9840987502925\\
18.208	-9.01328508560789\\
18.24	-9.03006347450824\\
18.272	-9.0390179192314\\
18.304	-9.0568531680109\\
18.336	-9.0657118455055\\
18.368	-9.10182772588916\\
18.4	-9.14113066983371\\
18.432	-9.17422869606731\\
18.464	-9.19582475564254\\
18.528	-9.21903943726832\\
18.592	-9.26767706797704\\
18.624	-9.28328606318411\\
18.688	-9.36041074516777\\
18.72	-9.40572185379611\\
18.752	-9.44214588376557\\
18.784	-9.48372387719944\\
18.816	-9.51518729007154\\
18.848	-9.5384489883977\\
18.88	-9.55616234714822\\
18.912	-9.57755116542203\\
19.008	-9.62989046850617\\
19.04	-9.65101924198718\\
19.104	-9.6847937458681\\
19.136	-9.6945872134531\\
19.168	-9.70942314640119\\
19.2	-9.72150699282135\\
19.232	-9.7312543891642\\
19.264	-9.73922092520448\\
19.296	-9.74180127655774\\
19.328	-9.74668655062407\\
19.392	-9.76834093058297\\
19.456	-9.80914224431767\\
19.488	-9.83637846762353\\
19.52	-9.85959113917905\\
19.552	-9.87737033180501\\
19.584	-9.88464557183647\\
19.616	-9.91096406308832\\
19.68	-9.96873883910064\\
19.712	-10.0124094111101\\
19.744	-10.0454770349321\\
19.776	-10.0643520260105\\
19.808	-10.0919784002963\\
19.84	-10.1125663246933\\
19.872	-10.1631698702545\\
19.936	-10.2364389712755\\
19.968	-10.2697474498079\\
20	-10.3364369317618\\
};
% \addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.0942472274269406\\
0.0640000000000001	-0.33943119810387\\
0.0960000000000001	-0.346136551187403\\
0.128	-0.641448362843121\\
0.16	-0.911506073209608\\
0.192	-1.01767913556397\\
0.224	-1.13231045341944\\
0.256	-1.25634036904031\\
0.288	-1.26461187230617\\
0.32	-1.47870024172222\\
0.352	-1.65000638418388\\
0.384	-1.72175700062144\\
0.416	-1.75979929787568\\
0.448	-1.82066967266469\\
0.48	-1.98725325758947\\
0.512	-2.14371648595495\\
0.544	-2.28594720595353\\
0.576000000000001	-2.37287521026557\\
0.640000000000001	-2.46433986378311\\
0.704000000000001	-2.66329192987681\\
0.736000000000001	-2.6911685544127\\
0.768000000000001	-2.74082706920617\\
0.800000000000001	-2.79748279516321\\
0.832000000000001	-2.86136880064645\\
0.864000000000001	-2.90054393795861\\
0.896000000000001	-2.94328442820067\\
0.960000000000001	-3.16379982330746\\
0.992000000000001	-3.3105589599847\\
1.024	-3.43020083925989\\
1.056	-3.47763980994487\\
1.088	-3.50884847733926\\
1.12	-3.5134929719101\\
1.152	-3.55333469905106\\
1.184	-3.58739771859547\\
1.248	-3.68057636083827\\
1.28	-3.7106397309802\\
1.312	-3.76050939606194\\
1.344	-3.83764349337295\\
1.408	-3.96387119078371\\
1.44	-4.03263896037607\\
1.472	-4.12566189421528\\
1.504	-4.1637602558205\\
1.536	-4.20767631693809\\
1.568	-4.22991220528682\\
1.6	-4.26112948765534\\
1.632	-4.29677748656412\\
1.664	-4.3283631948614\\
1.696	-4.36480095710642\\
1.728	-4.41161046864847\\
1.76	-4.47292489034175\\
1.792	-4.51005168575881\\
1.824	-4.53682183721967\\
1.856	-4.56980032838483\\
1.888	-4.59687584808692\\
1.92	-4.62822240966126\\
1.952	-4.67875878689072\\
1.984	-4.73242454407435\\
2.016	-4.77853284077786\\
2.048	-4.80986385524847\\
2.08	-4.83630898667976\\
2.112	-4.87516116666119\\
2.144	-4.9276763375868\\
2.176	-4.98543226986008\\
2.272	-5.1921775963444\\
2.304	-5.28521331300049\\
2.336	-5.40014998149428\\
2.368	-5.47923614680809\\
2.4	-5.56448541431408\\
2.432	-5.65977173019322\\
2.464	-5.7694648694284\\
2.528	-5.99959463753869\\
2.592	-6.20755900373278\\
2.624	-6.29724882064105\\
2.656	-6.36937748942486\\
2.688	-6.46381597964128\\
2.72	-6.52991757103921\\
2.752	-6.57246041101371\\
2.784	-6.60972115255743\\
2.816	-6.65350832912279\\
2.848	-6.68941883032963\\
2.88	-6.70433997112058\\
2.944	-6.75577826329253\\
2.976	-6.79752656746708\\
3.04	-6.92812343817719\\
3.072	-7.00051440999457\\
3.104	-7.05496096318091\\
3.168	-7.15143630620807\\
3.2	-7.20384547684076\\
3.264	-7.32391675571759\\
3.296	-7.37014375152225\\
3.328	-7.40942721594069\\
3.392	-7.47072779874118\\
3.488	-7.53471573640837\\
3.52	-7.56721095152348\\
3.552	-7.58952605821\\
3.584	-7.60539107385621\\
3.648	-7.64573336442423\\
3.68	-7.67502621584763\\
3.712	-7.7114513173286\\
3.744	-7.73955493284005\\
3.776	-7.77122024010378\\
3.808	-7.81465568186649\\
3.84	-7.85134441571701\\
3.936	-7.94328086713666\\
3.968	-7.98387098199963\\
4.064	-8.17294500103867\\
4.128	-8.26227967172064\\
4.16	-8.29114221187884\\
4.192	-8.3405983502765\\
4.224	-8.37225238755253\\
4.256	-8.40093765814295\\
4.288	-8.43377039897843\\
4.32	-8.47668881357912\\
4.384	-8.55537707799416\\
4.416	-8.60910909621236\\
4.448	-8.67412318094036\\
4.512	-8.77330361397439\\
4.544	-8.81393472882651\\
4.576	-8.84477169897995\\
4.608	-8.87314531824875\\
4.64	-8.90740251705549\\
4.672	-8.93845235090546\\
4.768	-9.05780886645184\\
4.8	-9.12334763048139\\
4.832	-9.17390987059189\\
4.896	-9.23183624040622\\
4.928	-9.25370372956079\\
4.96	-9.28722676492831\\
4.992	-9.33780471652506\\
5.024	-9.39489221777564\\
5.056	-9.42385185283758\\
5.088	-9.44832226055473\\
5.12	-9.46791446769974\\
5.152	-9.5011974011297\\
5.184	-9.54276351914342\\
5.216	-9.57913364147855\\
5.248	-9.60400514812828\\
5.28	-9.62317699947087\\
5.312	-9.64487426103087\\
5.344	-9.68209436417005\\
5.376	-9.70734590371148\\
5.408	-9.73979196443173\\
5.44	-9.78470448577585\\
5.472	-9.83428814539829\\
5.504	-9.870786425883\\
5.568	-9.93596801785121\\
5.632	-9.98844077705079\\
5.696	-10.0550871575125\\
5.728	-10.0741438956253\\
5.76	-10.0993827896388\\
5.792	-10.1324658806334\\
5.824	-10.17130753816\\
5.92	-10.2481042687609\\
5.952	-10.277719308004\\
5.984	-10.3043001305928\\
6.08	-10.3530478238321\\
6.112	-10.3819058592278\\
6.144	-10.407692692663\\
6.24	-10.4352293174824\\
6.304	-10.4718375399333\\
6.4	-10.5389061409537\\
6.432	-10.5570941377551\\
6.464	-10.5772143443869\\
6.528	-10.6071646028594\\
6.592	-10.6481875628333\\
6.624	-10.6821863307429\\
6.656	-10.7362864225635\\
6.688	-10.7756296277204\\
6.72	-10.7958053159991\\
6.752	-10.8222139557325\\
6.784	-10.8400737174774\\
6.816	-10.864333387458\\
6.848	-10.9107175678714\\
6.88	-10.9636296965155\\
6.912	-11.0030771803191\\
6.944	-11.0303714359798\\
6.976	-11.06064727062\\
7.104	-11.1472979518197\\
7.168	-11.2002503816587\\
7.2	-11.2328915210456\\
7.232	-11.2611936330568\\
7.264	-11.3011649542689\\
7.296	-11.3323474014939\\
7.36	-11.384172153539\\
7.392	-11.4033778651796\\
7.424	-11.4361078929193\\
7.456	-11.4787285845388\\
7.488	-11.5386015049795\\
7.52	-11.5913888377841\\
7.552	-11.6387269482016\\
7.616	-11.709645326258\\
7.648	-11.7594387829357\\
7.68	-11.8183751314123\\
7.712	-11.8608115894691\\
7.744	-11.8886461222765\\
7.776	-11.9322139304524\\
7.808	-11.9542077883096\\
7.84	-11.9800389363284\\
7.872	-11.9943948382055\\
7.904	-12.0184554021279\\
7.936	-12.0519608322406\\
7.968	-12.0891283639479\\
8	-12.1311463155018\\
8.032	-12.1620671082231\\
8.064	-12.1828000619679\\
8.096	-12.2078072455505\\
8.128	-12.2421350227013\\
8.16	-12.2833035691455\\
8.192	-12.3076460933252\\
8.288	-12.3417053727307\\
8.32	-12.360648109634\\
8.352	-12.3837358071441\\
8.384	-12.4041980308742\\
8.416	-12.4304267145573\\
8.448	-12.4509507275433\\
8.48	-12.4657890553008\\
8.576	-12.4897218809162\\
8.608	-12.5038885434524\\
8.64	-12.5208653758776\\
8.672	-12.5496304276399\\
8.704	-12.580850992121\\
8.736	-12.6042376012938\\
8.832	-12.6598396370594\\
8.864	-12.6747768561336\\
8.928	-12.700216438187\\
8.96	-12.7165710639777\\
8.992	-12.7305566862865\\
9.056	-12.7683988785342\\
9.152	-12.822403509919\\
9.216	-12.8384419247964\\
9.28	-12.8654989439072\\
9.312	-12.8824271146\\
9.344	-12.8939398467099\\
9.408	-12.9124135656723\\
9.44	-12.9249574192582\\
9.504	-12.9375846469786\\
9.536	-12.948466494683\\
9.568	-12.9666725814928\\
9.6	-12.9769463950256\\
9.632	-12.9947299176427\\
9.664	-13.0027299107237\\
9.696	-13.0162748162948\\
9.728	-13.0349480063296\\
9.76	-13.0557218156689\\
9.792	-13.0688030021065\\
9.824	-13.0918757533139\\
9.888	-13.1335168634295\\
9.92	-13.147017582103\\
9.952	-13.1578358079841\\
9.984	-13.1662758197065\\
10.016	-3.04284027901135\\
10.08	-3.08527839877766\\
10.112	-3.10109947179211\\
10.144	-3.11437040114553\\
10.176	-3.13453763297461\\
10.24	-3.18893147787038\\
10.304	-3.2464870027076\\
10.368	-3.2838055156179\\
10.4	-3.31422350201857\\
10.432	-3.32963709863559\\
10.464	-3.35369072366669\\
10.528	-3.41925546665169\\
10.56	-3.44111043138111\\
10.592	-3.45925104181956\\
10.624	-3.48109634172713\\
10.656	-3.50740768038908\\
10.72	-3.57180897492313\\
10.784	-3.60233004312755\\
10.816	-3.63321143287813\\
10.848	-3.65327141001567\\
10.88	-3.67116927438811\\
10.912	-3.68273732057188\\
10.944	-3.70133996139849\\
10.976	-3.73407070969552\\
11.008	-3.75270994043423\\
11.04	-3.76409356869273\\
11.072	-3.78139733817772\\
11.104	-3.80167033122659\\
11.136	-3.8187978279143\\
11.2	-3.84331222721322\\
11.232	-3.85928925809904\\
11.264	-3.87322550296195\\
11.296	-3.9079693071176\\
11.328	-3.94945020167611\\
11.36	-3.98537087815322\\
11.392	-4.01401485754387\\
11.424	-4.03192223027153\\
11.488	-4.07639933368591\\
11.52	-4.10622774771433\\
11.584	-4.1929306907065\\
11.616	-4.22564958760935\\
11.648	-4.23885840151117\\
11.712	-4.25592015767709\\
11.744	-4.26786907286236\\
11.84	-4.32919758330266\\
11.904	-4.35778303991966\\
11.936	-4.38085412699182\\
12.032	-4.46815837784393\\
12.064	-4.4847594792377\\
12.128	-4.52320009862238\\
12.224	-4.59832866033354\\
12.256	-4.61057948804551\\
12.288	-4.61661277958416\\
12.384	-4.64339291817815\\
12.416	-4.6551862053203\\
12.512	-4.72157146930683\\
12.544	-4.73264379575107\\
12.576	-4.74106708966352\\
12.608	-4.7553651104127\\
12.64	-4.77240013142038\\
12.672	-4.79165854160039\\
12.704	-4.81286862376104\\
12.736	-4.83873667880974\\
12.768	-4.86143700280542\\
12.8	-4.87915557090006\\
12.832	-4.89021451401742\\
12.896	-4.96370653735011\\
12.928	-4.9811525628838\\
12.96	-5.00600152399653\\
12.992	-5.03461878599001\\
13.024	-5.05715280481492\\
13.056	-5.07335480373448\\
13.088	-5.09270234283307\\
13.12	-5.12547408237852\\
13.152	-5.16353761494105\\
13.184	-5.1984217475801\\
13.216	-5.23955513069631\\
13.248	-5.28882200084101\\
13.28	-5.32011112876291\\
13.376	-5.38013375734492\\
13.44	-5.41207681844512\\
13.472	-5.43377580860366\\
13.504	-5.44845033343572\\
13.536	-5.46620606251915\\
13.568	-5.49108708224439\\
13.6	-5.52002900409243\\
13.632	-5.55540633536492\\
13.664	-5.60227835034354\\
13.696	-5.6394448494548\\
13.728	-5.6567129387497\\
13.76	-5.66469053208568\\
13.792	-5.67673961109509\\
13.824	-5.68661105998312\\
13.92	-5.72238819196798\\
13.952	-5.72997179861943\\
13.984	-5.74342940845083\\
14.016	-5.76530321112508\\
14.048	-5.80040457439275\\
14.08	-5.82529844773213\\
14.144	-5.86742390736769\\
14.176	-5.88096973896948\\
14.304	-5.94687184542323\\
14.336	-5.97563048375373\\
14.368	-5.99135821996721\\
14.4	-6.01454543154266\\
14.432	-6.04370833776244\\
14.464	-6.06899566805162\\
14.496	-6.08983220799448\\
14.528	-6.11613254453159\\
14.56	-6.12831851114357\\
14.592	-6.14945168026039\\
14.624	-6.18159562431243\\
14.688	-6.23052035976957\\
14.784	-6.29335108484601\\
14.816	-6.32695439055306\\
14.848	-6.35479197696742\\
14.88	-6.36918568122175\\
14.912	-6.39439188226737\\
14.944	-6.4118301462886\\
14.976	-6.41963703144051\\
15.072	-6.47126864652344\\
15.136	-6.49762304425809\\
15.168	-6.5047762036682\\
15.2	-6.51502615016075\\
15.232	-6.54013452577867\\
15.264	-6.5528505123647\\
15.296	-6.56152818349099\\
15.328	-6.57219219136569\\
15.36	-6.59255476539333\\
15.392	-6.61547721044919\\
15.424	-6.64835848840656\\
15.456	-6.67641173187883\\
15.488	-6.73451072402454\\
15.552	-6.8263300863249\\
15.584	-6.85760902929744\\
15.68	-6.98531417839698\\
15.712	-7.01328919626689\\
15.744	-7.0319169262911\\
15.776	-7.06263969338047\\
15.808	-7.08958559047025\\
15.84	-7.10747833598003\\
15.872	-7.12922530973081\\
15.904	-7.14563982541621\\
15.936	-7.15612715640144\\
16.032	-7.17116840980642\\
16.064	-7.18092168691836\\
16.096	-7.20541828513724\\
16.128	-7.22065462639437\\
16.16	-7.22866954425827\\
16.192	-7.24055215098923\\
16.224	-7.25784891999255\\
16.288	-7.28636023454506\\
16.384	-7.32303725935723\\
16.416	-7.33977914916276\\
16.48	-7.38237373483926\\
16.512	-7.39426743516886\\
16.576	-7.40985302473251\\
16.64	-7.43616722659424\\
16.672	-7.44480453728111\\
16.736	-7.46968312144962\\
16.768	-7.49116684389274\\
16.8	-7.53157809407451\\
16.832	-7.56664481065405\\
16.864	-7.5992285768658\\
16.896	-7.64599839466424\\
16.928	-7.6626615315648\\
16.992	-7.6854460915497\\
17.024	-7.69255609842951\\
17.088	-7.71140276651192\\
17.12	-7.7226369237666\\
17.152	-7.74384163365559\\
17.184	-7.77809235585159\\
17.216	-7.7938035763124\\
17.248	-7.80327567252071\\
17.28	-7.83179824731739\\
17.312	-7.85231633656269\\
17.344	-7.8846627118353\\
17.376	-7.91968504512541\\
17.408	-7.92997236809374\\
17.44	-7.93782517353995\\
17.472	-7.9526642273345\\
17.504	-7.97420992644529\\
17.536	-7.99279057396434\\
17.568	-8.01867932640343\\
17.6	-8.03932829210697\\
17.632	-8.06885823929502\\
17.664	-8.10298234127479\\
17.696	-8.14357258459575\\
17.728	-8.17169074076204\\
17.792	-8.20751281186624\\
17.824	-8.23145306885071\\
17.856	-8.26438740210534\\
17.888	-8.2916622969766\\
17.92	-8.32300716183399\\
17.952	-8.35689991149528\\
17.984	-8.38318124482279\\
18.112	-8.44119568722989\\
18.144	-8.46046573312843\\
18.176	-8.4941127922865\\
18.208	-8.52203228918634\\
18.24	-8.53816024314402\\
18.272	-8.54753228571062\\
18.304	-8.56566738095632\\
18.336	-8.57481786118294\\
18.368	-8.6072399045619\\
18.4	-8.64426814766502\\
18.432	-8.67548449791591\\
18.464	-8.69657890092078\\
18.528	-8.72065048129793\\
18.592	-8.76225959699424\\
18.624	-8.77807168242034\\
18.656	-8.81144265810504\\
18.688	-8.84760411934619\\
18.72	-8.88934550298663\\
18.752	-8.92421591737065\\
18.784	-8.96344654430901\\
18.816	-8.99259823383435\\
18.848	-9.01460959926482\\
18.88	-9.03263506729906\\
18.912	-9.05402157898236\\
19.008	-9.10565228504892\\
19.04	-9.12644131430406\\
19.104	-9.15986394498265\\
19.136	-9.16919555330981\\
19.168	-9.184072538878\\
19.2	-9.19591506729895\\
19.232	-9.20571259057948\\
19.264	-9.21328430078907\\
19.296	-9.21610035845446\\
19.328	-9.22101330505186\\
19.392	-9.24218750500304\\
19.456	-9.28219910753072\\
19.488	-9.30740971272212\\
19.52	-9.32932285327972\\
19.552	-9.34823068859805\\
19.584	-9.35546470824488\\
19.68	-9.43840492983863\\
19.712	-9.47627652565398\\
19.744	-9.50780267841988\\
19.776	-9.5272987097888\\
19.808	-9.55433275709666\\
19.84	-9.5766251710549\\
19.904	-9.65367291849227\\
19.968	-9.72135984162408\\
20	-9.78691529012709\\
};
%\addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-1.4380268340482\\
0.0640000000000001	-1.65294576849146\\
0.0960000000000001	-2.14523751764235\\
0.128	-2.5954505482936\\
0.192	-3.6435963004681\\
0.224	-4.00784096672677\\
0.256	-4.23229401403661\\
0.288	-4.41647217311428\\
0.32	-4.93899394963257\\
0.352	-5.43002401166023\\
0.384	-5.85569373973445\\
0.416	-6.22432639897047\\
0.448	-6.43093785825834\\
0.48	-6.74471246297182\\
0.512	-7.02924241755552\\
0.576000000000001	-7.74910422798019\\
0.672000000000001	-8.52891561862411\\
0.704000000000001	-8.81345848311682\\
0.768000000000001	-9.25761252388879\\
0.800000000000001	-9.41591961219242\\
0.832000000000001	-9.58984133207731\\
0.960000000000001	-10.4126779323774\\
0.992000000000001	-10.6711659987942\\
1.024	-10.9733125982348\\
1.056	-11.2159776945484\\
1.12	-11.5070635160009\\
1.152	-11.6686000752895\\
1.184	-11.8825892965156\\
1.216	-12.0535841997692\\
1.312	-12.4942963301657\\
1.344	-12.6644768771957\\
1.376	-12.7953233764533\\
1.408	-12.9447589729327\\
1.44	-13.1182974613885\\
1.472	-13.3451296844556\\
1.504	-13.5131882366958\\
1.536	-13.6401595277532\\
1.568	-13.7389795216172\\
1.6	-13.8082721570241\\
1.632	-13.8933189365642\\
1.696	-14.2155437311129\\
1.76	-14.4792844879548\\
1.792	-14.5930708791738\\
1.824	-14.6865902883032\\
1.856	-14.7488689946191\\
1.888	-14.8410261172609\\
1.92	-14.9643316898648\\
1.952	-15.1392156741981\\
1.984	-15.2984722242926\\
2.016	-15.4353682729433\\
2.048	-15.5398839721395\\
2.112	-15.7125567172261\\
2.144	-15.8175821400601\\
2.176	-15.9618688707087\\
2.208	-16.1169103436755\\
2.24	-16.251968105166\\
2.272	-16.3440252614826\\
2.336	-16.5634125963982\\
2.496	-17.2352459329642\\
2.528	-17.3455207695515\\
2.56	-17.4294885094449\\
2.592	-17.531006447012\\
2.624	-17.6074102804051\\
2.656	-17.7096515616744\\
2.688	-17.8175480912634\\
2.72	-17.9131757473362\\
2.752	-18.0004748670123\\
2.816	-18.11791225298\\
2.848	-18.1636992887902\\
2.88	-18.2020614460343\\
2.912	-18.2474787892608\\
2.944	-18.3024980075908\\
2.976	-18.3710646930739\\
3.008	-18.4795574456155\\
3.04	-18.573975707861\\
3.072	-18.6522754482325\\
3.136	-18.773719729765\\
3.168	-18.8235334937459\\
3.2	-18.8852330202289\\
3.232	-18.9529647306168\\
3.264	-19.0078321652941\\
3.296	-19.0671442582422\\
3.328	-19.1145733241759\\
3.36	-19.1531170907611\\
3.424	-19.2647930164396\\
3.456	-19.3045653465862\\
3.488	-19.3545122480774\\
3.52	-19.3898304501371\\
3.552	-19.4121099331713\\
3.584	-19.4253459033452\\
3.616	-19.4283284800175\\
3.648	-19.4396634054019\\
3.68	-19.4717957587756\\
3.744	-19.5685020312058\\
3.776	-19.6263893508654\\
3.808	-19.6948828225177\\
3.84	-19.7482688440952\\
3.872	-19.7914210155016\\
3.904	-19.8235951332119\\
3.936	-19.8426824008297\\
3.968	-19.8651384791139\\
4.032	-19.9915518467633\\
4.096	-20.0734928645275\\
4.128	-20.1252598256744\\
4.16	-20.1695538994222\\
4.192	-20.2092290746915\\
4.256	-20.2714451240904\\
4.288	-20.2943048308735\\
4.32	-20.3367534248798\\
4.352	-20.3910654011424\\
4.384	-20.4535447866981\\
4.416	-20.4966760188808\\
4.448	-20.5824750096296\\
4.48	-20.6502517488904\\
4.512	-20.7114566803608\\
4.544	-20.7505149996818\\
4.64	-20.850658956323\\
4.672	-20.8876360309103\\
4.704	-20.9192377245986\\
4.736	-20.9627210630235\\
4.768	-21.0219790668602\\
4.8	-21.0980441660645\\
4.832	-21.1327882621466\\
4.896	-21.1574202640546\\
4.928	-21.2007505774903\\
4.96	-21.2508148116854\\
5.024	-21.392687160728\\
5.056	-21.4231104341068\\
5.088	-21.4326987078663\\
5.12	-21.4519936764819\\
5.152	-21.4785447695964\\
5.184	-21.5136599091954\\
5.216	-21.5361619124215\\
5.248	-21.5393947176601\\
5.28	-21.5544610056679\\
5.312	-21.5747166191121\\
5.344	-21.6037402573164\\
5.376	-21.6608864808175\\
5.44	-21.767798898363\\
5.472	-21.7906012696699\\
5.504	-21.7982443536231\\
5.536	-21.8122349340927\\
5.568	-21.8446807624223\\
5.6	-21.866298068898\\
5.632	-21.8908376399831\\
5.664	-21.9416162589477\\
5.696	-22.0026559183038\\
5.728	-22.0331567582553\\
5.76	-22.0530146714735\\
5.792	-22.0779216349769\\
5.824	-22.1255889843901\\
5.856	-22.1774094477426\\
5.888	-22.2107911358154\\
5.92	-22.2272275505662\\
5.952	-22.2599559531783\\
5.984	-22.2842236280809\\
6.016	-22.3196498485263\\
6.048	-22.3463954961402\\
6.08	-22.3606186532804\\
6.112	-22.3786663900153\\
6.144	-22.3995179805566\\
6.176	-22.4027925926251\\
6.208	-22.3958552322866\\
6.24	-22.4009074421228\\
6.272	-22.4040023036652\\
6.304	-22.4107914102852\\
6.336	-22.420988033477\\
6.368	-22.4386641116493\\
6.4	-22.4636153734291\\
6.432	-22.4780155911134\\
6.464	-22.4949580449246\\
6.496	-22.5066695852937\\
6.528	-22.5078334617478\\
6.56	-22.5231401779267\\
6.592	-22.5327862495847\\
6.624	-22.553790138103\\
6.656	-22.5860619060996\\
6.688	-22.6147650852611\\
6.784	-22.6523300453339\\
6.816	-22.6620196134787\\
6.848	-22.6941684262666\\
6.88	-22.7370740393683\\
6.912	-22.7457957816276\\
6.944	-22.7588935170908\\
6.976	-22.7751263346011\\
7.008	-22.7823849835911\\
7.04	-22.8095440573225\\
7.072	-22.8342262128909\\
7.104	-22.841637340391\\
7.136	-22.8521648475027\\
7.168	-22.853698761575\\
7.264	-22.8806643685145\\
7.296	-22.8878432348422\\
7.328	-22.9008669422691\\
7.36	-22.9424467589209\\
7.392	-22.9521773448804\\
7.424	-22.9516415948415\\
7.456	-22.990906098873\\
7.52	-23.1176686642021\\
7.552	-23.1460096741001\\
7.584	-23.1578645997984\\
7.616	-23.1954791992831\\
7.648	-23.2586593682583\\
7.68	-23.3378054677764\\
7.712	-23.364319613682\\
7.744	-23.3755069885489\\
7.84	-23.4628535799392\\
7.872	-23.4688738356538\\
7.904	-23.4634443452563\\
7.936	-23.4792097123473\\
8	-23.4891585525749\\
8.032	-23.5059008557999\\
8.064	-23.5029502303969\\
8.096	-23.5169223210315\\
8.128	-23.5279432748868\\
8.16	-23.5335765984883\\
8.192	-23.5574021526573\\
8.224	-23.557987967593\\
8.256	-23.5649950912665\\
8.32	-23.5659287053778\\
8.352	-23.5843827518239\\
8.384	-23.5924518437387\\
8.416	-23.6108969043205\\
8.448	-23.6382962355297\\
8.48	-23.627775553419\\
8.512	-23.6150300713458\\
8.544	-23.596681003168\\
8.576	-23.5362031641572\\
8.608	-23.5472940589858\\
8.672	-23.6280842809843\\
8.704	-23.6626478942009\\
8.736	-23.6812563191722\\
8.768	-23.7139795944983\\
8.8	-23.740046431407\\
8.864	-23.7415484731407\\
8.896	-23.7475678902338\\
8.928	-23.7464157001303\\
8.96	-23.7561292097055\\
8.992	-23.7707693549675\\
9.024	-23.7815918276497\\
9.056	-23.8124935834353\\
9.088	-23.8405616002012\\
9.12	-23.8787124690143\\
9.152	-23.9298755944846\\
9.184	-23.9368789607497\\
9.216	-23.9182845707689\\
9.28	-23.8912797724096\\
9.312	-23.8857590738194\\
9.376	-23.887917554687\\
9.408	-23.8975664168732\\
9.44	-23.9170686998002\\
9.472	-23.9120354394131\\
9.504	-23.9041581166674\\
9.536	-23.9071253329432\\
9.568	-23.9266999641856\\
9.6	-23.9267132036032\\
9.632	-23.9246553605347\\
9.664	-23.9260878394818\\
9.696	-23.9427754904641\\
9.728	-23.9667077471609\\
9.76	-23.9882633645524\\
9.792	-23.9965989281944\\
9.824	-23.9966227342235\\
9.856	-24.0130902429039\\
9.888	-23.9953336042401\\
9.92	-23.9978955159742\\
9.952	-23.9955328004699\\
9.984	-23.9908642081233\\
10.016	-3.32593163724793\\
10.08	-3.3601992715408\\
10.144	-3.38922510823899\\
10.272	-3.47475448840475\\
10.304	-3.49323923515921\\
10.336	-3.51940278708188\\
10.368	-3.54212145435001\\
10.4	-3.57080524093261\\
10.432	-3.59080647252237\\
10.464	-3.6184540734199\\
10.592	-3.70324324166013\\
10.688	-3.77514715568953\\
10.752	-3.81875549621972\\
10.784	-3.83626136040682\\
10.816	-3.86127918204284\\
10.848	-3.88334837758318\\
10.88	-3.90826210545948\\
10.944	-3.96901544203857\\
10.976	-4.03554085454446\\
11.008	-4.06337374749963\\
11.104	-4.13681647441434\\
11.136	-4.16798263104685\\
11.168	-4.18836123246848\\
11.2	-4.21723988336961\\
11.232	-4.26939583775765\\
11.264	-4.30070037101613\\
11.296	-4.35430745783193\\
11.328	-4.38926832267847\\
11.36	-4.41981329226239\\
11.392	-4.45779965678995\\
11.424	-4.48618856720266\\
11.456	-4.51721016609118\\
11.488	-4.54262666193495\\
11.52	-4.57037575690462\\
11.552	-4.60339955363865\\
11.584	-4.6405565853194\\
11.616	-4.6717082744074\\
11.648	-4.69505418418294\\
11.712	-4.73611571556363\\
11.744	-4.76421554365288\\
11.776	-4.8094699390029\\
11.84	-4.86325971834258\\
11.904	-4.90846495709173\\
11.936	-4.93609529782776\\
11.968	-4.97073881877447\\
12	-5.03326133737494\\
12.032	-5.06742831439807\\
12.064	-5.09861840966602\\
12.096	-5.12716629447166\\
12.128	-5.15896190104773\\
12.192	-5.2126396580045\\
12.224	-5.25544679945661\\
12.256	-5.28520265390139\\
12.32	-5.33135490226349\\
12.352	-5.35188178422682\\
12.384	-5.37505345756287\\
12.416	-5.41338804171615\\
12.448	-5.44685147140586\\
12.48	-5.47623821878303\\
12.512	-5.51315647181006\\
12.576	-5.57014144900921\\
12.608	-5.60852025947146\\
12.672	-5.67330397219379\\
12.704	-5.71117754138901\\
12.736	-5.76305311594979\\
12.768	-5.79778180354266\\
12.8	-5.82308450113033\\
12.832	-5.84193120973404\\
12.864	-5.91310971708849\\
12.896	-5.95781021461007\\
12.928	-5.98879828279062\\
12.96	-6.05249425097098\\
12.992	-6.0957204186694\\
13.024	-6.12489673979347\\
13.056	-6.15650030852769\\
13.088	-6.19597762310366\\
13.12	-6.24239042870762\\
13.152	-6.29598691122271\\
13.184	-6.32918251949901\\
13.216	-6.40830064533397\\
13.248	-6.45846119096008\\
13.28	-6.49657236724634\\
13.312	-6.52859733762538\\
13.376	-6.57843167686507\\
13.44	-6.61903962973045\\
13.472	-6.66593478196479\\
13.504	-6.6929997775134\\
13.632	-6.815553301758\\
13.664	-6.85021627379274\\
13.696	-6.88146798149449\\
13.728	-6.90544272338049\\
13.824	-6.96336485483214\\
13.856	-6.98733503455241\\
13.888	-7.01404681498977\\
13.92	-7.04324684781457\\
13.952	-7.06709628156082\\
13.984	-7.09392871565217\\
14.08	-7.18411670441274\\
14.112	-7.21063286144484\\
14.144	-7.24246328123037\\
14.176	-7.26611961543584\\
14.208	-7.32173009131496\\
14.24	-7.34725964729336\\
14.272	-7.38523943147423\\
14.304	-7.41775249828709\\
14.336	-7.45548764124852\\
14.368	-7.48422484943156\\
14.4	-7.52063394029602\\
14.432	-7.54949799654923\\
14.464	-7.58290122264571\\
14.528	-7.63721809796658\\
14.56	-7.65829468671965\\
14.592	-7.69666186912562\\
14.624	-7.74091375420136\\
14.656	-7.77546983147752\\
14.72	-7.82131211094303\\
14.752	-7.84026002124476\\
14.784	-7.86819069524423\\
14.816	-7.90134768742948\\
14.848	-7.92922223526053\\
14.912	-7.99237908138003\\
14.976	-8.03571559588311\\
15.008	-8.0773629646332\\
15.04	-8.10734488485774\\
15.072	-8.12940727193276\\
15.104	-8.14616994777711\\
15.136	-8.16483609135721\\
15.168	-8.18571739142281\\
15.328	-8.32037207228796\\
15.36	-8.35690522172157\\
15.424	-8.415779099581\\
15.456	-8.45443695910393\\
15.488	-8.51812916976536\\
15.52	-8.56677133545907\\
15.552	-8.60997087081952\\
15.616	-8.67778872260378\\
15.648	-8.71808605784648\\
15.68	-8.75159651033455\\
15.712	-8.77730343709902\\
15.744	-8.80917708113533\\
15.776	-8.84386373298629\\
15.808	-8.87125281254007\\
15.84	-8.91651355092006\\
15.872	-8.94690832497614\\
15.936	-8.99453258930116\\
15.968	-9.00723132562805\\
16.032	-9.04255750876155\\
16.064	-9.06714408054115\\
16.096	-9.1246105169536\\
16.128	-9.14802125088508\\
16.16	-9.16455745022874\\
16.192	-9.19658217813458\\
16.256	-9.25331034164322\\
16.32	-9.3186654871431\\
16.352	-9.34391140804727\\
16.384	-9.36673778401341\\
16.48	-9.44351156793484\\
16.512	-9.4650613468204\\
16.544	-9.48310562625885\\
16.576	-9.49764121658868\\
16.64	-9.5481052228926\\
16.672	-9.56839322312444\\
16.704	-9.59106723141642\\
16.736	-9.60835514838213\\
16.768	-9.64184788445355\\
16.8	-9.68879576736273\\
16.832	-9.72311464234481\\
16.896	-9.78021073169933\\
16.96	-9.81719375503087\\
16.992	-9.84608619463354\\
17.024	-9.86881722241711\\
17.056	-9.88947969031056\\
17.088	-9.90508817605194\\
17.12	-9.9242917430633\\
17.184	-9.98279060514661\\
17.216	-10.0038443473747\\
17.28	-10.0385946399194\\
17.312	-10.0614163720312\\
17.344	-10.1083525385957\\
17.376	-10.1341340286195\\
17.44	-10.1723920534146\\
17.472	-10.1953089633426\\
17.504	-10.225978254341\\
17.536	-10.2486870249761\\
17.568	-10.2881758290973\\
17.664	-10.3635391067136\\
17.728	-10.4053430017587\\
17.76	-10.4241221490596\\
17.792	-10.4455792907294\\
17.824	-10.4767877119296\\
17.856	-10.5242924357919\\
17.888	-10.554703613602\\
17.92	-10.5819583041779\\
17.984	-10.6254781603962\\
18.016	-10.6418917140307\\
18.08	-10.6801677599963\\
18.112	-10.6944035465813\\
18.208	-10.7760241810331\\
18.272	-10.8208210382341\\
18.304	-10.8500115441784\\
18.336	-10.8647442361767\\
18.368	-10.9359802545899\\
18.4	-10.970079235544\\
18.432	-11.0005330461747\\
18.496	-11.0396196878784\\
18.56	-11.0877378551339\\
18.624	-11.1442397482925\\
18.656	-11.179468628885\\
18.688	-11.2073848711188\\
18.784	-11.3057168062409\\
18.848	-11.3632974452437\\
18.88	-11.3806322687117\\
18.944	-11.4283483969612\\
18.976	-11.4469874336729\\
19.104	-11.5144582413286\\
19.2	-11.5746121215686\\
19.264	-11.6062517065587\\
19.296	-11.6153557813103\\
19.328	-11.6293147434208\\
19.392	-11.6691690569535\\
19.424	-11.6937881402451\\
19.488	-11.7396985327499\\
19.552	-11.7714402327951\\
19.584	-11.7843033657146\\
19.648	-11.8315063483552\\
19.712	-11.8855348772231\\
19.776	-11.9267451342729\\
19.904	-12.0560274209003\\
19.936	-12.084052199054\\
19.968	-12.1095143138297\\
20	-12.1424017577194\\
};
% \addlegendentry{MCSSFDAF}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-1.78945359427686\\
0.0640000000000001	-2.67943664263239\\
0.0960000000000001	-3.4596335871674\\
0.16	-4.86714992534283\\
0.192	-5.69553483079476\\
0.224	-6.39537604750346\\
0.256	-6.9226805429856\\
0.288	-7.29464160184877\\
0.32	-8.01861859594319\\
0.352	-8.64660548796197\\
0.416	-9.75289330199891\\
0.448	-10.1280406601606\\
0.544	-11.4792994170657\\
0.576000000000001	-11.8561874001465\\
0.608000000000001	-12.1131838667977\\
0.640000000000001	-12.354700591625\\
0.704000000000001	-12.9296574354954\\
0.768000000000001	-13.418747389798\\
0.800000000000001	-13.6274896598329\\
0.832000000000001	-13.8474606276919\\
0.896000000000001	-14.222124206903\\
0.928000000000001	-14.3819294354352\\
0.960000000000001	-14.5595647558104\\
0.992000000000001	-14.8179284853701\\
1.024	-15.1254542645873\\
1.056	-15.3672152424269\\
1.088	-15.5274618845806\\
1.12	-15.6366176387835\\
1.152	-15.7893841644098\\
1.184	-15.9690529791671\\
1.248	-16.2272668287828\\
1.28	-16.3424445759245\\
1.312	-16.450292088389\\
1.344	-16.5990618441661\\
1.376	-16.7046235537586\\
1.408	-16.8409603567701\\
1.44	-17.0279554572128\\
1.472	-17.2633425145117\\
1.504	-17.4320824815564\\
1.536	-17.5436191396315\\
1.568	-17.6363557436857\\
1.6	-17.693357898968\\
1.632	-17.7686860579604\\
1.664	-17.9046281431693\\
1.696	-18.0591769296523\\
1.76	-18.3218325278902\\
1.792	-18.4262597168394\\
1.824	-18.5158099117358\\
1.856	-18.5723300404014\\
1.888	-18.6527899941899\\
1.92	-18.7680155274037\\
1.952	-18.9442843053866\\
1.984	-19.0854618199663\\
2.016	-19.2130927992829\\
2.048	-19.307014384387\\
2.08	-19.3814864490027\\
2.112	-19.4713285428711\\
2.144	-19.5870401596794\\
2.208	-19.8812696159855\\
2.24	-20.0093116131192\\
2.272	-20.1088648900635\\
2.304	-20.2197191355194\\
2.368	-20.4584562066187\\
2.4	-20.617314701908\\
2.432	-20.7606958813177\\
2.464	-20.9254995818796\\
2.496	-21.0814810317361\\
2.528	-21.1991956275159\\
2.56	-21.284520471124\\
2.592	-21.3853685164739\\
2.624	-21.4641478964409\\
2.656	-21.5559187038269\\
2.688	-21.6744706333028\\
2.72	-21.7694503987248\\
2.752	-21.8505120899649\\
2.816	-21.9744571339899\\
2.944	-22.1557802007651\\
2.976	-22.2089212180426\\
3.008	-22.3251581502063\\
3.072	-22.5214124473675\\
3.104	-22.5779465084418\\
3.168	-22.6832257832292\\
3.232	-22.8157699819558\\
3.296	-22.919758787661\\
3.328	-22.9605124380812\\
3.36	-22.9908388516414\\
3.392	-23.0324197112933\\
3.424	-23.0791399470336\\
3.456	-23.1071149599755\\
3.488	-23.166465177964\\
3.52	-23.1971667667714\\
3.552	-23.2181353726539\\
3.584	-23.225697027468\\
3.616	-23.2361750570414\\
3.648	-23.2517253248827\\
3.68	-23.2751533779527\\
3.712	-23.3180024434195\\
3.744	-23.3542416203639\\
3.776	-23.4236572748658\\
3.808	-23.4851547663358\\
3.84	-23.5309164375304\\
3.872	-23.5576867031731\\
3.936	-23.5863129104321\\
3.968	-23.6259432049501\\
4.032	-23.7845803549836\\
4.064	-23.8234031520283\\
4.096	-23.8674109718802\\
4.128	-23.9234123015889\\
4.16	-23.9668075963847\\
4.192	-24.006971411092\\
4.224	-24.0379814788839\\
4.256	-24.063754743506\\
4.288	-24.0746902724721\\
4.32	-24.1208957057987\\
4.384	-24.2278499830625\\
4.416	-24.299328036556\\
4.448	-24.3807632314919\\
4.48	-24.4396105501055\\
4.512	-24.4884060261274\\
4.544	-24.5141466617537\\
4.608	-24.5780039774288\\
4.64	-24.6157708884359\\
4.672	-24.6640810139285\\
4.704	-24.6983384752105\\
4.736	-24.7460788235607\\
4.8	-24.8755986091662\\
4.832	-24.9070040547821\\
4.864	-24.9195825961478\\
4.896	-24.923519258572\\
4.928	-24.9674578456314\\
4.96	-25.0068823716688\\
4.992	-25.0724697469069\\
5.024	-25.1614192694598\\
5.056	-25.1873313210072\\
5.088	-25.1879929981778\\
5.12	-25.1988108764593\\
5.152	-25.2280285261775\\
5.184	-25.2599000571327\\
5.216	-25.2827756516489\\
5.248	-25.2777703541741\\
5.312	-25.3029980277048\\
5.344	-25.3329681586501\\
5.376	-25.3801820158279\\
5.408	-25.4310373031061\\
5.44	-25.4867338264509\\
5.472	-25.5115062432068\\
5.504	-25.5100582159114\\
5.536	-25.5058347846099\\
5.568	-25.5247633189924\\
5.632	-25.5598360097692\\
5.664	-25.6122717085731\\
5.696	-25.660714702738\\
5.728	-25.7012416166711\\
5.76	-25.7055867580973\\
5.792	-25.7342828230929\\
5.824	-25.7781727354248\\
5.856	-25.8096162722756\\
5.888	-25.8224306470924\\
5.952	-25.8649512119654\\
5.984	-25.8782376902593\\
6.016	-25.9134308646906\\
6.048	-25.9406544041558\\
6.08	-25.9520489015772\\
6.144	-25.9894159837826\\
6.176	-25.9940506635595\\
6.208	-25.994056240446\\
6.24	-26.0087529240855\\
6.272	-26.0253771130837\\
6.304	-26.0463983462587\\
6.368	-26.0724689650287\\
6.4	-26.0893247323004\\
6.432	-26.0885481975365\\
6.496	-26.0818751856697\\
6.528	-26.0660624969337\\
6.56	-26.0724153939024\\
6.592	-26.076853831971\\
6.624	-26.0974030888222\\
6.656	-26.1231160878513\\
6.688	-26.1523642899489\\
6.72	-26.1554216296757\\
6.752	-26.1499486193749\\
6.784	-26.1388167647304\\
6.816	-26.1543663221805\\
6.848	-26.1754585893041\\
6.88	-26.2238609739521\\
6.912	-26.2274728175682\\
6.944	-26.2209586508202\\
6.976	-26.2340260109227\\
7.04	-26.2667440350619\\
7.072	-26.2926848740256\\
7.104	-26.2972285282062\\
7.136	-26.3143256901541\\
7.168	-26.3217544421617\\
7.2	-26.3486819734121\\
7.232	-26.3588220117132\\
7.264	-26.3737855526575\\
7.296	-26.3702212479753\\
7.328	-26.3812014055526\\
7.36	-26.4220424151027\\
7.392	-26.4285894121853\\
7.424	-26.4390797420058\\
7.456	-26.4979690488662\\
7.52	-26.6068382123702\\
7.552	-26.6197302067258\\
7.584	-26.6135136528826\\
7.616	-26.6510213285364\\
7.648	-26.7170722288807\\
7.68	-26.7768247627955\\
7.712	-26.7916505621442\\
7.744	-26.793624212712\\
7.84	-26.8852198599378\\
7.872	-26.8939063013973\\
7.904	-26.8935386651024\\
7.936	-26.9097263783041\\
7.968	-26.9084681624732\\
8	-26.9149150044434\\
8.032	-26.9335916741835\\
8.064	-26.9317987730858\\
8.096	-26.9463638471671\\
8.128	-26.9681631068866\\
8.16	-26.9699946187271\\
8.192	-26.9849839597482\\
8.256	-26.9971395886453\\
8.288	-26.9911694347943\\
8.32	-26.9919535389407\\
8.352	-27.0094061400913\\
8.384	-27.0132539171434\\
8.416	-27.0323217621948\\
8.448	-27.0568363110473\\
8.512	-27.0230312862546\\
8.544	-27.0034272257968\\
8.576	-27.0032680522343\\
8.608	-27.0129885201851\\
8.64	-27.0463447451566\\
8.672	-27.0732877374816\\
8.704	-27.0940203262932\\
8.736	-27.0998271158932\\
8.768	-27.1304937259079\\
8.8	-27.1559362439766\\
8.864	-27.1563956509924\\
8.896	-27.1608146891083\\
8.928	-27.1479947070363\\
8.992	-27.1635750562426\\
9.024	-27.1733270373338\\
9.056	-27.2116231005278\\
9.088	-27.2333880605592\\
9.12	-27.2633715481037\\
9.152	-27.3015762555129\\
9.184	-27.3069442058766\\
9.248	-27.2805348099209\\
9.28	-27.2634217857293\\
9.344	-27.2429835961122\\
9.376	-27.2357197961207\\
9.408	-27.2469720775963\\
9.44	-27.272028332156\\
9.472	-27.2684828869537\\
9.504	-27.2631205423901\\
9.536	-27.2755356570554\\
9.568	-27.2968484944928\\
9.6	-27.2854359650393\\
9.632	-27.2698326446549\\
9.664	-27.2682349039188\\
9.696	-27.2860912751429\\
9.728	-27.2881444426822\\
9.792	-27.3174944377866\\
9.856	-27.3328020209808\\
9.888	-27.3065395510219\\
9.92	-27.3027777894522\\
9.984	-27.2854471802544\\
10.016	-3.35352168326934\\
10.048	-3.37253183819221\\
10.08	-3.38953860301032\\
10.112	-3.40376031255595\\
10.144	-3.41590844194682\\
10.176	-3.43279453121199\\
10.24	-3.47403903354748\\
10.272	-3.49688131875352\\
10.432	-3.59397594943084\\
10.464	-3.61858254738064\\
10.528	-3.66088560050147\\
10.592	-3.70080929504364\\
10.72	-3.79514495296105\\
10.752	-3.81466209402956\\
10.784	-3.83079089822353\\
10.88	-3.89713382779396\\
10.944	-3.95436654676713\\
10.976	-3.99374022355701\\
11.008	-4.02333757243278\\
11.04	-4.04462938484263\\
11.104	-4.09410230816042\\
11.136	-4.12361451246919\\
11.168	-4.14475891831011\\
11.2	-4.17308643155141\\
11.232	-4.20875319916292\\
11.264	-4.24103513536991\\
11.296	-4.28579982970114\\
11.328	-4.32430214119569\\
11.456	-4.4439125638824\\
11.52	-4.49832719009908\\
11.552	-4.5312303912284\\
11.584	-4.56947692016351\\
11.616	-4.60132252337747\\
11.712	-4.66525738699362\\
11.744	-4.69397730464758\\
11.776	-4.73478418686121\\
11.84	-4.79034345367008\\
11.872	-4.81197379203398\\
11.904	-4.83749879788226\\
11.936	-4.86524685521124\\
11.968	-4.89880663364061\\
12	-4.94500873011434\\
12.032	-4.98596406991938\\
12.064	-5.02002403641835\\
12.192	-5.14329499152471\\
12.224	-5.18875591446852\\
12.256	-5.22067547566533\\
12.352	-5.29425904323242\\
12.384	-5.32155844693299\\
12.416	-5.35276196312555\\
12.448	-5.39001151686693\\
12.48	-5.42331033259273\\
12.512	-5.46327622491761\\
12.544	-5.49675286790312\\
12.576	-5.52780231456203\\
12.672	-5.64117749354741\\
12.704	-5.68465918368964\\
12.736	-5.73427807952069\\
12.768	-5.77499909199668\\
12.8	-5.80126963832675\\
12.832	-5.82054837912456\\
12.864	-5.8601916542676\\
12.896	-5.90960409933766\\
12.928	-5.94354276892605\\
12.992	-6.03390047903356\\
13.056	-6.1065045536092\\
13.088	-6.14685446004776\\
13.12	-6.19487639985677\\
13.152	-6.24685689648958\\
13.184	-6.28724511341334\\
13.216	-6.33128852375622\\
13.248	-6.38800657325118\\
13.28	-6.43626135021357\\
13.312	-6.47336712539477\\
13.376	-6.53003640445237\\
13.44	-6.57590516157181\\
13.472	-6.61912046794177\\
13.536	-6.68596812501876\\
13.632	-6.80309175274242\\
13.696	-6.88671636092078\\
13.728	-6.91473729189734\\
13.856	-7.00479898782877\\
13.888	-7.03509341210477\\
13.92	-7.0687599541627\\
13.952	-7.09601913713362\\
13.984	-7.12667995604568\\
14.016	-7.16226979568196\\
14.048	-7.20265235429535\\
14.08	-7.23759548965497\\
14.112	-7.26782966143918\\
14.144	-7.30504350972081\\
14.176	-7.32960919240626\\
14.208	-7.36982580832524\\
14.24	-7.39666005337615\\
14.272	-7.43495641083868\\
14.304	-7.46991767717595\\
14.336	-7.5157633633115\\
14.432	-7.62594352921657\\
14.464	-7.66542251110078\\
14.528	-7.73454816555918\\
14.56	-7.75774041789007\\
14.592	-7.79823622908799\\
14.624	-7.8531597094151\\
14.656	-7.8944872935228\\
14.688	-7.92288965685027\\
14.72	-7.95406675087255\\
14.752	-7.97933172571323\\
14.784	-8.01298893822565\\
14.816	-8.05357550058174\\
14.912	-8.15640380828188\\
14.944	-8.18364554822638\\
14.976	-8.20656202850072\\
15.04	-8.28415897862829\\
15.072	-8.31171803354366\\
15.168	-8.37815963734675\\
15.2	-8.40730994303347\\
15.296	-8.50988804233569\\
15.392	-8.62705854445446\\
15.424	-8.66163780216126\\
15.456	-8.70938994117777\\
15.488	-8.78316379452534\\
15.52	-8.84890277698675\\
15.552	-8.9019824772665\\
15.68	-9.08804421093121\\
15.712	-9.12170517250941\\
15.744	-9.15845559823308\\
15.776	-9.19789859570707\\
15.808	-9.23127807251345\\
15.84	-9.26967277064077\\
15.872	-9.30413697595135\\
15.936	-9.3629523453203\\
15.968	-9.37668283178164\\
16	-9.39646166099423\\
16.032	-9.41958017640235\\
16.064	-9.44915323926594\\
16.096	-9.48870234298184\\
16.128	-9.51913281945745\\
16.16	-9.5390866389069\\
16.192	-9.57591150006052\\
16.224	-9.61798780350901\\
16.32	-9.73718063549108\\
16.352	-9.76656950905238\\
16.448	-9.86406355217086\\
16.48	-9.89913521324244\\
16.512	-9.92560066153342\\
16.544	-9.94706713065958\\
16.576	-9.9638950523321\\
16.608	-9.99234924531337\\
16.64	-10.0253948407857\\
16.672	-10.0502490998366\\
16.704	-10.0778113212999\\
16.736	-10.1012729595755\\
16.768	-10.1428746030574\\
16.8	-10.2013326978064\\
16.832	-10.2512908514866\\
16.896	-10.3173889464934\\
16.96	-10.3569427464667\\
17.056	-10.4397464594684\\
17.088	-10.4627606929448\\
17.12	-10.490479062006\\
17.184	-10.5700524017586\\
17.216	-10.5971955116405\\
17.248	-10.61708169015\\
17.28	-10.6402935240621\\
17.312	-10.6668948847374\\
17.344	-10.709638307857\\
17.376	-10.7437562424957\\
17.44	-10.7911569541645\\
17.472	-10.8210101808487\\
17.504	-10.8617466444868\\
17.536	-10.895848310244\\
17.568	-10.9369160398723\\
17.6	-10.9689996995786\\
17.632	-11.0040148631865\\
17.696	-11.0624383709802\\
17.728	-11.0860576222136\\
17.76	-11.11177560243\\
17.792	-11.1417187565855\\
17.824	-11.1837716045898\\
17.856	-11.2398948460356\\
17.888	-11.2814276700695\\
17.92	-11.3200610661644\\
17.984	-11.3759906269432\\
18.08	-11.4409613009482\\
18.112	-11.4557664801312\\
18.144	-11.4854931675854\\
18.176	-11.5261507071322\\
18.208	-11.5617401210723\\
18.24	-11.5906120526319\\
18.304	-11.6580219000909\\
18.336	-11.6749805421309\\
18.432	-11.8123132020299\\
18.464	-11.8400778654048\\
18.496	-11.8625996777059\\
18.528	-11.8921023694876\\
18.56	-11.9244898995347\\
18.624	-11.9990640935116\\
18.656	-12.0409215169509\\
18.688	-12.0761469015481\\
18.752	-12.1638297877495\\
18.784	-12.2128110668848\\
18.816	-12.2561723266222\\
18.848	-12.2947659637075\\
18.88	-12.3196451151984\\
18.944	-12.3805569995961\\
19.072	-12.4724819939157\\
19.104	-12.4998850434896\\
19.136	-12.5298277831699\\
19.2	-12.5946338830005\\
19.232	-12.6190885360292\\
19.264	-12.638680845771\\
19.296	-12.6515164208389\\
19.328	-12.6695108859904\\
19.36	-12.6931135248024\\
19.424	-12.7528853639376\\
19.488	-12.816656918933\\
19.552	-12.8634746646785\\
19.584	-12.8808564701905\\
19.616	-12.9083432263742\\
19.648	-12.9434423661048\\
19.68	-12.9828385182808\\
19.712	-13.0162767779828\\
19.776	-13.0730434580799\\
19.872	-13.1971782600476\\
19.904	-13.2486599595114\\
19.936	-13.2885957981541\\
19.968	-13.3200792625057\\
20	-13.3640991253761\\
};
% \addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.419837431842197\\
0.0640000000000001	-1.37408793240247\\
0.0960000000000001	-2.08252520059761\\
0.128	-2.85016164643214\\
0.192	-4.2280805084612\\
0.224	-4.8028020085263\\
0.256	-5.33037505235407\\
0.288	-5.80656939337863\\
0.32	-6.82450801247055\\
0.352	-7.61152152449213\\
0.384	-8.03057254581065\\
0.416	-8.38840312459175\\
0.448	-8.71722336642105\\
0.48	-9.34009081265039\\
0.512	-9.68666895781693\\
0.544	-9.93261151191273\\
0.576000000000001	-10.2700437183046\\
0.608000000000001	-10.4411952092164\\
0.640000000000001	-10.7071238129111\\
0.672000000000001	-11.018881994565\\
0.704000000000001	-11.2776379248685\\
0.736000000000001	-11.4085565746409\\
0.768000000000001	-11.6644952332213\\
0.800000000000001	-11.8258235275191\\
0.864000000000001	-12.286729298169\\
0.896000000000001	-12.4593550628466\\
0.928000000000001	-12.6861696377417\\
0.960000000000001	-12.8915850751964\\
0.992000000000001	-13.1633935088822\\
1.024	-13.4736560606156\\
1.056	-13.628525191353\\
1.088	-13.8023068674745\\
1.12	-13.8907093229861\\
1.152	-14.0049456234606\\
1.184	-14.2234798566643\\
1.216	-14.2823283024905\\
1.248	-14.4225977003854\\
1.28	-14.6006603887574\\
1.312	-14.7489299079134\\
1.344	-14.92783458662\\
1.408	-15.2518694624199\\
1.44	-15.4862965444618\\
1.472	-15.7755685205224\\
1.504	-15.9596151202314\\
1.536	-16.1289418026633\\
1.568	-16.2324727961167\\
1.6	-16.3098674859917\\
1.632	-16.4247705302606\\
1.664	-16.6366776332648\\
1.696	-16.8717509437128\\
1.728	-17.0452944385406\\
1.76	-17.2017148786384\\
1.824	-17.4378545077343\\
1.888	-17.5760831839671\\
1.92	-17.717874345823\\
1.952	-17.9431099517715\\
1.984	-18.1434129728182\\
2.016	-18.3327139916278\\
2.048	-18.4611285614171\\
2.08	-18.5787647007069\\
2.112	-18.7097805620628\\
2.144	-18.8568910072419\\
2.24	-19.4013562140879\\
2.272	-19.5079118930259\\
2.304	-19.6459351633402\\
2.336	-19.8232321512437\\
2.4	-20.2580771393766\\
2.432	-20.4356471870703\\
2.496	-20.8388392677164\\
2.528	-20.9738515289003\\
2.56	-21.0822250959755\\
2.592	-21.2362332724925\\
2.656	-21.4696734232955\\
2.688	-21.5971221218295\\
2.72	-21.7132660489243\\
2.752	-21.8057822617013\\
2.784	-21.8744947213003\\
2.816	-21.9673534781104\\
2.848	-22.0220358799637\\
2.88	-22.0838392243721\\
2.912	-22.1542934474378\\
2.944	-22.2136677146632\\
2.976	-22.3011216595084\\
3.008	-22.4685455291641\\
3.072	-22.6845123695689\\
3.104	-22.7599242641035\\
3.136	-22.8265825718015\\
3.168	-22.8798376089064\\
3.2	-22.9669540018164\\
3.232	-23.0737577766821\\
3.264	-23.1471303757844\\
3.328	-23.2206469502499\\
3.36	-23.2359263680861\\
3.392	-23.3059774337487\\
3.424	-23.3574358932163\\
3.456	-23.3951496950867\\
3.488	-23.4633753948768\\
3.52	-23.5023111783321\\
3.552	-23.534608989777\\
3.584	-23.554062764392\\
3.616	-23.5810076122883\\
3.648	-23.6013425098589\\
3.68	-23.6544207646278\\
3.712	-23.7282255873875\\
3.744	-23.7822298147531\\
3.776	-23.8499792831114\\
3.808	-23.9499373657529\\
3.84	-24.0050993416141\\
3.872	-24.0471733023547\\
3.904	-24.0831536866581\\
3.936	-24.0992049856651\\
3.968	-24.1308829224087\\
4.032	-24.3381361192264\\
4.064	-24.3619863589391\\
4.096	-24.3795062679166\\
4.128	-24.4323108953891\\
4.16	-24.4673744761701\\
4.224	-24.551758186582\\
4.288	-24.6015606430302\\
4.32	-24.6456441827707\\
4.352	-24.6563133988319\\
4.384	-24.725805382384\\
4.416	-24.7854480821747\\
4.448	-24.8533819999285\\
4.48	-24.8893177658186\\
4.512	-24.9380375002568\\
4.544	-24.9641888740242\\
4.576	-24.9978138969125\\
4.608	-25.0289912153839\\
4.672	-25.1443131135967\\
4.704	-25.1642244354997\\
4.736	-25.2149813144159\\
4.768	-25.2751040651209\\
4.8	-25.3828855827575\\
4.832	-25.4432462571383\\
4.864	-25.463033641455\\
4.896	-25.4860754330644\\
4.928	-25.5541783678487\\
4.96	-25.6108531263318\\
5.024	-25.8076549961919\\
5.056	-25.8257361118981\\
5.088	-25.8088659917329\\
5.12	-25.8120813909822\\
5.152	-25.8376179470861\\
5.216	-25.8696421804792\\
5.248	-25.8249186761167\\
5.28	-25.829289146826\\
5.312	-25.8486409076335\\
5.344	-25.8856383340847\\
5.376	-25.9411718367421\\
5.408	-26.0164923824011\\
5.44	-26.1117697120491\\
5.472	-26.1093794622371\\
5.504	-26.0825808833858\\
5.536	-26.0594588507727\\
5.568	-26.0670848634722\\
5.6	-26.0872518778754\\
5.632	-26.1205304987704\\
5.664	-26.1833167375041\\
5.696	-26.2511058316136\\
5.728	-26.2841967800697\\
5.76	-26.2809413826732\\
5.792	-26.3133393865367\\
5.824	-26.3731795226351\\
5.856	-26.4010248956652\\
5.888	-26.4004570812062\\
5.92	-26.4155468286293\\
5.952	-26.4493006831602\\
5.984	-26.4602021784743\\
6.016	-26.4890710512643\\
6.048	-26.5037572659881\\
6.08	-26.5145573528627\\
6.112	-26.5185987530143\\
6.144	-26.5381438692153\\
6.176	-26.5360665804577\\
6.208	-26.5246880203449\\
6.24	-26.531070353929\\
6.272	-26.5544275026069\\
6.4	-26.6201067214872\\
6.432	-26.6447593894243\\
6.464	-26.641316284833\\
6.528	-26.5700222483561\\
6.592	-26.5552700446859\\
6.624	-26.5666518829924\\
6.656	-26.5893736286855\\
6.688	-26.6351200772097\\
6.72	-26.6694775688049\\
6.752	-26.6992609620815\\
6.784	-26.7067184154786\\
6.816	-26.7109776937545\\
6.848	-26.7660531349751\\
6.88	-26.8427507470663\\
6.912	-26.8210111026376\\
6.944	-26.7939821909454\\
6.976	-26.7974551905423\\
7.008	-26.8040383867396\\
7.04	-26.8341047522116\\
7.072	-26.8734242608751\\
7.104	-26.8639604818419\\
7.136	-26.867012375186\\
7.168	-26.8672228027431\\
7.232	-26.8519616014082\\
7.264	-26.8698667073966\\
7.296	-26.8485769429176\\
7.328	-26.8521362861489\\
7.36	-26.9117139743735\\
7.392	-26.9300020981194\\
7.424	-26.9362778955498\\
7.456	-27.0251307646307\\
7.488	-27.0822527851901\\
7.52	-27.1261199054432\\
7.552	-27.1431727437291\\
7.584	-27.1281329106603\\
7.616	-27.1611445526575\\
7.648	-27.2120195156401\\
7.68	-27.2814276266123\\
7.712	-27.2525859411716\\
7.744	-27.2214724232029\\
7.776	-27.2446117306197\\
7.808	-27.2555991537661\\
7.84	-27.2833696646546\\
7.904	-27.2916967824604\\
7.936	-27.3064481133753\\
7.968	-27.2920616457281\\
8	-27.2811921611629\\
8.032	-27.3019970612222\\
8.064	-27.2597079547799\\
8.096	-27.2898201781198\\
8.128	-27.3100052080957\\
8.16	-27.2952743001743\\
8.192	-27.3177312171235\\
8.224	-27.3200473306599\\
8.256	-27.3290418087078\\
8.32	-27.2994811891538\\
8.352	-27.3205608186148\\
8.384	-27.3147267070485\\
8.416	-27.3132862097113\\
8.448	-27.3207641497653\\
8.48	-27.2873314626965\\
8.512	-27.2697640109834\\
8.544	-27.248057280766\\
8.576	-27.2004988035473\\
8.608	-27.2035548133765\\
8.64	-27.2348923807986\\
8.672	-27.2563131909537\\
8.736	-27.3313669796802\\
8.768	-27.3549077550128\\
8.8	-27.4029461411288\\
8.832	-27.4010348913836\\
8.864	-27.4103454327565\\
8.896	-27.4073657463649\\
8.928	-27.3863817312273\\
8.96	-27.3580453941681\\
8.992	-27.3637303693664\\
9.024	-27.3621689481339\\
9.056	-27.3950161986454\\
9.088	-27.4201649511037\\
9.152	-27.4959767007107\\
9.184	-27.4730986480916\\
9.216	-27.4446848213339\\
9.28	-27.4294594864516\\
9.312	-27.4326592542398\\
9.344	-27.4406390385323\\
9.376	-27.4385929236368\\
9.408	-27.4624890100479\\
9.44	-27.5167110011612\\
9.472	-27.4982742992077\\
9.504	-27.4556652830162\\
9.536	-27.4665867140489\\
9.568	-27.4952188731067\\
9.6	-27.4670314077199\\
9.632	-27.4443610053821\\
9.664	-27.4376473716352\\
9.728	-27.4712295014471\\
9.76	-27.51510423396\\
9.824	-27.5615806161499\\
9.856	-27.5658999366846\\
9.888	-27.514504100086\\
9.92	-27.4943612256911\\
9.952	-27.4871294675596\\
9.984	-27.469521113765\\
10.016	-3.36201060534873\\
10.048	-3.40560486791954\\
10.08	-3.44161104895404\\
10.112	-3.47177441878491\\
10.144	-3.4992562244431\\
10.176	-3.54176685779855\\
10.208	-3.59307615113476\\
10.272	-3.68802178136342\\
10.304	-3.72864526745685\\
10.336	-3.77847070572835\\
10.368	-3.82508296797514\\
10.4	-3.88703870855627\\
10.432	-3.92466608667653\\
10.464	-3.97642222897422\\
10.496	-4.01907482152361\\
10.528	-4.05593027141624\\
10.56	-4.09584854208546\\
10.592	-4.13172588741323\\
10.72	-4.30298584474733\\
10.752	-4.33917255503555\\
10.784	-4.37280150367841\\
10.88	-4.49403715513387\\
10.912	-4.55203736968675\\
10.944	-4.61885968138162\\
10.976	-4.73000691570714\\
11.008	-4.79441995415663\\
11.072	-4.87884281134811\\
11.104	-4.92733982981128\\
11.136	-4.98376908616534\\
11.168	-5.02168261796363\\
11.2	-5.06969759255759\\
11.232	-5.15926225906253\\
11.264	-5.21853634183191\\
11.296	-5.31742213381737\\
11.328	-5.38867427966752\\
11.36	-5.44625510436799\\
11.392	-5.51055420499393\\
11.456	-5.62822048196819\\
11.488	-5.67593447834242\\
11.52	-5.72927020656347\\
11.584	-5.86763225889309\\
11.616	-5.92804177117776\\
11.648	-5.96608296580631\\
11.68	-6.00032746760788\\
11.712	-6.03850819516606\\
11.744	-6.0893720809909\\
11.776	-6.17126121725617\\
11.808	-6.2267893089072\\
11.84	-6.27776271840878\\
11.872	-6.31859528384341\\
11.936	-6.41655374704191\\
11.968	-6.47944303213502\\
12	-6.57911443297709\\
12.032	-6.64978623016765\\
12.064	-6.70515197962879\\
12.096	-6.75522890034858\\
12.128	-6.81027509009239\\
12.192	-6.91511297266479\\
12.224	-6.98466400669342\\
12.256	-7.03324577875162\\
12.384	-7.19673731786082\\
12.416	-7.25581424665594\\
12.448	-7.32836926969524\\
12.48	-7.38428233828204\\
12.512	-7.4577476309663\\
12.544	-7.51411822559889\\
12.576	-7.56217856798336\\
12.608	-7.63075055362342\\
12.64	-7.6887043951212\\
12.672	-7.74289482502982\\
12.704	-7.80987766078568\\
12.736	-7.91128890938521\\
12.768	-7.98281140908844\\
12.8	-8.02757532381809\\
12.832	-8.06128210812631\\
12.864	-8.14662432350195\\
12.896	-8.24041259743925\\
12.928	-8.30725307812656\\
12.96	-8.41300355424075\\
12.992	-8.50249492940455\\
13.024	-8.5655478117997\\
13.056	-8.62218998487575\\
13.088	-8.69303009579596\\
13.152	-8.89657432196121\\
13.184	-8.97300977075448\\
13.216	-9.10113930710757\\
13.248	-9.211194331516\\
13.28	-9.28453157282836\\
13.312	-9.34140543506383\\
13.376	-9.42443235012047\\
13.408	-9.46061511708628\\
13.44	-9.50000375984695\\
13.472	-9.57489831249613\\
13.504	-9.62816875008921\\
13.536	-9.69145693942009\\
13.568	-9.76496753975839\\
13.6	-9.8228322418926\\
13.632	-9.89656168114649\\
13.664	-9.977132299191\\
13.696	-10.0387619326844\\
13.728	-10.0781908443883\\
13.856	-10.207141749465\\
13.888	-10.2459362765304\\
13.92	-10.2964142549609\\
13.952	-10.3397584801658\\
13.984	-10.3876648700176\\
14.016	-10.4507955299298\\
14.048	-10.5246826249744\\
14.08	-10.5722752235703\\
14.112	-10.62357573361\\
14.144	-10.6859681335144\\
14.176	-10.7255974770275\\
14.208	-10.7961250701434\\
14.24	-10.8354962624954\\
14.304	-10.9481083087717\\
14.336	-11.0286359905964\\
14.368	-11.0888484347987\\
14.4	-11.1920409391524\\
14.432	-11.2645896523279\\
14.464	-11.3303164135872\\
14.496	-11.379994732791\\
14.528	-11.4250848181687\\
14.56	-11.458467523742\\
14.592	-11.5103255761171\\
14.624	-11.5838149139581\\
14.656	-11.6434850208078\\
14.688	-11.6871443004394\\
14.72	-11.7250947446669\\
14.752	-11.7578903652178\\
14.784	-11.8015785464507\\
14.816	-11.8525489001233\\
14.88	-11.9311691962619\\
14.912	-11.9988116265974\\
14.944	-12.0512092122478\\
14.976	-12.0967760697457\\
15.008	-12.185724637013\\
15.04	-12.2414051259359\\
15.072	-12.2817373169372\\
15.136	-12.3434505464511\\
15.168	-12.3717132995579\\
15.2	-12.4076172271358\\
15.232	-12.4584206706606\\
15.296	-12.5424600899892\\
15.328	-12.5879557878296\\
15.36	-12.6388477630883\\
15.424	-12.7210187902217\\
15.456	-12.7780262916489\\
15.488	-12.9040467196124\\
15.552	-13.1090232638756\\
15.616	-13.2371938551689\\
15.648	-13.30657303287\\
15.68	-13.3609560074467\\
15.744	-13.4406279737309\\
15.776	-13.5048437169886\\
15.808	-13.5603189765909\\
15.84	-13.6310911637835\\
15.872	-13.6959333908713\\
15.904	-13.7489183197676\\
15.936	-13.7962415748657\\
16	-13.8285536537246\\
16.032	-13.8498498176635\\
16.064	-13.8924420163017\\
16.096	-14.0153688950789\\
16.128	-14.0610165884705\\
16.16	-14.0872107827163\\
16.192	-14.129890752642\\
16.32	-14.356827311159\\
16.352	-14.3982206443654\\
16.384	-14.4474619007448\\
16.416	-14.4903845634554\\
16.48	-14.5711832308721\\
16.512	-14.6044056344524\\
16.544	-14.630414174147\\
16.576	-14.6509171050796\\
16.608	-14.6811535880163\\
16.64	-14.7190547633685\\
16.672	-14.7446395061174\\
16.704	-14.7744539956578\\
16.736	-14.7908991774657\\
16.768	-14.8437968502266\\
16.8	-14.9664427554666\\
16.832	-15.0466833718128\\
16.864	-15.106638039659\\
16.896	-15.1517641763584\\
16.928	-15.179826149607\\
16.96	-15.1989474059326\\
16.992	-15.2366138306016\\
17.056	-15.2998975362103\\
17.088	-15.3240096091765\\
17.12	-15.3631194365161\\
17.184	-15.4868663469553\\
17.216	-15.525579377893\\
17.248	-15.5413941625826\\
17.312	-15.5945448579733\\
17.344	-15.6605233185367\\
17.376	-15.7137206271257\\
17.408	-15.7498650049481\\
17.44	-15.7733389992577\\
17.472	-15.8038777287385\\
17.504	-15.8625497262262\\
17.536	-15.9023301173101\\
17.568	-15.9658096648914\\
17.6	-16.0131248435701\\
17.632	-16.065445151126\\
17.696	-16.1363290481434\\
17.728	-16.1546814931814\\
17.76	-16.1796708292157\\
17.792	-16.2174280433687\\
17.824	-16.2734619269476\\
17.856	-16.3782374391191\\
17.92	-16.4859717312103\\
17.952	-16.5225904098473\\
17.984	-16.5545185150406\\
18.016	-16.5738579962711\\
18.048	-16.5955734805947\\
18.08	-16.627356918153\\
18.112	-16.6466783294235\\
18.144	-16.6851493191907\\
18.176	-16.7498379946485\\
18.208	-16.8249809139106\\
18.272	-16.9195152998303\\
18.304	-16.9620263326329\\
18.336	-16.9813264478417\\
18.368	-17.1081633659365\\
18.4	-17.1876224803629\\
18.432	-17.2487405695542\\
18.464	-17.2853992020301\\
18.496	-17.309815857221\\
18.528	-17.3452528450438\\
18.56	-17.3835593317657\\
18.592	-17.433549323317\\
18.624	-17.4798688572139\\
18.656	-17.5427477026676\\
18.688	-17.5876775484213\\
18.72	-17.6431598347283\\
18.848	-17.9195319520291\\
18.88	-17.9564700796057\\
18.912	-18.0019457964376\\
18.976	-18.0750698093874\\
19.008	-18.0951802712711\\
19.04	-18.1227378158295\\
19.104	-18.1860430095232\\
19.136	-18.2109937236956\\
19.168	-18.2621652564941\\
19.2	-18.3214966455366\\
19.232	-18.3591119384514\\
19.264	-18.3786038344039\\
19.296	-18.392051031912\\
19.328	-18.4026253535413\\
19.36	-18.4414555327134\\
19.424	-18.526949878127\\
19.456	-18.5734433692702\\
19.488	-18.6251389760571\\
19.52	-18.6491349782438\\
19.552	-18.670268314164\\
19.584	-18.6810776155328\\
19.616	-18.7168190678302\\
19.648	-18.7607093689178\\
19.68	-18.8117836739069\\
19.712	-18.8697643825296\\
19.744	-18.9060427825615\\
19.776	-18.9395139840376\\
19.808	-19.0127303972624\\
19.872	-19.1208365125962\\
19.904	-19.1956607165166\\
19.936	-19.2392191512799\\
19.968	-19.2571977094375\\
20	-19.3026009190106\\
};
% \addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.778525337409508\\
0.0640000000000001	-2.19749617037353\\
0.128	-4.25626871911206\\
0.16	-5.20894191671868\\
0.224	-6.83073621354323\\
0.256	-7.37322573601598\\
0.288	-7.63791866024696\\
0.32	-8.57042951066104\\
0.352	-9.26181145748876\\
0.384	-9.70426802082824\\
0.416	-10.1759442900305\\
0.448	-10.5296600526112\\
0.48	-10.9847483723353\\
0.576000000000001	-12.1943380452983\\
0.608000000000001	-12.3955302409957\\
0.640000000000001	-12.5561366709939\\
0.672000000000001	-12.7821046970202\\
0.704000000000001	-13.0450988060837\\
0.736000000000001	-13.2510800204218\\
0.768000000000001	-13.4681995840223\\
0.800000000000001	-13.6503564275316\\
0.832000000000001	-13.8905533563495\\
0.928000000000001	-14.5739582341708\\
0.960000000000001	-14.785139849739\\
0.992000000000001	-15.0534421776484\\
1.024	-15.3559224706332\\
1.056	-15.5901773866311\\
1.088	-15.7893788714026\\
1.12	-15.9085972064266\\
1.184	-16.2995910330395\\
1.312	-16.8752636674343\\
1.344	-17.0505383868343\\
1.376	-17.1962644532723\\
1.408	-17.3589742108724\\
1.44	-17.5850598838551\\
1.472	-17.8486409234694\\
1.504	-18.0410004464168\\
1.536	-18.1966406850733\\
1.568	-18.3231958710431\\
1.6	-18.3968963861445\\
1.632	-18.4827514338439\\
1.664	-18.6475139215837\\
1.696	-18.8289059449681\\
1.728	-18.9786278084568\\
1.76	-19.1190308201665\\
1.792	-19.2300067599624\\
1.824	-19.3348836743685\\
1.856	-19.4087458447635\\
1.888	-19.5128095667173\\
1.92	-19.6462154932294\\
1.952	-19.844054620877\\
1.984	-20.0042357504478\\
2.016	-20.1730702948691\\
2.048	-20.2823111287073\\
2.08	-20.3657304353156\\
2.112	-20.4780758137768\\
2.144	-20.6089681632755\\
2.176	-20.7695321314149\\
2.24	-21.0536981268822\\
2.272	-21.1628648685879\\
2.304	-21.2904559019023\\
2.336	-21.440171559598\\
2.432	-21.9207677962581\\
2.464	-22.0927178047835\\
2.496	-22.2489235217833\\
2.528	-22.3414446410143\\
2.56	-22.4287993667805\\
2.592	-22.5429009831361\\
2.656	-22.7297937206243\\
2.688	-22.8319607446671\\
2.72	-22.9102308501588\\
2.752	-22.9768721209132\\
2.784	-23.0248530842757\\
2.816	-23.0882671068688\\
2.848	-23.1313065566366\\
2.944	-23.2907905099115\\
2.976	-23.3507884187097\\
3.008	-23.4734957154008\\
3.04	-23.5543053481577\\
3.072	-23.6398826976798\\
3.104	-23.6938665471779\\
3.136	-23.7296974492255\\
3.168	-23.7905630408486\\
3.2	-23.8695963701821\\
3.232	-23.9421264546614\\
3.264	-24.0019162042879\\
3.296	-24.0355777991587\\
3.328	-24.0619698725685\\
3.36	-24.0702953382049\\
3.392	-24.1170508555714\\
3.424	-24.1404234006043\\
3.456	-24.1539443328306\\
3.488	-24.1990896760072\\
3.552	-24.2544832850695\\
3.584	-24.2719037382182\\
3.616	-24.287005549851\\
3.648	-24.3090420833613\\
3.68	-24.3448711711793\\
3.712	-24.4027187960821\\
3.744	-24.4361698481015\\
3.776	-24.4954058305999\\
3.808	-24.5738541274903\\
3.84	-24.6068922713547\\
3.872	-24.6444093172618\\
3.904	-24.6715237283073\\
3.936	-24.6779692231366\\
3.968	-24.7211850766367\\
4.032	-24.8817289361299\\
4.064	-24.8994991648791\\
4.096	-24.927110727254\\
4.128	-24.9871024535372\\
4.16	-25.0280116478214\\
4.192	-25.0512193046918\\
4.224	-25.0704662020183\\
4.288	-25.0971927684007\\
4.32	-25.126171173976\\
4.352	-25.1458486394696\\
4.384	-25.1855080436862\\
4.416	-25.2483279593928\\
4.448	-25.3184561323208\\
4.48	-25.3733644804201\\
4.512	-25.4120092057204\\
4.576	-25.4569126385749\\
4.608	-25.4928510233475\\
4.64	-25.5426484818523\\
4.672	-25.5985223956985\\
4.704	-25.6302817609133\\
4.736	-25.6780447286434\\
4.768	-25.7401946528516\\
4.8	-25.8290110432215\\
4.832	-25.8788278322613\\
4.864	-25.8962099317985\\
4.896	-25.9228996112714\\
4.928	-25.9807467388013\\
4.96	-26.0295944511778\\
4.992	-26.0964634079526\\
5.024	-26.1759601845483\\
5.056	-26.1905007501473\\
5.088	-26.1713010341019\\
5.12	-26.1734096677522\\
5.216	-26.2293627653312\\
5.248	-26.2028936254333\\
5.28	-26.2167754600173\\
5.312	-26.2226837461899\\
5.344	-26.245933401758\\
5.376	-26.2840834822841\\
5.408	-26.3398574672914\\
5.44	-26.4141768111411\\
5.472	-26.4196213853121\\
5.504	-26.4027985402589\\
5.536	-26.3928327578278\\
5.568	-26.3985867920172\\
5.6	-26.4198479141809\\
5.632	-26.4501569700133\\
5.664	-26.4950398433617\\
5.696	-26.556569013454\\
5.728	-26.5922058271817\\
5.76	-26.5908605703141\\
5.792	-26.6055044958769\\
5.824	-26.6465158946717\\
5.856	-26.6574609516503\\
5.888	-26.6517604206164\\
5.92	-26.6623053565927\\
5.952	-26.6885341139256\\
5.984	-26.7029610623445\\
6.016	-26.7258917699051\\
6.048	-26.7416991677503\\
6.08	-26.7513557020226\\
6.112	-26.7506352122797\\
6.144	-26.7609876970833\\
6.176	-26.7567466746277\\
6.208	-26.7438172205905\\
6.24	-26.7481299865066\\
6.272	-26.7666729725587\\
6.4	-26.8016407715102\\
6.432	-26.8148717993879\\
6.464	-26.8097856112252\\
6.496	-26.7882323930946\\
6.528	-26.7556754864515\\
6.56	-26.7562408449118\\
6.592	-26.7465455405283\\
6.624	-26.7557227987187\\
6.656	-26.7718514410363\\
6.688	-26.813429078409\\
6.72	-26.8458505835307\\
6.752	-26.8664208599798\\
6.816	-26.8852439433614\\
6.848	-26.9337946892004\\
6.88	-27.0031149816898\\
6.912	-26.9951001416696\\
6.944	-26.9785922266231\\
6.976	-26.9891719321078\\
7.008	-27.0028016326375\\
7.04	-27.0243720627177\\
7.072	-27.0645760072658\\
7.104	-27.0776275306123\\
7.136	-27.0709683705512\\
7.168	-27.0808544445552\\
7.2	-27.0720206493951\\
7.232	-27.0561359852904\\
7.264	-27.0594283641452\\
7.296	-27.0438740283531\\
7.328	-27.0506406223633\\
7.36	-27.104326048356\\
7.392	-27.1187923037415\\
7.424	-27.1352633523503\\
7.488	-27.2716839932757\\
7.52	-27.3235243470264\\
7.552	-27.3443828444637\\
7.584	-27.327678297518\\
7.616	-27.3552689346859\\
7.648	-27.3892595600552\\
7.68	-27.4467746789356\\
7.712	-27.4442716410541\\
7.744	-27.421116337587\\
7.776	-27.4364069009969\\
7.808	-27.4457943936606\\
7.84	-27.4704141762038\\
7.872	-27.4758128985112\\
7.904	-27.4794507765953\\
7.936	-27.4860572458842\\
7.968	-27.4813862532985\\
8	-27.4785969026577\\
8.032	-27.4877067056746\\
8.064	-27.4614780673507\\
8.096	-27.4850776497319\\
8.128	-27.4939130214002\\
8.16	-27.4806142215423\\
8.192	-27.4950340179424\\
8.224	-27.4962082847625\\
8.256	-27.5096072491927\\
8.288	-27.4974005027951\\
8.32	-27.4983954838148\\
8.352	-27.5056171005878\\
8.384	-27.4966227400987\\
8.416	-27.492382471202\\
8.448	-27.5052510518527\\
8.48	-27.4836309612212\\
8.512	-27.4708065971166\\
8.544	-27.4430270347001\\
8.576	-27.4434733743034\\
8.608	-27.4478093617342\\
8.64	-27.4871206223308\\
8.672	-27.5234899827796\\
8.704	-27.5640926158854\\
8.768	-27.6132029252419\\
8.8	-27.6567133777523\\
8.832	-27.6663961463121\\
8.864	-27.6728126766119\\
8.896	-27.6738861360788\\
8.928	-27.664355483787\\
8.96	-27.6477531791095\\
8.992	-27.6510014199135\\
9.024	-27.6516164016934\\
9.056	-27.6649676164572\\
9.088	-27.6641627305707\\
9.12	-27.6882466502988\\
9.152	-27.717806684836\\
9.184	-27.7027605262674\\
9.216	-27.6807017826871\\
9.248	-27.6754091654173\\
9.28	-27.6550622457883\\
9.312	-27.6559668218415\\
9.344	-27.6633700201507\\
9.376	-27.6578803533371\\
9.408	-27.6749053519883\\
9.44	-27.717563393879\\
9.472	-27.6984237785867\\
9.504	-27.6699228123322\\
9.536	-27.6863392914757\\
9.568	-27.7075947394705\\
9.632	-27.6774673637624\\
9.664	-27.679318397031\\
9.728	-27.7143562399728\\
9.76	-27.7608888245337\\
9.824	-27.8182922359546\\
9.856	-27.8193734871193\\
9.888	-27.7836707949399\\
9.92	-27.7656945510344\\
9.952	-27.7569506618026\\
9.984	-27.7392201131352\\
10.016	-3.35727495623726\\
10.048	-3.38945134293688\\
10.112	-3.4442717860594\\
10.144	-3.46687062218449\\
10.176	-3.49917515355808\\
10.24	-3.57220091794775\\
10.272	-3.61318376081541\\
10.368	-3.71645004178291\\
10.4	-3.75627952739363\\
10.432	-3.78850996360264\\
10.464	-3.82789736613644\\
10.528	-3.89496400863685\\
10.592	-3.95430064680696\\
10.656	-4.02760514309003\\
10.752	-4.12917294745079\\
10.784	-4.15861430201481\\
10.848	-4.22666808102847\\
10.88	-4.26438296229251\\
10.944	-4.35820695235321\\
10.976	-4.41826086981897\\
11.008	-4.46824714364655\\
11.072	-4.53858137777372\\
11.136	-4.62605174883302\\
11.168	-4.66020955949975\\
11.2	-4.70256388205191\\
11.232	-4.75587727833125\\
11.264	-4.80239925000914\\
11.296	-4.86651852657395\\
11.328	-4.92101364000843\\
11.456	-5.10821631500362\\
11.488	-5.14783138891708\\
11.52	-5.19014558276481\\
11.552	-5.23663342355638\\
11.584	-5.29658409688423\\
11.616	-5.35077910515149\\
11.648	-5.38677225648008\\
11.68	-5.41797055052628\\
11.712	-5.45287619091154\\
11.744	-5.49937313456434\\
11.776	-5.56139719557306\\
11.808	-5.60789656857369\\
11.84	-5.65072395149398\\
11.872	-5.68466899929021\\
11.936	-5.76710273263711\\
11.968	-5.8186674208144\\
12	-5.88591422376062\\
12.032	-5.94246993733976\\
12.064	-5.99314230956015\\
12.096	-6.03372071224802\\
12.192	-6.16648252060197\\
12.224	-6.22765840799217\\
12.256	-6.27277699096736\\
12.352	-6.37980405198136\\
12.384	-6.42004199952965\\
12.416	-6.46690639598162\\
12.448	-6.52156218168191\\
12.48	-6.57025170878585\\
12.512	-6.62648392891656\\
12.544	-6.67744373848032\\
12.576	-6.72067476964132\\
12.672	-6.87055585690704\\
12.704	-6.9316564949052\\
12.736	-7.00188097692923\\
12.768	-7.06351697001223\\
12.8	-7.1040674160495\\
12.832	-7.13622717266818\\
12.864	-7.20760355182309\\
12.896	-7.28638290268513\\
12.928	-7.33985923398432\\
12.992	-7.47192153319793\\
13.056	-7.57975108067728\\
13.088	-7.63920937164271\\
13.12	-7.71340949209394\\
13.152	-7.7934814554471\\
13.184	-7.85582568576408\\
13.216	-7.92814629404616\\
13.248	-8.01231867322833\\
13.28	-8.08233052954089\\
13.312	-8.13530338621137\\
13.44	-8.28181581133351\\
13.472	-8.3415473718938\\
13.504	-8.39024822833424\\
13.536	-8.4432768567661\\
13.568	-8.5038436132751\\
13.6	-8.55694666653487\\
13.632	-8.61377640258093\\
13.664	-8.67706784707605\\
13.696	-8.73463171786891\\
13.728	-8.77224614566407\\
13.856	-8.89776122176912\\
13.888	-8.93629982297445\\
13.92	-8.98309999590193\\
13.952	-9.023204703024\\
13.984	-9.06685858188285\\
14.016	-9.11857453609345\\
14.048	-9.1736059424947\\
14.112	-9.26201696763115\\
14.144	-9.31757603623281\\
14.176	-9.35526374679129\\
14.208	-9.40933177895107\\
14.24	-9.4470993735362\\
14.304	-9.5528597906909\\
14.336	-9.62199344825127\\
14.4	-9.73037935921545\\
14.464	-9.84800783230514\\
14.528	-9.93914260428518\\
14.56	-9.97198516707003\\
14.592	-10.0259228156736\\
14.624	-10.0997002592158\\
14.656	-10.1597373393092\\
14.72	-10.2476640137452\\
14.752	-10.2832693445877\\
14.784	-10.3253995604212\\
14.816	-10.3780627450433\\
14.848	-10.4208280382503\\
14.88	-10.4607427495238\\
14.912	-10.5117275766006\\
14.944	-10.5573059523461\\
14.976	-10.5972110788977\\
15.008	-10.6508138371267\\
15.04	-10.7003585033906\\
15.072	-10.7408487982093\\
15.168	-10.8323258019093\\
15.2	-10.8710072244916\\
15.232	-10.9244326474971\\
15.424	-11.2002163888373\\
15.456	-11.2548303638151\\
15.52	-11.4375312246082\\
15.552	-11.5095989086339\\
15.584	-11.5685281875812\\
15.648	-11.6996612149821\\
15.68	-11.752152082245\\
15.712	-11.7948790874592\\
15.744	-11.8415008289621\\
15.776	-11.8972425710337\\
15.808	-11.9454515214339\\
15.904	-12.1063738325487\\
15.936	-12.1499272364724\\
15.968	-12.1661602524062\\
16	-12.1852845453442\\
16.032	-12.211479125994\\
16.064	-12.2582199909435\\
16.096	-12.3176177477047\\
16.128	-12.3606891116944\\
16.16	-12.3896373476618\\
16.192	-12.4361499393234\\
16.288	-12.5956457715302\\
16.32	-12.6425719548633\\
16.48	-12.8517103848568\\
16.512	-12.8858138606129\\
16.544	-12.9128097655017\\
16.576	-12.9329315961743\\
16.608	-12.9661454393097\\
16.64	-13.003780872967\\
16.672	-13.032558963634\\
16.704	-13.064550375023\\
16.736	-13.0892973902267\\
16.768	-13.1370351262099\\
16.8	-13.2309497747537\\
16.832	-13.3049232614112\\
16.864	-13.3592529133618\\
16.896	-13.4044503279795\\
16.928	-13.4295533254008\\
16.96	-13.4491491080899\\
16.992	-13.4806116246534\\
17.024	-13.5092137059401\\
17.056	-13.5410851764511\\
17.088	-13.5683769001825\\
17.12	-13.6062689698232\\
17.184	-13.724690678685\\
17.216	-13.7670920665536\\
17.248	-13.7847670238555\\
17.28	-13.8112808383093\\
17.312	-13.8424578874924\\
17.344	-13.8987150526139\\
17.376	-13.9481384600983\\
17.408	-13.9825584433628\\
17.44	-14.0077574834696\\
17.472	-14.0397640076409\\
17.504	-14.0929703198778\\
17.536	-14.1344444788176\\
17.568	-14.1915144059073\\
17.6	-14.2387627790599\\
17.632	-14.2910768741998\\
17.696	-14.377413488895\\
17.728	-14.4016818996104\\
17.76	-14.4294288439672\\
17.792	-14.4684629525471\\
17.824	-14.5220864959539\\
17.856	-14.60409496606\\
17.888	-14.6628559490258\\
17.92	-14.7141246122229\\
17.952	-14.7524426372454\\
17.984	-14.7862628945242\\
18.048	-14.83192630631\\
18.08	-14.8585268887504\\
18.112	-14.8756013044327\\
18.144	-14.9143550036448\\
18.208	-15.0389447974211\\
18.272	-15.1224724216707\\
18.304	-15.1688825797376\\
18.336	-15.1892468409104\\
18.368	-15.2612497270594\\
18.4	-15.3393791131091\\
18.432	-15.4018350653654\\
18.464	-15.4419398456577\\
18.496	-15.4690397232031\\
18.56	-15.5471574234875\\
18.688	-15.7553149608511\\
18.72	-15.8211908989768\\
18.752	-15.877867130899\\
18.784	-15.9430473533202\\
18.848	-16.0510095921026\\
18.88	-16.085430838419\\
18.912	-16.1271211925877\\
18.976	-16.2025160392074\\
19.04	-16.2599961796418\\
19.072	-16.2845622522951\\
19.104	-16.316632641035\\
19.136	-16.344697016456\\
19.2	-16.4498512092264\\
19.232	-16.4888990681731\\
19.264	-16.5103364987385\\
19.296	-16.5233538335346\\
19.328	-16.5384296889738\\
19.36	-16.5702359647244\\
19.392	-16.6085398066994\\
19.456	-16.6959060765229\\
19.488	-16.7528330026116\\
19.52	-16.7887004750105\\
19.552	-16.8157266498301\\
19.584	-16.8317499432784\\
19.616	-16.8648230343334\\
19.648	-16.909595295108\\
19.68	-16.9578542721682\\
19.712	-16.9963240661569\\
19.776	-17.0666882718717\\
19.808	-17.1259914137706\\
19.872	-17.230400741515\\
19.904	-17.2999554272534\\
19.936	-17.3434713739065\\
19.968	-17.3698341949828\\
20	-17.418288310672\\
};
% \addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\node [rectangle] at (175, 50) {Keyboard};

\end{axis}
\end{tikzpicture}%

==> systMis_exc-speech_noise-speech-speakIndepTrain_snr_15-room_2_3_4_5_6_7_8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidth,
height=0.485\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
%xlabel style={font=\color{white!15!black}},
xticklabels={,,}
xtick style={draw=none},
%xlabel={Time in s},
ymin=-30,
ymax=0,
% ylabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}, yshift=-.3cm},
%ylabel={$\bar{\Upsilon}_\tau$},
ylabel={\commentTHd{$\bar{\Upsilon}_\tau~[\text{dB}]$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.163949378294681\\
0.0640000000000001	0.244490507485494\\
nan	nan\\
0.256	0.0511171650850137\\
0.288	-0.00598755825755504\\
0.32	-0.136774700898719\\
0.352	-0.0914934703945178\\
0.384	-0.228102119248032\\
0.416	-0.29644221025703\\
0.448	-0.401586147290526\\
0.48	-0.540396495439786\\
0.544	-0.937445112747927\\
0.608000000000001	-1.12455748430483\\
0.640000000000001	-1.19273996711403\\
0.672000000000001	-1.32409961928856\\
0.704000000000001	-1.51170627163831\\
0.736000000000001	-1.63639792739846\\
0.800000000000001	-1.78973162264511\\
0.864000000000001	-1.94191055265028\\
0.896000000000001	-2.01710464033382\\
0.960000000000001	-2.26771904862078\\
0.992000000000001	-2.43354005372546\\
1.024	-2.55962573722277\\
1.216	-2.89679824296483\\
1.248	-2.94093792858899\\
1.28	-3.01978720416463\\
1.344	-3.14640739117329\\
1.376	-3.23872102140371\\
1.472	-3.57418769262578\\
1.536	-3.72892739742881\\
1.568	-3.77697864416572\\
1.6	-3.79434690179601\\
1.632	-3.85230776150681\\
1.664	-3.95269145955946\\
1.696	-4.02653542456915\\
1.792	-4.20967435025145\\
1.824	-4.22489194976196\\
1.888	-4.27115352613005\\
1.92	-4.27336050414641\\
1.984	-4.37626148332774\\
2.048	-4.5099183223039\\
2.08	-4.57154437796383\\
2.112	-4.59356482723046\\
2.176	-4.72112169008886\\
2.208	-4.74142113108711\\
2.24	-4.81974547591458\\
2.272	-4.86839719982072\\
2.336	-5.01904190613746\\
2.4	-5.19417025401749\\
2.432	-5.29765401759038\\
2.496	-5.53701157650736\\
2.56	-5.69800513259479\\
2.688	-6.01613538492104\\
2.752	-6.14180221686792\\
2.816	-6.22734945439216\\
2.88	-6.35221426745569\\
2.912	-6.40851012581044\\
2.976	-6.49946370745536\\
3.072	-6.70501368306182\\
3.136	-6.79321434209496\\
3.168	-6.83485169196469\\
3.232	-6.94291242217799\\
3.328	-7.07683816236488\\
3.36	-7.1103794899551\\
3.392	-7.16034596898187\\
3.424	-7.19549672540676\\
3.488	-7.28612163331167\\
3.552	-7.3394255872336\\
3.648	-7.40073374803891\\
3.712	-7.46293951063767\\
3.776	-7.54387204104548\\
3.808	-7.58929889957291\\
3.904	-7.69077726685449\\
3.968	-7.75319248117426\\
4.064	-7.92547121455765\\
4.256	-8.1243566327196\\
4.288	-8.15533139226433\\
4.32	-8.19778207787196\\
4.448	-8.417712883767\\
4.48	-8.49520810311493\\
4.512	-8.54411522677085\\
4.544	-8.58227986434351\\
4.608	-8.67917282329915\\
4.672	-8.74945978770109\\
4.704	-8.78198445888466\\
4.736	-8.83113418920223\\
4.8	-8.96289227018923\\
4.832	-9.00918468176858\\
4.928	-9.11684223361212\\
4.96	-9.16071999429948\\
5.024	-9.29045475352494\\
5.088	-9.37589142155064\\
5.376	-9.6314498137224\\
5.44	-9.70972574510089\\
5.504	-9.77143143988055\\
5.568	-9.8284030062134\\
5.632	-9.87321297302409\\
5.728	-9.96778559488658\\
5.824	-10.0794739705225\\
5.888	-10.1321381408251\\
5.92	-10.150845710891\\
6.016	-10.2669695276916\\
6.08	-10.3084355224258\\
6.144	-10.3659914333213\\
6.272	-10.4263110607222\\
6.304	-10.4494425187483\\
6.368	-10.481386843295\\
6.4	-10.5123156895777\\
6.528	-10.5984443740519\\
6.656	-10.6947151739502\\
6.72	-10.7488683332912\\
6.816	-10.8009276461732\\
6.944	-10.9176950944668\\
7.008	-10.9469001028188\\
7.072	-10.9878662024622\\
7.136	-11.0345140770475\\
7.232	-11.1173278134731\\
7.328	-11.1796397132742\\
7.424	-11.2781516943011\\
7.52	-11.4126127842731\\
7.552	-11.4395947723142\\
7.584	-11.452657187623\\
7.616	-11.4759241789735\\
7.648	-11.5211617898495\\
7.68	-11.577717414838\\
7.712	-11.620724830831\\
7.744	-11.6481445721413\\
7.776	-11.6656346146622\\
7.84	-11.7243014889378\\
7.872	-11.7416657649549\\
8.032	-11.8954157618956\\
8.096	-11.927187501508\\
8.16	-11.9741671682809\\
8.224	-12.0146945299003\\
8.256	-12.0288505918949\\
8.384	-12.1138571978942\\
8.48	-12.1615907026265\\
8.576	-12.1767792419592\\
8.608	-12.1904048561083\\
8.64	-12.2128401029122\\
8.704	-12.2766247779053\\
8.8	-12.3277134475356\\
8.864	-12.3505960169055\\
8.928	-12.3698284405054\\
8.992	-12.4012702567899\\
9.056	-12.431007465821\\
9.152	-12.4937621431997\\
9.184	-12.4937111865407\\
9.216	-12.5052077262993\\
9.248	-12.5076631944702\\
9.376	-12.5433150917933\\
9.504	-12.6049252912954\\
9.728	-12.6943218847705\\
9.792	-12.7383361408032\\
9.824	-12.7482597985182\\
9.888	-12.7936286736039\\
9.984	-12.8423058463801\\
10.016	-3.07367282726982\\
10.272	-3.2031056112382\\
10.432	-3.25866459374011\\
10.752	-3.38858613474446\\
10.816	-3.40570314114225\\
10.912	-3.44152324155811\\
10.944	-3.45781567308908\\
10.976	-3.45926296990196\\
11.04	-3.48308521536097\\
11.104	-3.50649714761245\\
11.136	-3.52375082945164\\
11.2	-3.54829756321133\\
11.296	-3.60442239457561\\
11.392	-3.68002086367227\\
11.68	-3.81054985101274\\
11.744	-3.83437399746793\\
11.808	-3.86645170746733\\
11.936	-3.90441782177787\\
11.968	-3.92362093904771\\
12.032	-3.96845820136747\\
12.128	-4.00985391673851\\
12.256	-4.077127310332\\
12.384	-4.11762268243283\\
12.416	-4.13237648801184\\
12.48	-4.17308797288605\\
12.544	-4.2055655671908\\
12.608	-4.2291338071418\\
12.768	-4.31408577696516\\
12.8	-4.32809648687613\\
12.832	-4.33595509935814\\
12.864	-4.36591249276157\\
12.896	-4.38708049864952\\
12.928	-4.40077835522473\\
13.024	-4.46115030729219\\
13.088	-4.49595439856429\\
13.184	-4.56776006925814\\
13.248	-4.64847858510435\\
13.312	-4.69830250976972\\
13.376	-4.74006859739864\\
13.6	-4.84987391777664\\
13.632	-4.86982003396761\\
13.696	-4.91792392647322\\
13.76	-4.94149641144813\\
13.856	-4.96564808606002\\
14.016	-5.02368191898917\\
14.144	-5.09886029932209\\
14.24	-5.12792017226683\\
14.272	-5.14458847307849\\
14.336	-5.1880412111918\\
14.368	-5.20242668302663\\
14.4	-5.22546567932979\\
14.464	-5.26025889736341\\
14.528	-5.29943811414028\\
14.592	-5.33392172618259\\
14.624	-5.36422822721049\\
14.72	-5.40931082970456\\
14.752	-5.41956674159306\\
14.784	-5.43637891840727\\
14.848	-5.48032858710806\\
15.04	-5.5572279684534\\
15.2	-5.59659246262362\\
15.264	-5.61825940096742\\
15.296	-5.62627151141022\\
15.328	-5.64222592144417\\
15.392	-5.68662386203343\\
15.52	-5.77742448073371\\
15.552	-5.80902676413136\\
15.616	-5.85900334884961\\
15.712	-5.93426655606525\\
15.744	-5.95058557353488\\
15.808	-5.99625340672642\\
15.872	-6.03345690684143\\
15.936	-6.05839378076901\\
16.032	-6.07936856116192\\
16.096	-6.10535945311588\\
16.384	-6.2526849509472\\
16.48	-6.31982259160848\\
16.608	-6.37089085286921\\
16.736	-6.42299312470576\\
16.896	-6.57921634202503\\
16.96	-6.60542951848494\\
17.312	-6.73303768895244\\
17.344	-6.75951982227893\\
17.376	-6.7785713497624\\
17.472	-6.8153588637695\\
17.536	-6.84993903736617\\
17.6	-6.87949558042353\\
17.664	-6.92037292922629\\
17.792	-6.97995347154074\\
17.824	-6.99708628024721\\
17.888	-7.06621582338447\\
17.984	-7.12874830054217\\
18.048	-7.15996810972253\\
18.144	-7.21406561302969\\
18.208	-7.2512747163265\\
18.272	-7.27557618400751\\
18.336	-7.31020394820193\\
18.4	-7.37332804074188\\
18.464	-7.41006327179876\\
18.528	-7.43512642284714\\
18.752	-7.55703393945993\\
18.816	-7.61012444151943\\
18.912	-7.66992041230223\\
19.04	-7.72417206670634\\
19.136	-7.7485589178458\\
19.232	-7.78517460749153\\
19.392	-7.82597811735995\\
19.488	-7.85967887339012\\
19.552	-7.88878218060077\\
19.616	-7.91715163651348\\
19.68	-7.95207353889241\\
19.712	-7.97411481693296\\
19.776	-7.99819800336459\\
19.84	-8.03525531974105\\
19.904	-8.09068542648397\\
20	-8.17029560976396\\
};
% \addlegendentry{MCSSFDAF}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.141568505012597\\
0.0640000000000001	-0.211978158661879\\
0.0960000000000001	-0.321588532649407\\
0.128	-0.670381957470696\\
0.224	-1.5016133528733\\
0.256	-1.63123084904228\\
0.288	-1.79871039750589\\
0.32	-2.0378087868886\\
0.384	-2.38518159840762\\
0.416	-2.49210018441006\\
0.448	-2.62086777277029\\
0.48	-2.79171312145615\\
0.544	-3.23626216938807\\
0.576000000000001	-3.38463523855474\\
0.608000000000001	-3.45408037003262\\
0.640000000000001	-3.53756660235017\\
0.704000000000001	-3.8931939730602\\
0.736000000000001	-3.99546111728303\\
0.800000000000001	-4.15043640974128\\
0.896000000000001	-4.46710929564664\\
0.960000000000001	-4.72527348698144\\
0.992000000000001	-4.90731733901641\\
1.024	-5.03814972657043\\
1.088	-5.16632373970785\\
1.12	-5.21543618796459\\
1.152	-5.24439594192773\\
1.184	-5.32331043903134\\
1.312	-5.52288569789549\\
1.344	-5.59336029604577\\
1.376	-5.67828849658473\\
1.472	-5.98650263040299\\
1.504	-6.06233995520465\\
1.536	-6.11087311204828\\
1.568	-6.14229015029628\\
1.632	-6.23423814420926\\
1.696	-6.39088531741259\\
1.728	-6.45165928152465\\
1.76	-6.5310838604011\\
1.792	-6.57508397031972\\
1.92	-6.65887628813601\\
2.112	-6.95579282446844\\
2.144	-7.01283973035632\\
2.176	-7.05437725880902\\
2.208	-7.1063097331818\\
2.336	-7.41241673672545\\
2.464	-7.8019375161571\\
2.496	-7.939749567341\\
2.592	-8.22061925397093\\
2.624	-8.29543541143645\\
2.688	-8.47022735735613\\
2.752	-8.59989999480243\\
2.816	-8.70504546840752\\
2.912	-8.88610165190192\\
2.944	-8.91737231230157\\
2.976	-8.96265127097277\\
3.008	-9.02558752947326\\
3.072	-9.1786266140036\\
3.168	-9.30412260186871\\
3.232	-9.41411532164196\\
3.328	-9.56576298029081\\
3.36	-9.58983999616904\\
3.392	-9.64045534460767\\
3.456	-9.72213630954454\\
3.52	-9.80670888248211\\
3.584	-9.85877781380385\\
3.616	-9.8780169270876\\
3.648	-9.88854829819433\\
3.68	-9.91116818142567\\
3.776	-10.007039391712\\
3.872	-10.1241452783697\\
3.936	-10.1776394318203\\
3.968	-10.215784338756\\
4.064	-10.4543499815869\\
4.128	-10.5344817029013\\
4.16	-10.5567967764939\\
4.224	-10.6198200811023\\
4.288	-10.6892873620914\\
4.32	-10.7323593202572\\
4.448	-10.9671706907871\\
4.512	-11.1185347350842\\
4.672	-11.3428426539123\\
4.704	-11.3676782132057\\
4.736	-11.4149217386161\\
4.832	-11.6029067020428\\
4.896	-11.6704177394186\\
4.96	-11.757290514163\\
5.056	-11.9304177497177\\
5.088	-11.9656999924066\\
5.152	-12.0125143407517\\
5.28	-12.1301178255566\\
5.312	-12.1454988676806\\
5.344	-12.1692398766357\\
5.504	-12.3762384579249\\
5.568	-12.4343884616205\\
5.632	-12.4806042542131\\
5.664	-12.5110294542551\\
5.696	-12.5568424247275\\
5.76	-12.6235595442443\\
5.792	-12.6409853134636\\
5.824	-12.6836348180505\\
5.856	-12.7136416212446\\
5.92	-12.7548711044509\\
6.048	-12.9060920896626\\
6.144	-12.9906341365445\\
6.24	-13.0209184226158\\
6.304	-13.0615166542091\\
6.368	-13.0860340728726\\
6.432	-13.1397487874745\\
6.624	-13.2751715382666\\
6.688	-13.3561470513275\\
6.72	-13.3792240600629\\
6.784	-13.4085489669339\\
6.816	-13.4249430629108\\
6.944	-13.5388088307492\\
7.008	-13.5670692156228\\
7.136	-13.6611005484613\\
7.232	-13.7592956948746\\
7.264	-13.7726356994161\\
7.36	-13.8508434673181\\
7.424	-13.9196593638179\\
7.488	-14.0125958394251\\
7.52	-14.0497239715826\\
7.616	-14.1217797422861\\
7.648	-14.1707302588097\\
7.68	-14.2322802776733\\
7.712	-14.2740153739668\\
7.904	-14.4433615020791\\
7.936	-14.4750300866698\\
8.032	-14.5937621298992\\
8.096	-14.6262410146218\\
8.224	-14.7092415727939\\
8.256	-14.7245658311915\\
8.416	-14.8471523003838\\
8.48	-14.8825045117289\\
8.608	-14.9102103649068\\
8.64	-14.9281980171217\\
8.768	-15.0369138270245\\
8.832	-15.0739465502558\\
8.928	-15.1005829137886\\
9.056	-15.1551707138974\\
9.216	-15.2166360183474\\
9.376	-15.2637129677468\\
9.6	-15.3754656991727\\
9.728	-15.4265688150255\\
9.792	-15.48089859872\\
9.92	-15.5937746695095\\
9.952	-15.615943631956\\
9.984	-15.6284215023998\\
10.016	-3.39516087378109\\
10.112	-3.45020255236412\\
10.144	-3.46202977735212\\
10.272	-3.54273140515276\\
10.432	-3.61173267537539\\
10.688	-3.74835703323205\\
10.72	-3.76665214630818\\
10.912	-3.83265503451566\\
11.008	-3.88963706243236\\
11.072	-3.91308871419141\\
11.168	-3.95506728635424\\
11.264	-4.00301784441064\\
11.296	-4.0270170388101\\
11.392	-4.1156046844044\\
11.52	-4.17974254476287\\
11.584	-4.23387302707367\\
11.616	-4.25316462223362\\
11.744	-4.29909152955933\\
11.808	-4.33375407009464\\
11.84	-4.34721614547428\\
11.936	-4.37246227998461\\
11.968	-4.38939647977647\\
12.032	-4.43685827448305\\
12.096	-4.46184430388039\\
12.16	-4.50550821173876\\
12.224	-4.56062625844904\\
12.288	-4.58744737404466\\
12.416	-4.63259489759567\\
12.512	-4.71092889487894\\
12.576	-4.73469716886911\\
12.608	-4.74665440362853\\
12.672	-4.78864447696098\\
12.928	-4.9269187527159\\
13.024	-4.99219238668573\\
13.12	-5.04897850370471\\
13.184	-5.11502038026222\\
13.28	-5.24252735405056\\
13.408	-5.33649879821405\\
13.536	-5.4021600125199\\
13.6	-5.45192957451593\\
13.632	-5.47576764939703\\
13.696	-5.54421563236001\\
13.76	-5.57189311843022\\
13.952	-5.6228825335609\\
14.016	-5.64908090504529\\
14.144	-5.71633650067016\\
14.24	-5.74974542141975\\
14.304	-5.78493150888292\\
14.368	-5.82343360632931\\
14.528	-5.92788168407139\\
14.592	-5.96462607760266\\
14.624	-5.99969219636784\\
14.688	-6.03818715937815\\
14.784	-6.08492872619066\\
14.848	-6.13741010087681\\
14.944	-6.19436262396833\\
15.104	-6.23896602332425\\
15.328	-6.30827850694249\\
15.424	-6.37886270338437\\
15.456	-6.39982604727615\\
15.712	-6.64528142887856\\
15.744	-6.66537199686423\\
15.808	-6.7285255000102\\
15.872	-6.7723769757964\\
15.936	-6.79660566467823\\
16.032	-6.8169273175358\\
16.096	-6.84110440805294\\
16.128	-6.85717488207043\\
16.192	-6.87829406874375\\
16.384	-6.98513416148847\\
16.48	-7.06831244923673\\
16.736	-7.18097519984655\\
16.768	-7.21506193946745\\
16.8	-7.26416823369182\\
16.896	-7.37366745935687\\
16.928	-7.39385491086302\\
17.088	-7.45306542466965\\
17.12	-7.46316263015249\\
17.216	-7.50877498192994\\
17.248	-7.51800999510829\\
17.312	-7.5504946910918\\
17.376	-7.60530258081155\\
17.472	-7.64470802351112\\
17.504	-7.6718638238147\\
17.632	-7.74753217020369\\
17.76	-7.82534226619081\\
17.792	-7.84114397904593\\
17.824	-7.86786008636136\\
17.888	-7.95732324612542\\
17.952	-8.02107785708531\\
18.048	-8.07862162963248\\
18.144	-8.13821175266875\\
18.208	-8.18495833981117\\
18.272	-8.21351609158467\\
18.336	-8.25330447260087\\
18.432	-8.36589539574934\\
18.496	-8.40174364866224\\
18.528	-8.41745010509255\\
18.592	-8.461285011582\\
18.688	-8.51346135351247\\
18.752	-8.56379129001452\\
18.816	-8.63084131593115\\
18.912	-8.7034350738758\\
19.104	-8.80923495321871\\
19.168	-8.83311914347518\\
19.232	-8.85723134466712\\
19.296	-8.86992481838663\\
19.36	-8.88295492198634\\
19.456	-8.92567273407339\\
19.552	-8.97913979863759\\
19.584	-8.98906462315407\\
19.648	-9.03662422820423\\
19.712	-9.08578939778404\\
19.776	-9.11760895984711\\
19.872	-9.20723463227558\\
20	-9.35192510222342\\
};
% \addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.150425252696252\\
0.0640000000000001	-0.218814530605091\\
0.0960000000000001	-0.217264637971358\\
0.16	-0.672468328931615\\
0.192	-0.841825934508179\\
0.224	-1.05840723978583\\
0.256	-1.09896728854496\\
0.288	-1.12339433120426\\
0.32	-1.31811674439712\\
0.352	-1.2267431043963\\
0.384	-1.3404756424305\\
0.416	-1.34698953863659\\
0.448	-1.47771281267137\\
0.544	-2.00673972500362\\
0.576000000000001	-2.09989572923593\\
0.640000000000001	-2.22175176002501\\
0.736000000000001	-2.70684634630283\\
0.768000000000001	-2.81396326677442\\
0.832000000000001	-2.96859643205291\\
0.864000000000001	-3.03861504600453\\
0.896000000000001	-3.14826252028433\\
0.960000000000001	-3.41247989676842\\
0.992000000000001	-3.61608688465356\\
1.024	-3.72190121747119\\
1.056	-3.75090466072815\\
1.088	-3.8458371055229\\
1.152	-3.95181262523368\\
1.184	-4.04093204293444\\
1.216	-4.1061024103141\\
1.248	-4.15430083749501\\
1.28	-4.24388360941488\\
1.344	-4.37739078753554\\
1.44	-4.72923450153944\\
1.472	-4.85115199736723\\
1.504	-4.95070776076535\\
1.536	-5.02565614171264\\
1.6	-5.12529006125687\\
1.728	-5.48778305579522\\
1.76	-5.5900547643387\\
1.792	-5.67298920065622\\
1.856	-5.72676759323429\\
1.888	-5.75112487363963\\
1.92	-5.75801973994341\\
1.952	-5.81162649336965\\
2.016	-5.95407884221594\\
2.048	-6.00753768521703\\
2.08	-6.07499676271313\\
2.112	-6.0769649933998\\
2.144	-6.16135108864202\\
2.176	-6.19870771458863\\
2.208	-6.19131592541096\\
2.24	-6.28028354654853\\
2.272	-6.34045525706954\\
2.432	-6.95680533063808\\
2.496	-7.25343179692025\\
2.592	-7.58108935313535\\
2.624	-7.67196819880434\\
2.688	-7.89999623186179\\
2.752	-8.04589050996683\\
2.784	-8.09650073792573\\
2.944	-8.4552594636617\\
2.976	-8.51704570174975\\
3.104	-8.84689025500367\\
3.136	-8.9008467245169\\
3.168	-8.9392640204251\\
3.232	-9.09651099010748\\
3.296	-9.2073981519644\\
3.424	-9.38668243879937\\
3.488	-9.52615442917206\\
3.52	-9.58512605727091\\
3.552	-9.61864502289362\\
3.584	-9.63836746912962\\
3.616	-9.68219586079766\\
3.648	-9.70671021347498\\
3.712	-9.79341138798337\\
3.84	-9.98381246552386\\
3.872	-10.0375760286478\\
3.936	-10.1063477281857\\
3.968	-10.1349844867962\\
4.064	-10.3845243585063\\
4.096	-10.4354371212237\\
4.224	-10.5855914652807\\
4.288	-10.6690565654085\\
4.32	-10.7259786537315\\
4.352	-10.8081074313436\\
4.416	-10.9314535632568\\
4.48	-11.0874627780683\\
4.64	-11.3567179170489\\
4.672	-11.3906522016678\\
4.704	-11.4330991221581\\
4.736	-11.4867993298605\\
4.8	-11.6413674019767\\
4.864	-11.7295770948318\\
4.896	-11.7715024373917\\
4.928	-11.833159367293\\
4.96	-11.8635147362619\\
5.056	-12.0730063798069\\
5.088	-12.1286039668275\\
5.152	-12.1763699554376\\
5.344	-12.4016334127036\\
5.408	-12.4966269396279\\
5.44	-12.5368441933136\\
5.472	-12.5871932325047\\
5.6	-12.7262783553114\\
5.632	-12.755276550467\\
5.76	-12.9225841344978\\
5.792	-12.9520068167675\\
5.824	-13.0038140261274\\
5.856	-13.0394264181188\\
5.888	-13.0643660613965\\
5.92	-13.0771571628306\\
5.984	-13.175641512996\\
6.016	-13.2257232035662\\
6.08	-13.2742479277968\\
6.112	-13.3133452082313\\
6.144	-13.3384435756813\\
6.24	-13.3925788252056\\
6.304	-13.4527215740634\\
6.336	-13.4601331501104\\
6.368	-13.4796907848126\\
6.4	-13.5244101078281\\
6.464	-13.5657449568153\\
6.496	-13.5983981796482\\
6.528	-13.6192861487403\\
6.56	-13.6504002637875\\
6.592	-13.6698774410622\\
6.624	-13.6997990520035\\
6.688	-13.7772494432469\\
6.72	-13.8009783869451\\
6.752	-13.8133010043598\\
6.784	-13.8171290366709\\
6.848	-13.8835752513723\\
6.912	-13.9731518825381\\
6.976	-14.0161846739817\\
7.008	-14.0361450837749\\
7.04	-14.0682559927103\\
7.072	-14.092290138676\\
7.104	-14.1266161238275\\
7.136	-14.1437182254437\\
7.232	-14.2383339653291\\
7.328	-14.3080999346819\\
7.456	-14.4660937052131\\
7.488	-14.5120896313478\\
7.52	-14.5461178798605\\
7.584	-14.587153782946\\
7.616	-14.6102891201581\\
7.648	-14.6639374937522\\
7.68	-14.7326322325792\\
7.744	-14.8038334228395\\
7.776	-14.820691092896\\
7.84	-14.8914343956376\\
7.872	-14.9115769362567\\
7.936	-14.9813435980981\\
7.968	-15.0045748556877\\
8	-15.0413050218275\\
8.192	-15.1699701520787\\
8.256	-15.1899632031444\\
8.288	-15.2189683704283\\
8.32	-15.2303950411393\\
8.352	-15.2577221667429\\
8.448	-15.3132452287848\\
8.48	-15.3274961660094\\
8.576	-15.344601198963\\
8.672	-15.4043260098855\\
8.704	-15.4402940314851\\
8.736	-15.4571971402607\\
8.8	-15.5125848303699\\
8.928	-15.5557010944008\\
8.992	-15.6010520766705\\
9.024	-15.6117582811866\\
9.088	-15.6590520174168\\
9.248	-15.7437763433052\\
9.344	-15.7771451057813\\
9.376	-15.7803352384108\\
9.44	-15.8199492770008\\
9.536	-15.8613425723522\\
9.568	-15.8875820431438\\
9.6	-15.9028176737569\\
9.632	-15.9087728566919\\
9.664	-15.9208224833746\\
9.696	-15.9421987535501\\
9.728	-15.9542824124353\\
9.792	-15.9980318002426\\
9.824	-16.0152475368177\\
9.888	-16.0643229237939\\
9.92	-16.0805183413552\\
9.952	-16.1064144037005\\
9.984	-16.1094056798793\\
10.016	-3.36620789051127\\
10.112	-3.46169719255245\\
10.144	-3.48051504310555\\
10.208	-3.54956498066726\\
10.272	-3.60710151096232\\
10.432	-3.7073836077507\\
10.56	-3.8019629066222\\
10.656	-3.86722274663187\\
10.72	-3.91860872231135\\
10.752	-3.93699163954226\\
10.784	-3.94714045706418\\
10.944	-4.05617668928456\\
11.008	-4.11606642686146\\
11.072	-4.15428163168552\\
11.264	-4.30664287871848\\
11.392	-4.48275377884012\\
11.488	-4.56016215234251\\
11.52	-4.58730450845398\\
11.584	-4.6541451363407\\
11.616	-4.67833448375726\\
11.744	-4.75166816351163\\
11.776	-4.78199956312554\\
11.84	-4.81954313437162\\
11.904	-4.84831768801875\\
11.936	-4.86587272157687\\
11.968	-4.89845653458012\\
12	-4.94566064579391\\
12.032	-4.97748092910173\\
12.096	-5.02089558786534\\
12.256	-5.17514122733066\\
12.416	-5.26287406548147\\
12.512	-5.37762171054652\\
12.64	-5.46743813644687\\
12.8	-5.59947700989819\\
12.832	-5.61286942725137\\
12.96	-5.7595549238226\\
12.992	-5.79679549158094\\
13.088	-5.87858838912635\\
13.152	-5.96510573308839\\
13.184	-6.01519535962463\\
13.248	-6.1734047707942\\
13.28	-6.22972383511253\\
13.408	-6.37137945333841\\
13.472	-6.42353135529784\\
13.504	-6.44090355357124\\
13.536	-6.46765118872939\\
13.568	-6.51136414840138\\
13.632	-6.57371835834827\\
13.696	-6.66574233837762\\
13.728	-6.69193097424332\\
13.792	-6.71942492970401\\
13.856	-6.74058633655367\\
13.984	-6.8110655076705\\
14.016	-6.83789913959987\\
14.08	-6.90583856492992\\
14.144	-6.96528241116829\\
14.24	-7.01663831284742\\
14.272	-7.04657286546875\\
14.336	-7.12348974050062\\
14.368	-7.14583420105029\\
14.4	-7.19025004194076\\
14.432	-7.21587830339963\\
14.592	-7.38414532014102\\
14.624	-7.43671423735585\\
14.688	-7.49369167123962\\
14.784	-7.5655128336284\\
14.848	-7.6401432643938\\
14.912	-7.69417663485627\\
14.944	-7.72113277287933\\
14.976	-7.73156519430579\\
15.072	-7.77556589450812\\
15.104	-7.78781572054158\\
15.136	-7.80637248861089\\
15.2	-7.83009321203658\\
15.232	-7.85427061608148\\
15.296	-7.87858074745249\\
15.328	-7.9029159389836\\
15.36	-7.94883787355644\\
15.392	-7.98213783821458\\
15.424	-8.02557666852255\\
15.456	-8.05663610062545\\
15.52	-8.14221178023247\\
15.552	-8.20287665110329\\
15.616	-8.29768246692252\\
15.68	-8.39090776715504\\
15.776	-8.5014490578103\\
15.872	-8.60579523999085\\
15.904	-8.63191238447229\\
15.968	-8.65762432805411\\
16.032	-8.68295253788757\\
16.096	-8.72311514509687\\
16.128	-8.74988176393331\\
16.16	-8.760677777653\\
16.288	-8.86696592548518\\
16.32	-8.90008148783847\\
16.352	-8.91926105425957\\
16.416	-8.99759400403607\\
16.48	-9.07770157386453\\
16.608	-9.14968704418312\\
16.64	-9.17427586594687\\
16.704	-9.20734443302528\\
16.736	-9.232198166059\\
16.768	-9.28303085933931\\
16.8	-9.35061329610708\\
16.832	-9.39444193886249\\
16.864	-9.47023523829463\\
16.896	-9.51738187150197\\
16.928	-9.54504490841074\\
17.12	-9.63843774662151\\
17.184	-9.69217046556883\\
17.312	-9.76704700096737\\
17.376	-9.84652934062037\\
17.44	-9.8756348848639\\
17.472	-9.90236368819444\\
17.504	-9.93673876648786\\
17.568	-9.97899357950129\\
17.696	-10.0848192362829\\
17.824	-10.1855509977511\\
17.888	-10.3085341632896\\
17.952	-10.3788165021064\\
18.016	-10.4286209682836\\
18.112	-10.5215296588796\\
18.176	-10.589637026802\\
18.208	-10.6177986074555\\
18.24	-10.6348457615315\\
18.304	-10.6951662324779\\
18.336	-10.7256625597339\\
18.4	-10.8427753133978\\
18.432	-10.8813138942671\\
18.464	-10.9036101387195\\
18.496	-10.9184697889406\\
18.528	-10.9399920083839\\
18.624	-11.0251203613749\\
18.688	-11.069123788005\\
18.752	-11.1370736446963\\
18.816	-11.2284885068715\\
18.88	-11.3012688251638\\
18.912	-11.33567686761\\
19.072	-11.4378083060755\\
19.168	-11.4826040662929\\
19.232	-11.519809250328\\
19.36	-11.558060612449\\
19.488	-11.6293936503194\\
19.52	-11.6587295347037\\
19.648	-11.7387734933535\\
19.712	-11.8018183977424\\
19.776	-11.8327808968067\\
19.84	-11.8961927524011\\
19.872	-11.9434824427202\\
19.968	-12.0487039780822\\
20	-12.1012144088443\\
};
% \addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.19105204803553\\
0.0640000000000001	-0.434638028685843\\
0.0960000000000001	-0.526891225248868\\
0.128	-0.846381306461282\\
0.16	-1.09182706722683\\
0.192	-1.29345003281573\\
0.224	-1.56762333387286\\
0.256	-1.64052295085201\\
0.288	-1.74579677518226\\
0.32	-2.02092161226967\\
0.352	-2.14995713129093\\
0.384	-2.32442234306027\\
0.416	-2.42126964860275\\
0.448	-2.58462412195748\\
0.512	-3.00378520198766\\
0.544	-3.2332710407963\\
0.576000000000001	-3.37533245356284\\
0.608000000000001	-3.453517372606\\
0.640000000000001	-3.55731420195197\\
0.704000000000001	-3.96088351902308\\
0.736000000000001	-4.10704740792314\\
0.768000000000001	-4.22565080525129\\
0.800000000000001	-4.30769572337118\\
0.896000000000001	-4.6347988492115\\
0.960000000000001	-4.88848359070296\\
0.992000000000001	-5.08129085455391\\
1.024	-5.21724651653805\\
1.12	-5.44754979964964\\
1.184	-5.59804323025132\\
1.28	-5.82706182385814\\
1.312	-5.88966109356312\\
1.344	-5.96554660469357\\
1.408	-6.19660408529253\\
1.472	-6.45420113850668\\
1.504	-6.55685157061346\\
1.536	-6.6247092529063\\
1.6	-6.71277418807464\\
1.632	-6.78733416346814\\
1.76	-7.15889649616196\\
1.792	-7.23508859540714\\
1.888	-7.32959576435071\\
1.92	-7.37009900043803\\
2.048	-7.59788679797444\\
2.08	-7.66943181355222\\
2.112	-7.72351188186457\\
2.176	-7.85781328502777\\
2.208	-7.91332704168792\\
2.304	-8.17138506907543\\
2.464	-8.72238355020107\\
2.496	-8.8591214210031\\
2.688	-9.39959325355392\\
2.72	-9.45709875796004\\
2.752	-9.53901308015672\\
2.784	-9.58529913049865\\
2.88	-9.75370427409371\\
2.912	-9.8381102903742\\
2.944	-9.8826652977628\\
2.976	-9.94639728275451\\
3.04	-10.1130282261137\\
3.072	-10.2121888728448\\
3.136	-10.3124573476825\\
3.168	-10.342998857092\\
3.232	-10.4901058495536\\
3.296	-10.5887594960039\\
3.328	-10.6361932345772\\
3.36	-10.669265230301\\
3.456	-10.8180433883511\\
3.552	-10.9614207165232\\
3.584	-10.9593123177182\\
3.616	-10.9911962350374\\
3.648	-11.0094653741239\\
3.712	-11.0972799788902\\
3.776	-11.1943014543244\\
3.872	-11.3453816666853\\
3.968	-11.4373671552525\\
4.064	-11.6565233460227\\
4.096	-11.697374850182\\
4.128	-11.7274941712286\\
4.256	-11.8730539788036\\
4.288	-11.910463864247\\
4.416	-12.1471723717189\\
4.48	-12.2960773951301\\
4.512	-12.3495368335522\\
4.544	-12.3911524468903\\
4.608	-12.5009961878591\\
4.64	-12.5372253537789\\
4.704	-12.5870938996716\\
4.736	-12.6336402295129\\
4.8	-12.7532208792537\\
4.832	-12.8000468818003\\
4.896	-12.8701601449993\\
4.928	-12.9256131517815\\
4.96	-12.9592847132411\\
5.056	-13.1491948490865\\
5.088	-13.1964248114303\\
5.216	-13.3113948952107\\
5.248	-13.347255878082\\
5.312	-13.4042658059534\\
5.344	-13.4355552663516\\
5.472	-13.586394900428\\
5.504	-13.6213486292432\\
5.6	-13.6948364524287\\
5.632	-13.6996467745249\\
5.792	-13.8809818588625\\
5.824	-13.9324068834951\\
5.888	-13.9955200853611\\
5.92	-14.0144213334851\\
6.016	-14.1613001024928\\
6.048	-14.1795006712762\\
6.144	-14.2640189287221\\
6.208	-14.2896313262042\\
6.24	-14.300961095\\
6.272	-14.3226162673297\\
6.304	-14.3516563276976\\
6.368	-14.3817426732669\\
6.4	-14.4155807667526\\
6.432	-14.432114068664\\
6.624	-14.5944675002442\\
6.656	-14.6363855260343\\
6.72	-14.6959563769128\\
6.752	-14.7042935869458\\
6.816	-14.7514468252612\\
6.944	-14.8754202950427\\
7.008	-14.8977898113965\\
7.104	-14.9843209368778\\
7.136	-15.0013525007057\\
7.168	-15.0412080322006\\
7.232	-15.0962530140122\\
7.296	-15.1224917441438\\
7.328	-15.1388841670291\\
7.36	-15.1655987283222\\
7.424	-15.2401988155642\\
7.456	-15.281913995886\\
7.488	-15.3373255068517\\
7.552	-15.3968352795941\\
7.584	-15.4154237032778\\
7.616	-15.440662701896\\
7.648	-15.4928070920602\\
7.68	-15.5585692530305\\
7.712	-15.5944848655899\\
7.744	-15.618770210742\\
7.776	-15.6350187055879\\
7.84	-15.7001689762823\\
7.872	-15.7133413555679\\
7.904	-15.7355490748554\\
7.936	-15.7713655441074\\
7.968	-15.7901445534879\\
8.032	-15.8450429818029\\
8.096	-15.8777520485599\\
8.128	-15.8992645206923\\
8.16	-15.9085757331262\\
8.192	-15.9297033477549\\
8.256	-15.9534129314975\\
8.288	-15.9837859420601\\
8.32	-15.9996100196652\\
8.352	-16.0227011383416\\
8.48	-16.082805099949\\
8.576	-16.1003165685011\\
8.608	-16.1153029221386\\
8.672	-16.1709677674846\\
8.704	-16.2121918339488\\
8.8	-16.2616264074218\\
8.864	-16.2743135705361\\
8.928	-16.2961720277983\\
8.992	-16.3334672400838\\
9.024	-16.3377004670905\\
9.152	-16.3997060058576\\
9.344	-16.4500639612668\\
9.376	-16.4644888286155\\
9.408	-16.486466811319\\
9.44	-16.5196478511016\\
9.472	-16.5156913977774\\
9.536	-16.5335242951584\\
9.568	-16.5586092666039\\
9.664	-16.5840757542932\\
9.696	-16.6054016561812\\
9.728	-16.6110214067222\\
9.792	-16.6465652327656\\
9.856	-16.6787407278308\\
9.888	-16.7035075099532\\
9.92	-16.7129536990552\\
9.952	-16.7389568291707\\
9.984	-16.7383587273004\\
10.016	-3.41505980931112\\
10.112	-3.48612768126117\\
10.144	-3.5020499964751\\
10.272	-3.59923572709702\\
10.432	-3.68404770058421\\
10.752	-3.88065043639933\\
10.784	-3.88906127908724\\
10.88	-3.93735958874401\\
10.944	-3.97752412366048\\
11.008	-4.02590206880917\\
11.072	-4.05678276021743\\
11.264	-4.18228287939204\\
11.296	-4.21216219186716\\
11.392	-4.32208622601193\\
11.52	-4.40815909795093\\
11.584	-4.46573008192982\\
11.648	-4.50360529036347\\
11.68	-4.51639965357579\\
11.744	-4.55545473456813\\
11.808	-4.60185762299474\\
11.84	-4.61835668570579\\
11.904	-4.6430962425548\\
11.936	-4.65811403310173\\
11.968	-4.68659515889771\\
12	-4.72677170093354\\
12.032	-4.75404295671216\\
12.128	-4.81605052698876\\
12.256	-4.92468164196241\\
12.416	-5.00345050137991\\
12.512	-5.09564319948249\\
12.64	-5.17759899508027\\
12.768	-5.27523125449105\\
12.864	-5.33226415614061\\
12.896	-5.36746725769901\\
12.928	-5.38764819674202\\
13.024	-5.47372663833162\\
13.088	-5.52136344460106\\
13.12	-5.55319269594278\\
13.184	-5.63509324137171\\
13.312	-5.82227167966596\\
13.408	-5.90706455844456\\
13.472	-5.95151557727359\\
13.504	-5.96834313713712\\
13.536	-5.99217905004773\\
13.568	-6.0283197521581\\
13.632	-6.08300890680145\\
13.696	-6.1631973292792\\
13.728	-6.18612595431338\\
13.792	-6.21068856203616\\
13.92	-6.25510447509397\\
13.984	-6.28643076881335\\
14.048	-6.33933675998104\\
14.144	-6.41816850891256\\
14.24	-6.46173295172154\\
14.528	-6.71109971281662\\
14.592	-6.77231918863772\\
14.624	-6.81662212698847\\
14.72	-6.88509925825069\\
14.752	-6.90103520365606\\
14.784	-6.92798295174138\\
14.848	-6.99172916988755\\
14.88	-7.01344741645134\\
14.944	-7.06502512672033\\
15.008	-7.08959568856294\\
15.04	-7.105251763903\\
15.104	-7.1256139694929\\
15.136	-7.14223228970955\\
15.2	-7.16466575129278\\
15.232	-7.18558801826279\\
15.296	-7.21110766738138\\
15.328	-7.23448273888032\\
15.424	-7.33894625745282\\
15.456	-7.36630801788409\\
15.52	-7.44295441707374\\
15.68	-7.6577384342164\\
15.872	-7.84364443107123\\
15.936	-7.88301217476274\\
16	-7.90178603541678\\
16.032	-7.91437076494828\\
16.096	-7.9562122654566\\
16.128	-7.98114637084694\\
16.16	-7.99438335720984\\
16.288	-8.09052152610819\\
16.32	-8.11778310067124\\
16.352	-8.13399811228623\\
16.416	-8.19448365219343\\
16.48	-8.26115748555771\\
16.608	-8.3340275983975\\
16.672	-8.37428666733229\\
16.704	-8.38932266709786\\
16.736	-8.41300712273218\\
16.768	-8.45794963928774\\
16.8	-8.51276772433013\\
16.928	-8.65795153311592\\
17.152	-8.76387046943833\\
17.216	-8.80277238852816\\
17.28	-8.83424402299381\\
17.312	-8.85753658872787\\
17.376	-8.92603064941021\\
17.472	-8.98109049944841\\
17.504	-9.01079907009708\\
17.536	-9.02639124651266\\
17.824	-9.24292994088707\\
17.888	-9.34724082513793\\
17.952	-9.41591690587176\\
18.08	-9.50740951077472\\
18.208	-9.63004502055835\\
18.272	-9.66188374516666\\
18.304	-9.68984733949889\\
18.336	-9.71026621155038\\
18.4	-9.80070306260338\\
18.432	-9.83442427795275\\
18.496	-9.87202535759959\\
18.56	-9.91659067413202\\
18.624	-9.97122531206936\\
18.688	-10.0120166488492\\
18.912	-10.2560148112464\\
19.04	-10.338053428783\\
19.104	-10.363252119085\\
19.136	-10.3753828159078\\
19.2	-10.4161462023242\\
19.264	-10.4394469079498\\
19.328	-10.4510285729838\\
19.456	-10.5130570347343\\
19.68	-10.675948413811\\
19.712	-10.7030985508651\\
19.776	-10.7383559072444\\
19.84	-10.7926932685038\\
19.936	-10.9153351200564\\
19.968	-10.9490332590242\\
20	-11.0044169456237\\
};
% \addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-1.47617581994873\\
0.0640000000000001	-1.91126403925609\\
0.192	-4.09467896288477\\
0.224	-4.47522237911036\\
0.288	-4.88125214731825\\
0.384	-6.11532794177011\\
0.416	-6.40133423977992\\
0.448	-6.63471156134483\\
0.544	-7.79286266372663\\
0.576000000000001	-8.19171998043312\\
0.608000000000001	-8.47159201584919\\
0.704000000000001	-9.17995399796384\\
0.736000000000001	-9.49127226086766\\
0.768000000000001	-9.6805706955832\\
0.800000000000001	-9.82299129196745\\
0.928000000000001	-10.6139864474866\\
0.960000000000001	-10.8278442995258\\
1.056	-11.8481908120437\\
1.088	-12.0412167485967\\
1.12	-12.1722722469831\\
1.184	-12.6049580416621\\
1.28	-13.1300960207726\\
1.344	-13.4785889355372\\
1.44	-14.1195828909463\\
1.504	-14.5856494259744\\
1.568	-14.8745794144224\\
1.632	-15.0364412149835\\
1.76	-15.6725265341956\\
1.824	-15.9093831752932\\
1.888	-16.1075429758708\\
1.92	-16.2139374520648\\
2.016	-16.6697228366424\\
2.08	-16.854816788555\\
2.176	-17.2810077744385\\
2.24	-17.5426256180619\\
2.304	-17.7397475025455\\
2.336	-17.8269948234666\\
2.368	-17.9479204309881\\
2.464	-18.3790592799316\\
2.496	-18.5075329169503\\
2.528	-18.6082414957991\\
2.56	-18.6762758219149\\
2.592	-18.7640466299039\\
2.624	-18.8294179506751\\
2.656	-18.908811874017\\
2.752	-19.1838135771503\\
2.784	-19.2350647760769\\
2.848	-19.3574617678312\\
2.88	-19.4012750180864\\
2.944	-19.5176234201528\\
2.976	-19.5619568047096\\
3.04	-19.6979599832618\\
3.104	-19.7975836848538\\
3.2	-19.9145517860565\\
3.328	-20.1292478114677\\
3.36	-20.1674123458167\\
3.424	-20.2779113073942\\
3.456	-20.3155962237574\\
3.488	-20.3630038008513\\
3.52	-20.3983668181048\\
3.584	-20.4351663547482\\
3.648	-20.4514650626346\\
3.68	-20.4757857813979\\
3.904	-20.7901933135642\\
3.936	-20.8244158931026\\
3.968	-20.8716911740475\\
4.032	-20.9771713583096\\
4.096	-21.0305721222345\\
4.16	-21.1201205830761\\
4.224	-21.2031510549973\\
4.256	-21.234435883629\\
4.288	-21.256399766187\\
4.352	-21.365172290692\\
4.384	-21.3957704230401\\
4.512	-21.5712067372623\\
4.608	-21.6562912596429\\
4.704	-21.7576464796367\\
4.8	-21.9039986289714\\
4.832	-21.9115795549855\\
4.864	-21.909323020309\\
4.896	-21.9268723205498\\
4.96	-22.0187259323203\\
5.024	-22.1280077164852\\
5.088	-22.1511026669909\\
5.216	-22.2525853541643\\
5.248	-22.2524212004772\\
5.312	-22.2971014333709\\
5.344	-22.3241455312092\\
5.44	-22.459277297003\\
5.472	-22.4785121757561\\
5.536	-22.4896536457023\\
5.664	-22.6447735120831\\
5.696	-22.7053182411584\\
5.728	-22.7291058450163\\
5.76	-22.7435040694138\\
5.792	-22.7686939909296\\
5.856	-22.8609563202995\\
5.888	-22.8848167340756\\
5.92	-22.8973230289401\\
5.952	-22.8937001177758\\
6.048	-22.973650323101\\
6.08	-22.9883460826177\\
6.144	-23.0312218734443\\
6.176	-23.0386512991763\\
6.208	-23.0235975563265\\
6.336	-23.0522355217076\\
6.368	-23.0735454200166\\
6.432	-23.1345913724007\\
6.528	-23.1709644496304\\
6.56	-23.2002815973338\\
6.624	-23.2373184675743\\
6.656	-23.277489534011\\
6.688	-23.302847234673\\
6.72	-23.3146610107018\\
6.752	-23.339955398208\\
6.784	-23.3569101791441\\
6.816	-23.3649878267282\\
6.848	-23.4003058882462\\
6.88	-23.4518756100173\\
6.944	-23.4752713951782\\
7.008	-23.4666382447508\\
7.04	-23.4903336202946\\
7.072	-23.5270959466445\\
7.136	-23.5595599750199\\
7.168	-23.5913670484857\\
7.264	-23.6522217209889\\
7.328	-23.6542273611986\\
7.36	-23.677929605878\\
7.392	-23.678819722916\\
7.424	-23.6956936434907\\
7.52	-23.8455615470005\\
7.552	-23.8609876421184\\
7.584	-23.869423350598\\
7.616	-23.8992371709862\\
7.68	-23.9838960222293\\
7.744	-24.0383019767339\\
7.808	-24.0640925260234\\
7.84	-24.0711787028485\\
7.872	-24.0607922409861\\
7.904	-24.0708506045089\\
7.936	-24.0937511307017\\
7.968	-24.0892274481176\\
8.032	-24.1104840068542\\
8.16	-24.1231315666226\\
8.192	-24.1571632990166\\
8.256	-24.1670559841548\\
8.288	-24.1646259648933\\
8.32	-24.1848370741307\\
8.352	-24.2211171220021\\
8.448	-24.2887263690284\\
8.48	-24.2877064446719\\
8.512	-24.2753984211159\\
8.544	-24.2433979430282\\
8.576	-24.2515680391965\\
8.608	-24.2507264583073\\
8.704	-24.3299480732192\\
8.736	-24.3508189859161\\
8.768	-24.362121645958\\
8.8	-24.3606040659312\\
8.832	-24.3670438238863\\
8.864	-24.3642416668215\\
8.896	-24.3536458680987\\
8.992	-24.3909598081613\\
9.024	-24.4124521529038\\
9.088	-24.4161884098328\\
9.152	-24.4936639606623\\
9.184	-24.5164512014559\\
9.216	-24.517139266949\\
9.248	-24.5103193005181\\
9.312	-24.4833425931011\\
9.344	-24.4925845434623\\
9.376	-24.48780541982\\
9.44	-24.5366295687301\\
9.568	-24.5355962741783\\
9.6	-24.517771439353\\
9.664	-24.5372269268191\\
9.728	-24.5601892060664\\
9.76	-24.5912084331665\\
9.792	-24.6071660257525\\
9.856	-24.6154706907598\\
9.888	-24.6099832583161\\
9.92	-24.6184696353718\\
9.984	-24.6046294591607\\
10.016	-4.28388407424368\\
10.08	-4.32711178124045\\
10.144	-4.36885203879151\\
10.176	-4.40453363660183\\
10.304	-4.50910785540713\\
10.4	-4.60768525021311\\
10.432	-4.62910043475464\\
10.496	-4.68625503675441\\
10.592	-4.76262111314325\\
10.752	-4.91260662696715\\
10.784	-4.93528695514413\\
10.944	-5.09764659896225\\
10.976	-5.16337087553993\\
11.2	-5.37138429162965\\
11.232	-5.42727828115113\\
11.36	-5.58366845509098\\
11.456	-5.67869665557902\\
11.616	-5.89579978995171\\
11.68	-5.94934246083518\\
11.744	-6.00436747284168\\
11.776	-6.05779529751435\\
11.904	-6.19055262753997\\
11.936	-6.21950216968242\\
11.968	-6.25949420925394\\
12	-6.31798761812047\\
12.064	-6.38633710592578\\
12.128	-6.45341207237614\\
12.288	-6.6367009984569\\
12.352	-6.68651918343933\\
12.416	-6.73896613738305\\
12.512	-6.82886906326285\\
12.608	-6.93196497546237\\
12.704	-7.05519814135563\\
12.736	-7.11813987762019\\
12.768	-7.16256026666126\\
12.832	-7.21602952459505\\
12.864	-7.27347540721677\\
12.896	-7.31322739237382\\
12.928	-7.34116028521686\\
12.992	-7.43709724378387\\
13.056	-7.5207124571227\\
13.184	-7.70671169032964\\
13.216	-7.78899067019974\\
13.248	-7.8540467442601\\
13.28	-7.90017263714732\\
13.376	-8.00666519056445\\
13.44	-8.06099441324017\\
13.472	-8.10298648737704\\
13.536	-8.1596019226256\\
13.632	-8.26453432002956\\
13.728	-8.3865976695106\\
13.76	-8.4086039484368\\
13.952	-8.58719902136949\\
14.016	-8.63813592910969\\
14.08	-8.70983134392081\\
14.112	-8.74215121957382\\
14.144	-8.78373207550297\\
14.176	-8.81314354253046\\
14.208	-8.87410199713009\\
14.24	-8.90824093533569\\
14.272	-8.95348036546994\\
14.304	-9.0149429943806\\
14.336	-9.05519785888874\\
14.368	-9.08435805695948\\
14.56	-9.30608249949207\\
14.592	-9.33941091731613\\
14.656	-9.42122541688345\\
14.752	-9.49729045663076\\
14.784	-9.52999417226794\\
14.88	-9.65024295295141\\
14.912	-9.68652770092849\\
14.944	-9.71064912893822\\
14.976	-9.72573591816552\\
15.008	-9.75765933952886\\
15.072	-9.79926941709067\\
15.104	-9.81498328975509\\
15.264	-9.93294259788583\\
15.296	-9.9673180969003\\
15.36	-10.0543618173262\\
15.424	-10.1258736856034\\
15.456	-10.172325121355\\
15.488	-10.2336056788962\\
15.552	-10.3150814576697\\
15.872	-10.6357289994429\\
15.904	-10.6731360215453\\
16	-10.7366921641833\\
16.064	-10.7727354827219\\
16.096	-10.823004732619\\
16.128	-10.8518711387439\\
16.16	-10.8715759012809\\
16.224	-10.9315254332209\\
16.32	-11.0333998543078\\
16.352	-11.063099616848\\
16.384	-11.1051228327241\\
16.448	-11.1733152429894\\
16.48	-11.2136406512607\\
16.512	-11.2413590726694\\
16.576	-11.2786937160184\\
16.64	-11.3428209915795\\
16.672	-11.3671645561429\\
16.704	-11.4017234665051\\
16.736	-11.4260513272583\\
16.832	-11.5270015359038\\
16.864	-11.5856929669387\\
16.928	-11.6397533322267\\
16.992	-11.6772146086614\\
17.12	-11.7803843051431\\
17.248	-11.90236878689\\
17.28	-11.9290036102032\\
17.376	-12.038272155962\\
17.408	-12.059293717861\\
17.44	-12.0718427593896\\
17.536	-12.1433781841715\\
17.568	-12.1904274966067\\
17.76	-12.3628838420131\\
17.792	-12.3843933677925\\
17.824	-12.4163581966232\\
17.856	-12.4578303129315\\
17.92	-12.5163993445419\\
18.016	-12.5703534644462\\
18.048	-12.5806123166237\\
18.08	-12.612160796284\\
18.272	-12.7362595722964\\
18.336	-12.7917805409983\\
18.368	-12.8729729891569\\
18.432	-12.9577489162378\\
18.624	-13.1111912683139\\
18.72	-13.2006632642077\\
18.784	-13.2528090200874\\
18.848	-13.3113542996104\\
18.912	-13.3577268708399\\
18.944	-13.378569837906\\
19.136	-13.4691475706369\\
19.2	-13.5064048931201\\
19.392	-13.590211211688\\
19.424	-13.6148806585779\\
19.552	-13.6822928381684\\
19.584	-13.6934839957398\\
19.616	-13.7124275079605\\
19.648	-13.7380752870556\\
19.68	-13.7726696407472\\
19.712	-13.8258762298721\\
19.744	-13.8627016882666\\
19.84	-13.9358824896252\\
19.936	-14.0383548147859\\
19.968	-14.0618152692948\\
20	-14.0963837224244\\
};
% \addlegendentry{MCSSFDAF}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-1.84953625810977\\
0.0960000000000001	-3.59633647742796\\
0.128	-4.44074159081323\\
0.256	-6.99795756990251\\
0.288	-7.44271091116389\\
0.384	-9.19843198027304\\
0.512	-10.9266861377894\\
0.576000000000001	-11.890326382494\\
0.608000000000001	-12.198764308012\\
0.672000000000001	-12.6846769392315\\
0.704000000000001	-13.0030878192422\\
0.736000000000001	-13.3853923082757\\
0.864000000000001	-14.207586650809\\
0.896000000000001	-14.3800986196886\\
0.960000000000001	-14.8082695500153\\
0.992000000000001	-15.107861248732\\
1.056	-15.7933763857169\\
1.088	-15.9594509912961\\
1.12	-16.0817083353547\\
1.184	-16.4772988493963\\
1.248	-16.7807622048825\\
1.312	-17.0573711552351\\
1.376	-17.3949747402357\\
1.408	-17.5791873842595\\
1.504	-18.2842210290302\\
1.536	-18.4208874913656\\
1.568	-18.5276185476649\\
1.632	-18.6579208253865\\
1.664	-18.7886122428661\\
1.728	-19.0921747975664\\
1.792	-19.3246598725997\\
1.856	-19.4993668889764\\
1.888	-19.5808100925516\\
1.92	-19.6814536785049\\
2.016	-20.1296748135167\\
2.08	-20.3042634604343\\
2.144	-20.5892520682542\\
2.208	-20.8743615583772\\
2.24	-20.9965989829658\\
2.368	-21.3948386000589\\
2.464	-21.8400134768157\\
2.496	-21.9683490620136\\
2.528	-22.0704902274797\\
2.656	-22.3834509514852\\
2.72	-22.5873004971684\\
2.752	-22.666232747189\\
2.944	-23.0040682400219\\
2.976	-23.0461558920261\\
3.072	-23.2556885514705\\
3.136	-23.3157983550591\\
3.2	-23.3994513989418\\
3.328	-23.5761140471358\\
3.36	-23.6055583302443\\
3.392	-23.6695312783313\\
3.424	-23.717796074792\\
3.456	-23.750752344763\\
3.488	-23.8046936730705\\
3.52	-23.8458876210889\\
3.552	-23.8638744955106\\
3.584	-23.8889509343628\\
3.68	-23.9151376031039\\
3.808	-24.1006722197278\\
3.872	-24.1528977865662\\
3.968	-24.2459104400953\\
4.032	-24.381281144093\\
4.096	-24.4372445459485\\
4.16	-24.5403324893571\\
4.192	-24.5813258346488\\
4.224	-24.6038901561188\\
4.256	-24.6137518988243\\
4.288	-24.6376761338692\\
4.352	-24.775521665294\\
4.384	-24.8080960717634\\
4.48	-24.9297958723562\\
4.512	-24.964380223616\\
4.544	-24.9792816852986\\
4.608	-25.0299789455414\\
4.64	-25.0737136717395\\
4.672	-25.097587078381\\
4.736	-25.1792212124059\\
4.8	-25.282522402899\\
4.864	-25.2748188876096\\
4.896	-25.3037847365315\\
4.928	-25.3437701222191\\
4.992	-25.4378713505523\\
5.024	-25.50337484514\\
5.088	-25.5197700170751\\
5.12	-25.5449210635363\\
5.152	-25.5852708805396\\
5.216	-25.6346847656013\\
5.248	-25.612426082247\\
5.344	-25.718063608979\\
5.408	-25.8179705251819\\
5.44	-25.8558021847842\\
5.504	-25.8728708930006\\
5.536	-25.8668805248758\\
5.568	-25.9076478599413\\
5.664	-26.002987594705\\
5.696	-26.0577541590537\\
5.728	-26.0854036294417\\
5.792	-26.1019882976632\\
5.824	-26.1426922984155\\
5.856	-26.1705827475876\\
5.888	-26.177722632727\\
5.92	-26.1733403782138\\
5.952	-26.1871548961867\\
5.984	-26.20975893726\\
6.048	-26.2670916390273\\
6.08	-26.2679881236297\\
6.112	-26.2764483774083\\
6.176	-26.3073998323802\\
6.24	-26.3149276503582\\
6.272	-26.3354835732963\\
6.336	-26.3543446651302\\
6.432	-26.4393242583108\\
6.464	-26.4447124200463\\
6.496	-26.441648770834\\
6.528	-26.4602306327851\\
6.56	-26.4976607332257\\
6.592	-26.5054745341912\\
6.624	-26.5286821911194\\
6.688	-26.5961687877809\\
6.72	-26.6017893913873\\
6.752	-26.6291107556094\\
6.784	-26.6437687210414\\
6.816	-26.6420537596538\\
6.848	-26.6720364462931\\
6.88	-26.7188626780224\\
6.912	-26.7263923880852\\
6.944	-26.7420214504607\\
7.008	-26.7428274594456\\
7.04	-26.7519943693683\\
7.104	-26.8089006812571\\
7.136	-26.8318375089676\\
7.168	-26.8624397909615\\
7.264	-26.9111657793922\\
7.296	-26.9012028802308\\
7.328	-26.8991105356298\\
7.36	-26.9222692272154\\
7.392	-26.9202319185801\\
7.424	-26.9245262899142\\
7.52	-27.0277247509937\\
7.552	-27.0253679773343\\
7.616	-27.0500335358863\\
7.648	-27.0932658420117\\
7.68	-27.1258917221875\\
7.744	-27.1728087852581\\
7.808	-27.1977475957096\\
7.84	-27.2184648093133\\
7.872	-27.2087896428329\\
7.904	-27.2214574373291\\
7.936	-27.2406032910244\\
7.968	-27.2247318701227\\
8.064	-27.2123336118197\\
8.16	-27.2425944367505\\
8.192	-27.2855437624249\\
8.224	-27.2900450910364\\
8.256	-27.2701091829471\\
8.288	-27.2745849239358\\
8.32	-27.2849578629011\\
8.352	-27.3210886135405\\
8.448	-27.3629864481502\\
8.544	-27.3411283347383\\
8.576	-27.3482639838186\\
8.608	-27.3490181673854\\
8.64	-27.3808728682851\\
8.672	-27.389947432259\\
8.704	-27.4191757161081\\
8.736	-27.4330603158955\\
8.768	-27.4172058948487\\
8.8	-27.4141161218358\\
8.832	-27.4451572184338\\
8.896	-27.4251644088106\\
8.96	-27.4278919657886\\
9.024	-27.4816749126299\\
9.056	-27.4991200377721\\
9.088	-27.4873891484004\\
9.12	-27.5190906919826\\
9.152	-27.5308754250497\\
9.184	-27.5589835754415\\
9.216	-27.5749988575418\\
9.248	-27.5793589275585\\
9.28	-27.5653491086434\\
9.312	-27.5397822639731\\
9.344	-27.5448819178229\\
9.376	-27.5229076564681\\
9.408	-27.5552386033535\\
9.44	-27.5689787601141\\
9.472	-27.59257867122\\
9.504	-27.5911323101784\\
9.536	-27.6058202491393\\
9.568	-27.612268050332\\
9.6	-27.5936371011698\\
9.728	-27.5790534526064\\
9.792	-27.6391645171138\\
9.824	-27.6418062727862\\
9.856	-27.6509650532771\\
9.888	-27.6266680486256\\
9.92	-27.6515043369776\\
9.952	-27.6586674200893\\
9.984	-27.6513906127914\\
10.016	-4.30799589822205\\
10.144	-4.38740400450948\\
10.24	-4.46218249783523\\
10.432	-4.61950604228515\\
10.656	-4.79940635331663\\
10.752	-4.88558546228576\\
10.784	-4.90645032176987\\
10.944	-5.05107386726698\\
10.976	-5.09230489955562\\
11.2	-5.29594221378167\\
11.328	-5.46283033079515\\
11.392	-5.52668240133498\\
11.424	-5.55344427372651\\
11.52	-5.67247208931525\\
11.616	-5.81203455488125\\
11.776	-5.96592407681041\\
11.872	-6.07289433787455\\
11.936	-6.13244024568024\\
11.968	-6.17377014695074\\
12.032	-6.27546965704542\\
12.128	-6.37936271989267\\
12.288	-6.58738628976127\\
12.352	-6.64867278576466\\
12.448	-6.74259765255233\\
12.512	-6.81186691454207\\
12.608	-6.92481488195783\\
12.768	-7.1585535307525\\
12.8	-7.19215727588065\\
12.832	-7.21717866440328\\
12.928	-7.3290523646977\\
13.056	-7.52046177581095\\
13.248	-7.84819282454211\\
13.28	-7.90440058606419\\
13.376	-8.02339944135579\\
13.44	-8.08867201384666\\
13.472	-8.13013992880334\\
13.536	-8.19448488143981\\
13.632	-8.3270703618502\\
13.696	-8.43768758259399\\
13.728	-8.47730963133708\\
13.76	-8.50516381883195\\
13.92	-8.68791369997493\\
13.984	-8.75096608221531\\
14.016	-8.78636008902506\\
14.08	-8.87400502379598\\
14.24	-9.07575009227086\\
14.272	-9.11737301650884\\
14.336	-9.21877938056315\\
14.432	-9.34148222142928\\
14.496	-9.45418039068288\\
14.56	-9.53020168242924\\
14.592	-9.5705439767043\\
14.656	-9.68043263676191\\
14.752	-9.77879570499219\\
14.784	-9.82050402817027\\
14.848	-9.92883300426345\\
14.912	-10.0122314731432\\
14.944	-10.0450352051732\\
14.976	-10.0654696589654\\
15.04	-10.1283764320047\\
15.2	-10.2483659983046\\
15.264	-10.3099715083824\\
15.296	-10.3491811427462\\
15.392	-10.4926669905009\\
15.456	-10.5935996667679\\
15.52	-10.7218637666604\\
15.648	-10.8977354346002\\
15.776	-11.0538111222294\\
15.84	-11.1262270850258\\
15.904	-11.2126331975525\\
15.936	-11.2456613567176\\
16	-11.2899361855795\\
16.064	-11.3401876045488\\
16.128	-11.4208435282666\\
16.16	-11.4457650468616\\
16.192	-11.4818663670277\\
16.288	-11.6165483591169\\
16.384	-11.7334872583132\\
16.512	-11.9077109971073\\
16.576	-11.9563702074895\\
16.768	-12.1782864145329\\
16.8	-12.2298477644106\\
16.896	-12.3538566937773\\
16.96	-12.4007317039605\\
17.024	-12.4532961715543\\
17.12	-12.5654174983113\\
17.216	-12.7020803005446\\
17.248	-12.7287552510837\\
17.28	-12.763927134693\\
17.344	-12.858500779968\\
17.376	-12.8964150644985\\
17.504	-13.0126277186005\\
17.536	-13.0454184578709\\
17.632	-13.1687219541705\\
17.664	-13.2016755161588\\
17.696	-13.2448011655037\\
17.792	-13.3317037242392\\
17.824	-13.3722150819765\\
17.888	-13.4654141513901\\
17.92	-13.5033852617889\\
17.984	-13.555470184837\\
18.048	-13.5963936041104\\
18.112	-13.6586122282127\\
18.144	-13.684341555885\\
18.208	-13.7523348555125\\
18.304	-13.8421832300596\\
18.336	-13.8780803591357\\
18.432	-14.0413586023334\\
18.56	-14.1799684141074\\
18.72	-14.3726935076763\\
18.784	-14.4462618859791\\
18.848	-14.5292011906019\\
18.944	-14.6217503778668\\
19.008	-14.6660054486809\\
19.2	-14.8154069867397\\
19.232	-14.833583172855\\
19.296	-14.8804421779357\\
19.392	-14.9391734200964\\
19.424	-14.9723530190061\\
19.552	-15.065362710935\\
19.584	-15.0796378645195\\
19.616	-15.1023826164511\\
19.648	-15.1378823278433\\
19.744	-15.274914536128\\
19.84	-15.3559647010489\\
20	-15.5731215440067\\
};
% \addlegendentry{$\text{MCSSFDAF}_\text{1}$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-0.701273007382319\\
0.0640000000000001	-1.94974653044704\\
0.16	-4.82748396055974\\
0.224	-6.09149902211666\\
0.288	-7.13171307617059\\
0.32	-8.0452375465345\\
0.352	-8.57415979184963\\
0.384	-8.88399765604763\\
0.448	-9.29858598190757\\
0.48	-9.79310542403187\\
0.576000000000001	-10.9020676533693\\
0.608000000000001	-11.1453842770611\\
0.640000000000001	-11.3102184591186\\
0.672000000000001	-11.5287454276619\\
0.704000000000001	-11.8065242339791\\
0.736000000000001	-12.0149641530724\\
0.768000000000001	-12.1724587193202\\
0.800000000000001	-12.2519685846943\\
0.896000000000001	-12.7904481694286\\
0.928000000000001	-13.0157756885444\\
0.960000000000001	-13.1990517436515\\
1.056	-14.2235997794566\\
1.088	-14.3859619833655\\
1.12	-14.4983358809862\\
1.216	-15.1680208253392\\
1.312	-15.6811954804442\\
1.408	-16.3116077773952\\
1.472	-16.873105162893\\
1.536	-17.3845717395872\\
1.568	-17.6122580962947\\
1.6	-17.7272063642495\\
1.632	-17.8194465971549\\
1.728	-18.4336719938062\\
1.76	-18.5865873117916\\
1.92	-19.2118278529414\\
1.952	-19.4277551024718\\
1.984	-19.5896414133539\\
2.016	-19.7820307870747\\
2.08	-20.0083828274986\\
2.112	-20.1670771976486\\
2.24	-20.9102610728137\\
2.272	-21.0671532566168\\
2.336	-21.3178164111939\\
2.432	-21.8185599744752\\
2.496	-22.1717102564228\\
2.56	-22.430166756877\\
2.592	-22.5675992625826\\
2.656	-22.7608281414359\\
2.72	-23.0312761748061\\
2.752	-23.1371317620768\\
2.784	-23.2200323947479\\
2.816	-23.3185795899319\\
2.848	-23.37952850998\\
2.88	-23.4278538747644\\
2.912	-23.5201521950352\\
2.944	-23.5669538504738\\
2.976	-23.5894906057799\\
3.008	-23.6613732733671\\
3.072	-23.7795250513544\\
3.104	-23.7937067875465\\
3.136	-23.8157023567913\\
3.2	-23.8834347265844\\
3.296	-24.0530026975894\\
3.328	-24.0799524654262\\
3.36	-24.1185987317571\\
3.392	-24.1873831707659\\
3.424	-24.2407566899537\\
3.456	-24.2733415019911\\
3.488	-24.3366941281861\\
3.52	-24.3768954760044\\
3.552	-24.4023726739679\\
3.584	-24.4473542931446\\
3.616	-24.4525721386673\\
3.648	-24.4783926086544\\
3.68	-24.4894242484862\\
3.712	-24.5632504161879\\
3.744	-24.6069424950308\\
3.776	-24.6636983369566\\
3.808	-24.7469537076485\\
3.84	-24.7880934183302\\
3.872	-24.8536877588452\\
3.936	-24.9433743116809\\
3.968	-24.987065380859\\
4.032	-25.1525143602529\\
4.096	-25.1726223047857\\
4.128	-25.2287726180116\\
4.192	-25.3049395559821\\
4.256	-25.3212462113226\\
4.288	-25.3543337941257\\
4.32	-25.4503327722139\\
4.352	-25.5205191951802\\
4.384	-25.5272959232563\\
4.448	-25.6005929321843\\
4.48	-25.6323831260628\\
4.512	-25.6553876189482\\
4.544	-25.668947232262\\
4.576	-25.7104411829471\\
4.608	-25.6958060144469\\
4.64	-25.7358003434806\\
4.704	-25.7881392033848\\
4.736	-25.8256511370378\\
4.768	-25.9000124306997\\
4.8	-25.9585912021296\\
4.832	-25.9452410953643\\
4.864	-25.9475979327938\\
4.896	-25.9756141649548\\
4.96	-26.0857476775631\\
4.992	-26.1228231372317\\
5.024	-26.1902930845125\\
5.056	-26.1808229578469\\
5.088	-26.1438226355508\\
5.12	-26.1498881509176\\
5.152	-26.198189927643\\
5.216	-26.2188540281829\\
5.248	-26.1885405077738\\
5.312	-26.2618522233709\\
5.44	-26.459918346534\\
5.472	-26.4833337892993\\
5.504	-26.4829152181168\\
5.536	-26.4756104519159\\
5.6	-26.5391938765289\\
5.632	-26.5434951524608\\
5.696	-26.6821732991793\\
5.728	-26.7199556366328\\
5.76	-26.7166881976173\\
5.792	-26.7210440094937\\
5.856	-26.7947210606915\\
5.888	-26.8051280409216\\
5.92	-26.7811190242873\\
5.952	-26.7753644753448\\
5.984	-26.802447071038\\
6.016	-26.8188654855252\\
6.048	-26.8425069762818\\
6.08	-26.8501312923484\\
6.112	-26.8478501013579\\
6.144	-26.8725955352473\\
6.176	-26.8781728931697\\
6.208	-26.8523552059859\\
6.24	-26.8594704330846\\
6.272	-26.8842771169504\\
6.304	-26.8987722156007\\
6.336	-26.9004504074657\\
6.432	-26.9820841996409\\
6.464	-26.9779467379431\\
6.496	-26.9450410448284\\
6.528	-26.9341831797132\\
6.56	-26.9650901153713\\
6.592	-26.9715544424155\\
6.624	-26.9926119012288\\
6.688	-27.1022137858151\\
6.72	-27.1145157881986\\
6.752	-27.1543785835917\\
6.816	-27.1791275335296\\
6.848	-27.2176158616662\\
6.88	-27.2654444351211\\
6.912	-27.2469408102656\\
6.944	-27.2585633159105\\
6.976	-27.2244396859598\\
7.008	-27.2264299385811\\
7.04	-27.2505540803787\\
7.072	-27.2937265043083\\
7.136	-27.2787628407838\\
7.168	-27.2863325246024\\
7.2	-27.3006532044007\\
7.232	-27.3054395612065\\
7.264	-27.296478370425\\
7.296	-27.2581838926124\\
7.328	-27.2498045835238\\
7.36	-27.2778709085842\\
7.392	-27.2712608862832\\
7.424	-27.2829318447296\\
7.456	-27.341929009178\\
7.488	-27.3766653650755\\
7.52	-27.4022876229832\\
7.552	-27.3963980004379\\
7.584	-27.4140985864204\\
7.616	-27.4437459245124\\
7.648	-27.4839009725561\\
7.68	-27.5095776250265\\
7.712	-27.5256094860232\\
7.744	-27.5526882835296\\
7.808	-27.553867032156\\
7.84	-27.5783929238277\\
7.872	-27.5454863499606\\
7.904	-27.5715840978299\\
7.936	-27.5871169763417\\
7.968	-27.5650029409297\\
8.032	-27.5565426702816\\
8.064	-27.5315754141835\\
8.096	-27.5517708405022\\
8.128	-27.563448425685\\
8.16	-27.5451187551644\\
8.192	-27.5675072016986\\
8.224	-27.5408464629171\\
8.256	-27.5378032809173\\
8.288	-27.545158187176\\
8.32	-27.5615936903493\\
8.352	-27.6046973532435\\
8.384	-27.6091201558465\\
8.416	-27.6056806407051\\
8.448	-27.6088684342182\\
8.48	-27.5967277659647\\
8.512	-27.5779701363732\\
8.544	-27.568145340052\\
8.576	-27.5924041744777\\
8.608	-27.6007888138032\\
8.64	-27.6153243684392\\
8.672	-27.6021741470914\\
8.704	-27.6343943540931\\
8.736	-27.6404869715985\\
8.768	-27.62581498137\\
8.832	-27.6638179736131\\
8.864	-27.6538307605487\\
8.896	-27.6285783666264\\
8.96	-27.6462205982399\\
8.992	-27.6797419648453\\
9.024	-27.6945928199223\\
9.088	-27.6625806580692\\
9.12	-27.7131930172149\\
9.152	-27.7152130586094\\
9.184	-27.7574140514817\\
9.216	-27.7623184794942\\
9.248	-27.7522111927117\\
9.28	-27.7352646867993\\
9.312	-27.6870294851001\\
9.344	-27.7163849622632\\
9.376	-27.7044632661275\\
9.408	-27.7481862332466\\
9.44	-27.7765479117625\\
9.472	-27.7884963085995\\
9.504	-27.7756272288292\\
9.536	-27.7833543185995\\
9.568	-27.7754134178821\\
9.6	-27.7450465399327\\
9.664	-27.7630029388074\\
9.696	-27.7534462841127\\
9.728	-27.7628489707971\\
9.824	-27.8118430477223\\
9.856	-27.8020463566407\\
9.888	-27.7567874498323\\
9.92	-27.7712229718521\\
9.952	-27.7622137235955\\
9.984	-27.739587198357\\
10.016	-4.31434865892283\\
10.08	-4.39005256861042\\
10.144	-4.46883994389778\\
10.208	-4.57591314578867\\
10.336	-4.7709462976797\\
10.4	-4.89535951128723\\
10.432	-4.93413813591514\\
10.528	-5.08537655959245\\
10.592	-5.1724116034676\\
10.912	-5.68024172211649\\
10.944	-5.74242705291413\\
10.976	-5.84866430510088\\
11.008	-5.90239362763766\\
11.04	-5.94404002349186\\
11.2	-6.21334279431321\\
11.232	-6.30380733369518\\
11.36	-6.58362707004328\\
11.456	-6.75780991557912\\
11.488	-6.84408696215589\\
11.52	-6.91417953887827\\
11.584	-7.09113398452665\\
11.616	-7.16429187503511\\
11.744	-7.35231345760612\\
11.776	-7.44219209475436\\
11.904	-7.69930670285652\\
11.936	-7.74580053115959\\
11.968	-7.8144933367113\\
12	-7.9110961166988\\
12.032	-7.98518079852731\\
12.128	-8.15491314732407\\
12.256	-8.42341089573594\\
12.48	-8.79417167662396\\
12.544	-8.91564662670633\\
12.608	-9.04309094724855\\
12.672	-9.18580052660514\\
12.704	-9.25518679306473\\
12.768	-9.42695917088966\\
12.8	-9.48162550404824\\
12.832	-9.52443242173199\\
12.896	-9.67072074274948\\
12.928	-9.72747995727803\\
13.088	-10.1291165861549\\
13.152	-10.3279568206102\\
13.184	-10.408133585602\\
13.248	-10.6543731023177\\
13.28	-10.7376599675668\\
13.312	-10.7942494656254\\
13.376	-10.9368498023072\\
13.44	-11.0437912004281\\
13.472	-11.1229162020881\\
13.536	-11.2235980220531\\
13.6	-11.3428055096034\\
13.664	-11.5199423544588\\
13.696	-11.6066402409565\\
13.728	-11.669100635265\\
13.76	-11.7125392253088\\
13.792	-11.7718050407898\\
13.824	-11.8149385643318\\
13.888	-11.932555363984\\
13.92	-11.9922982383274\\
14.016	-12.1416831790728\\
14.08	-12.2720999993\\
14.112	-12.3366071040178\\
14.144	-12.4169132748863\\
14.176	-12.4662011661095\\
14.208	-12.5518214270743\\
14.24	-12.6044800276594\\
14.272	-12.6816958346595\\
14.304	-12.7861852096035\\
14.336	-12.8674392760561\\
14.368	-12.9187366544192\\
14.4	-13.0054654993227\\
14.432	-13.0701947795254\\
14.464	-13.155527222932\\
14.528	-13.2801223641732\\
14.56	-13.3256579853881\\
14.592	-13.360062101108\\
14.624	-13.4399472920805\\
14.656	-13.5038840263334\\
14.688	-13.5456928484847\\
14.72	-13.5749043213605\\
14.752	-13.6159228250946\\
14.784	-13.6738074694958\\
14.88	-13.8761666240525\\
14.912	-13.9425008681431\\
14.944	-13.9853886570579\\
14.976	-14.0023767626737\\
15.04	-14.0821187066511\\
15.072	-14.1078165018038\\
15.104	-14.1222549170737\\
15.2	-14.2337612002362\\
15.296	-14.3446727201833\\
15.36	-14.4892089184893\\
15.424	-14.6081832675203\\
15.456	-14.699421926161\\
15.488	-14.8088088215714\\
15.552	-14.9645562718633\\
15.616	-15.0839650276943\\
15.68	-15.1990491776335\\
15.744	-15.2939283200251\\
15.776	-15.3551703197255\\
15.808	-15.3967878104385\\
15.872	-15.5164162895638\\
15.904	-15.5845568610735\\
15.968	-15.6440889963295\\
16.032	-15.6982354529454\\
16.064	-15.7305110527775\\
16.096	-15.821110424197\\
16.128	-15.8667814058335\\
16.16	-15.889640262292\\
16.192	-15.9265448327321\\
16.224	-15.9824831929014\\
16.256	-16.0589746020951\\
16.288	-16.1170050858892\\
16.352	-16.210102954685\\
16.384	-16.2981306229945\\
16.448	-16.4389477135313\\
16.48	-16.5183607538085\\
16.512	-16.5649602971603\\
16.608	-16.6771299468177\\
16.768	-16.9082943040665\\
16.8	-16.9980388903007\\
16.832	-17.0417981870399\\
16.864	-17.1143625933225\\
16.896	-17.1703550253317\\
16.928	-17.2059427672466\\
16.992	-17.2436180865154\\
17.024	-17.2803377833923\\
17.152	-17.4841835826335\\
17.184	-17.5618311527073\\
17.312	-17.7700003812808\\
17.344	-17.8352907203933\\
17.408	-17.913448292175\\
17.44	-17.925846401044\\
17.472	-17.9556049867854\\
17.504	-18.0102977242835\\
17.536	-18.0420762621938\\
17.568	-18.1362239840155\\
17.632	-18.2522374277478\\
17.664	-18.2831882808228\\
17.696	-18.3466728882905\\
17.824	-18.4820106369826\\
17.856	-18.5615492577271\\
17.92	-18.6715474739797\\
18.048	-18.7742075226123\\
18.112	-18.8433800785419\\
18.144	-18.8571407199265\\
18.304	-19.0040279128856\\
18.336	-19.0210102120457\\
18.368	-19.1619895540023\\
18.432	-19.3015209475794\\
18.496	-19.3761173122848\\
18.56	-19.4923810394284\\
18.592	-19.5550246574244\\
18.624	-19.594504179765\\
18.72	-19.7632043769467\\
18.752	-19.8404041780247\\
18.848	-20.0009922188963\\
18.88	-20.0312787626476\\
18.912	-20.0733535954377\\
18.944	-20.0928808788636\\
18.976	-20.0953506603264\\
19.04	-20.1218679014699\\
19.136	-20.213002654836\\
19.168	-20.2656731939997\\
19.2	-20.2992258293333\\
19.232	-20.308877532853\\
19.328	-20.4090270880668\\
19.392	-20.4352198091582\\
19.424	-20.4726201228274\\
19.456	-20.4802272892263\\
19.488	-20.5061488771397\\
19.52	-20.5432233233789\\
19.552	-20.5651791708361\\
19.584	-20.5656577513543\\
19.616	-20.6007544846434\\
19.68	-20.7191335429789\\
19.744	-20.8600834169197\\
19.808	-20.9511386314502\\
19.84	-20.9889505392753\\
19.872	-21.0475561849626\\
19.904	-21.1244883667699\\
20	-21.2743557531081\\
};
% \addlegendentry{MCSSFDAF-NMF}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.032	-1.11516054758125\\
0.0640000000000001	-2.56221991626642\\
0.128	-4.72472034404532\\
0.16	-5.58313247219812\\
0.224	-6.89073491153129\\
0.288	-7.60993959412586\\
0.352	-8.82533657390801\\
0.384	-9.34501931951164\\
0.416	-9.76360055421964\\
0.448	-10.0144079845836\\
0.512	-10.9666336754753\\
0.576000000000001	-11.9943647812545\\
0.608000000000001	-12.2778015625965\\
0.672000000000001	-12.7427362528027\\
0.736000000000001	-13.4971602796877\\
0.832000000000001	-14.1281147878802\\
0.960000000000001	-15.0496532556363\\
1.056	-16.0641526648429\\
1.088	-16.2693679604851\\
1.12	-16.4022131417879\\
1.216	-17.0625782304047\\
1.312	-17.5696962197651\\
1.408	-18.1828079270378\\
1.472	-18.7010569271523\\
1.536	-19.0990735968598\\
1.568	-19.2685550297097\\
1.632	-19.4467638502227\\
1.664	-19.6102428354905\\
1.728	-19.9771775962101\\
1.76	-20.1093615530944\\
1.856	-20.400305667161\\
1.92	-20.6091721378673\\
1.984	-20.9479113119122\\
2.048	-21.2086129132913\\
2.08	-21.2928867815179\\
2.144	-21.6036489329652\\
2.208	-21.9401830585658\\
2.368	-22.5815890361698\\
2.464	-23.079018502859\\
2.496	-23.2101648944569\\
2.624	-23.6027104649616\\
2.656	-23.6744584019127\\
2.72	-23.8755241930752\\
2.752	-23.9563235712251\\
2.816	-24.0811733995925\\
2.848	-24.1311335117941\\
2.88	-24.1664929130807\\
2.912	-24.2451949311624\\
2.944	-24.2849802275462\\
2.976	-24.3123062816379\\
3.008	-24.3867931136971\\
3.072	-24.4787423762879\\
3.136	-24.5228937230048\\
3.296	-24.6978495265996\\
3.36	-24.7357550719109\\
3.424	-24.8329353228127\\
3.456	-24.8669887110626\\
3.488	-24.9106167281431\\
3.52	-24.9308367079158\\
3.552	-24.9427363550395\\
3.584	-24.9708529159953\\
3.616	-24.9661369971298\\
3.648	-24.9835558672162\\
3.68	-24.9922027703051\\
3.712	-25.0511169214229\\
3.744	-25.0873665346703\\
3.808	-25.2068678357427\\
3.872	-25.2742999079038\\
3.936	-25.3406314316475\\
3.968	-25.3753838214952\\
4	-25.4309811585241\\
4.032	-25.5115928851735\\
4.096	-25.5482591055513\\
4.128	-25.6036694892369\\
4.16	-25.6409702396208\\
4.192	-25.6660117553479\\
4.256	-25.6805447329826\\
4.288	-25.6949426759617\\
4.32	-25.7709887341915\\
4.352	-25.8265988524738\\
4.416	-25.8691676485452\\
4.448	-25.8985984240452\\
4.48	-25.9186950306046\\
4.512	-25.946163374985\\
4.544	-25.954463806164\\
4.736	-26.1457319843742\\
4.8	-26.2641609041007\\
4.864	-26.2592714700567\\
4.896	-26.2855381579634\\
4.928	-26.3434448589247\\
5.024	-26.4641909708397\\
5.056	-26.4558835518674\\
5.088	-26.4204419026168\\
5.12	-26.419701313448\\
5.152	-26.4607793558418\\
5.216	-26.4876833734274\\
5.248	-26.4656726115909\\
5.312	-26.5177996885108\\
5.344	-26.5467075181783\\
5.376	-26.5869713298353\\
5.408	-26.6455900721974\\
5.44	-26.6886090652046\\
5.472	-26.7101156506158\\
5.536	-26.7050801026683\\
5.6	-26.7841830619755\\
5.632	-26.7967657593287\\
5.664	-26.8344580876128\\
5.696	-26.8916364440114\\
5.728	-26.9143073631271\\
5.792	-26.9104433619619\\
5.824	-26.9556933981562\\
5.856	-26.973364253959\\
5.92	-26.9776664295815\\
5.952	-27.0071751780037\\
6.016	-27.0463966798272\\
6.048	-27.0709200411785\\
6.08	-27.0755616025746\\
6.144	-27.1152638523603\\
6.176	-27.1206229789326\\
6.208	-27.1144759195484\\
6.24	-27.1224200428494\\
6.368	-27.1855691946445\\
6.4	-27.1862032766457\\
6.432	-27.1971523753423\\
6.496	-27.1740817136216\\
6.528	-27.1924839316517\\
6.56	-27.2213991423925\\
6.592	-27.2373921553361\\
6.624	-27.2618102094954\\
6.656	-27.3162892325324\\
6.688	-27.3544128413302\\
6.72	-27.3632854830769\\
6.752	-27.398328986101\\
6.784	-27.4155851689369\\
6.816	-27.424870172673\\
6.88	-27.4905264516856\\
6.912	-27.4736109498267\\
6.944	-27.4772281175415\\
6.976	-27.4639987396966\\
7.008	-27.4710487787579\\
7.04	-27.4945390949508\\
7.072	-27.538668273349\\
7.104	-27.5530044204592\\
7.136	-27.542731455133\\
7.168	-27.5521904384001\\
7.2	-27.5750356625339\\
7.232	-27.5781568172251\\
7.264	-27.5683537082621\\
7.296	-27.5333405245255\\
7.328	-27.5165680374061\\
7.36	-27.5345513684859\\
7.392	-27.526084622199\\
7.424	-27.5400245157088\\
7.488	-27.6377239737607\\
7.52	-27.6715989227893\\
7.552	-27.6715516599698\\
7.584	-27.6786446391231\\
7.616	-27.6922685502848\\
7.648	-27.714898467183\\
7.68	-27.7451823103155\\
7.712	-27.7554138826667\\
7.744	-27.7739286079853\\
7.808	-27.7803974894418\\
7.84	-27.8021504091342\\
7.872	-27.7863359468692\\
7.904	-27.8044147278024\\
7.936	-27.8157518494348\\
7.968	-27.7899887764519\\
8	-27.7881328669477\\
8.032	-27.794381729552\\
8.064	-27.7691869389508\\
8.096	-27.7758120443524\\
8.16	-27.7751419628374\\
8.192	-27.7854273812844\\
8.256	-27.7703567208526\\
8.288	-27.7821933216905\\
8.32	-27.7864703014877\\
8.352	-27.8169940831841\\
8.384	-27.8255645374473\\
8.48	-27.8176460887897\\
8.512	-27.7993285009814\\
8.544	-27.7985317783767\\
8.608	-27.8328304913342\\
8.64	-27.8675141275406\\
8.672	-27.8754839969219\\
8.704	-27.9052473221902\\
8.736	-27.9147550266484\\
8.768	-27.9093428449891\\
8.832	-27.9414703007842\\
8.864	-27.9285625730044\\
8.896	-27.9048036985801\\
8.928	-27.9217953439349\\
8.96	-27.9215003874293\\
8.992	-27.9450377603887\\
9.024	-27.9522190434531\\
9.088	-27.9160555621187\\
9.12	-27.95480390264\\
9.152	-27.9610083654525\\
9.184	-28.0030801150582\\
9.28	-27.9803417694182\\
9.312	-27.9555234305944\\
9.344	-27.9806540308734\\
9.376	-27.9659677746501\\
9.44	-28.0283769386068\\
9.472	-28.0429013472715\\
9.504	-28.0272897942034\\
9.536	-28.0322925925779\\
9.568	-28.027378931354\\
9.6	-28.0082621164018\\
9.696	-28.0050362087699\\
9.728	-28.0018294563302\\
9.76	-28.0173783097062\\
9.792	-28.0424040398871\\
9.824	-28.0449685467895\\
9.856	-28.0386751478667\\
9.888	-27.9930665948482\\
9.92	-28.0103135907906\\
9.952	-28.0140297820635\\
9.984	-28.0016281730565\\
10.016	-4.31295652336659\\
10.112	-4.40621158071122\\
10.176	-4.4711960147831\\
10.336	-4.67007612371752\\
10.4	-4.75957443469117\\
10.464	-4.83200135392907\\
10.528	-4.91153643741683\\
10.592	-4.98161498555015\\
10.816	-5.27977254497798\\
10.944	-5.45688185353496\\
10.976	-5.51600210404749\\
11.04	-5.59396477312706\\
11.104	-5.67806537365798\\
11.232	-5.87612227061664\\
11.36	-6.09643700529788\\
11.424	-6.17647804681569\\
11.52	-6.3440739247748\\
11.616	-6.54280662852856\\
11.712	-6.66809177988893\\
11.744	-6.70770670383781\\
11.84	-6.88841404219782\\
11.904	-6.98250122816907\\
11.936	-7.02600684398234\\
11.968	-7.08428453739735\\
12.032	-7.22289766872582\\
12.128	-7.3718424772346\\
12.256	-7.60287837142092\\
12.512	-7.97264043379773\\
12.608	-8.12941965152866\\
12.768	-8.44510567623303\\
12.928	-8.692621952408\\
12.992	-8.82050018219486\\
13.088	-9.02133493133147\\
13.216	-9.31097613263701\\
13.28	-9.4727303620727\\
13.408	-9.67802546303979\\
13.6	-9.99116962518914\\
13.664	-10.1254379843065\\
13.696	-10.2036551579266\\
13.728	-10.2630674767687\\
13.76	-10.3036652330745\\
13.92	-10.5582743114687\\
13.984	-10.6452838581784\\
14.016	-10.6913744153456\\
14.08	-10.8094255887474\\
14.112	-10.8586961896632\\
14.144	-10.9243097745605\\
14.176	-10.9667912655416\\
14.208	-11.0265937983458\\
14.272	-11.1281854470187\\
14.336	-11.2736326512313\\
14.4	-11.3819669025597\\
14.432	-11.4387778022513\\
14.496	-11.5814457379889\\
14.528	-11.6374876933511\\
14.592	-11.7341262436587\\
14.656	-11.8775432658809\\
14.784	-12.0510044005221\\
14.848	-12.1891981048442\\
14.912	-12.297572028322\\
14.944	-12.3399249309001\\
14.976	-12.36312869852\\
15.04	-12.4465737060221\\
15.072	-12.4781612203706\\
15.104	-12.5015691315045\\
15.296	-12.7410124582901\\
15.36	-12.8711000647268\\
15.424	-12.9920611387767\\
15.52	-13.2293626302676\\
15.68	-13.5179920268684\\
15.808	-13.7113489291952\\
15.872	-13.8157800221099\\
15.904	-13.8796859465444\\
15.936	-13.9227883020469\\
16	-13.978440631702\\
16.064	-14.0459411688626\\
16.128	-14.152460722703\\
16.16	-14.1789499388505\\
16.192	-14.2175772294909\\
16.224	-14.2724020330939\\
16.256	-14.3434988877681\\
16.32	-14.4349454947583\\
16.384	-14.538019665235\\
16.448	-14.6637654828345\\
16.48	-14.7383992906648\\
16.608	-14.8893844928581\\
16.704	-15.0257887326891\\
16.736	-15.062333291939\\
16.768	-15.1102944971578\\
16.8	-15.1759831270461\\
16.864	-15.2783606532407\\
16.896	-15.3350547721643\\
16.928	-15.3712201388513\\
16.992	-15.4155785771765\\
17.024	-15.4523381703166\\
17.12	-15.5930409875962\\
17.216	-15.7775972509614\\
17.248	-15.8151844761711\\
17.28	-15.8650724318506\\
17.312	-15.9340366533863\\
17.376	-16.0396255529011\\
17.408	-16.0750707431935\\
17.44	-16.0934782223186\\
17.472	-16.1304047907553\\
17.6	-16.3389736915942\\
17.696	-16.4992400971287\\
17.76	-16.5553806665837\\
17.792	-16.5926500707179\\
17.824	-16.6442887192165\\
17.888	-16.7662425758986\\
17.92	-16.8152447979877\\
17.984	-16.8783851648755\\
18.048	-16.9323587583069\\
18.112	-17.0112285196839\\
18.144	-17.0397960419557\\
18.208	-17.1132042094403\\
18.304	-17.203159397112\\
18.336	-17.2417975888274\\
18.432	-17.4601212257868\\
18.496	-17.5436195535556\\
18.528	-17.5981105277731\\
18.56	-17.6413382787371\\
18.624	-17.7410699087545\\
18.784	-17.9642621212816\\
18.848	-18.0725180553437\\
18.88	-18.1100083420991\\
18.912	-18.1582707626104\\
18.944	-18.1875512743997\\
19.04	-18.2458833685358\\
19.072	-18.2840627247142\\
19.168	-18.3545786534405\\
19.2	-18.3867733420628\\
19.232	-18.4044278444178\\
19.328	-18.4934436529597\\
19.392	-18.5326665582626\\
19.424	-18.5739740305918\\
19.552	-18.6842886844252\\
19.584	-18.6980471311617\\
19.616	-18.7286169540235\\
19.776	-18.9924775779697\\
19.84	-19.0502401926446\\
19.872	-19.1082944355977\\
19.904	-19.1869637102119\\
20	-19.3353550451174\\
};
% \addlegendentry{$\text{MCSSFDAF-NMF}_\text{1}$}

\node [rectangle] at (175, 50) {Speech};

\end{axis}
\end{tikzpicture}%
